Permutohedra for knots and quivers

The knots-quivers correspondence states that various characteristics of a knot are encoded in the corresponding quiver and the moduli space of its representations. However, this correspondence is not a bijection: more than one quiver may be assigned to a given knot and encode the same information. In this work we study this phenomenon systematically and show that it is generic rather than exceptional. First, we find conditions that characterize equivalent quivers. Then we show that equivalent quivers arise in families that have the structure of permutohedra, and the set of all equivalent quivers for a given knot is parameterized by vertices of a graph made of several permutohedra glued together. These graphs can be also interpreted as webs of dual 3d $\mathcal{N}=2$ theories. All these results are intimately related to properties of homological diagrams for knots, as well as to multi-cover skein relations that arise in counting of holomorphic curves with boundaries on Lagrangian branes in Calabi-Yau three-folds.

==> Figures/2diamonds_all.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.1,xscale=1.1]
%uncomment if require: \path (0,8353); %set diagram left start at 0, and has height of 8353

%Straight Lines [id:da6914465718733367] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1905.81,2041.03) -- (1905.81,1938.16) ;
%Straight Lines [id:da06766946307549238] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1698.33,1744.11) -- (1724.05,1718.39) ;
%Straight Lines [id:da6365456329429826] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1698.33,1589.8) -- (1724.05,1564.08) ;
%Straight Lines [id:da21370003771587032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1724.05,1718.39) -- (1724.05,1564.08) ;
%Straight Lines [id:da3801559719506522] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1698.33,1744.11) -- (1698.33,1589.8) ;
%Straight Lines [id:da07691372929943263] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1774.2,1718.39) -- (1800.85,1745.66) ;
%Straight Lines [id:da12332012385419922] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1798.99,1536.81) -- (1825.64,1564.08) ;
%Straight Lines [id:da16930134863181778] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1774.2,1718.39) -- (1798.99,1536.81) ;
%Straight Lines [id:da2801754301863044] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1799.92,1744.11) -- (1824.71,1562.53) ;
%Straight Lines [id:da4646847073263105] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1904.08,1744.11) -- (1929.8,1718.39) ;
%Straight Lines [id:da5033125638364544] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1878.36,1564.08) -- (1904.08,1538.36) ;
%Straight Lines [id:da2740988324173309] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1904.08,1744.11) -- (1878.36,1564.08) ;
%Straight Lines [id:da524606363047173] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1929.8,1718.39) -- (1904.08,1538.36) ;
%Straight Lines [id:da6498249766011106] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1493.05,1883.62) -- (1520.62,1912.44) ;
%Straight Lines [id:da7925344057695429] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1493.97,2039.48) -- (1521.55,2068.3) ;
%Straight Lines [id:da14031328013315447] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1520.62,2066.75) -- (1520.62,1912.44) ;
%Straight Lines [id:da68003096523364] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1494.9,2041.03) -- (1494.9,1886.72) ;
%Straight Lines [id:da6508874597099821] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1571.49,2063.65) -- (1599.06,2092.47) ;
%Straight Lines [id:da555221192409053] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1572.42,1910.89) -- (1599.99,1939.71) ;
%Straight Lines [id:da15942208726349205] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1599.06,2092.47) -- (1599.06,1938.16) ;
%Straight Lines [id:da6755041400265347] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1573.35,2066.75) -- (1573.35,1912.44) ;
%Straight Lines [id:da9946610312014085] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1674.93,2066.75) -- (1700.65,2041.03) ;
%Straight Lines [id:da881756219582349] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1700.65,1938.16) -- (1726.37,1912.44) ;
%Straight Lines [id:da4080391027858755] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1700.65,2041.03) -- (1726.37,1912.44) ;
%Straight Lines [id:da8110795061691993] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1674.93,2066.75) -- (1700.65,1938.16) ;
%Straight Lines [id:da4572452119610788] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1803.88,2039.48) -- (1831.46,2068.3) ;
%Straight Lines [id:da6186889317744073] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1779.09,1912.44) -- (1806.67,1941.26) ;
%Straight Lines [id:da1315799136949255] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1804.81,2041.03) -- (1777.23,1909.34) ;
%Straight Lines [id:da594823707879955] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1831.46,2068.3) -- (1803.88,1936.61) ;
%Straight Lines [id:da029744398730764288] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1905.81,2092.47) -- (1905.81,1886.72) ;
%Straight Lines [id:da6500012973036887] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1698.33,1538.36) -- (1724.05,1564.08) ;
%Straight Lines [id:da6514184879795688] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1672.61,1564.08) -- (1698.33,1589.8) ;
%Straight Lines [id:da9853379937688478] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1672.61,1564.08) -- (1698.33,1538.36) ;
%Straight Lines [id:da17810536898849783] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1698.33,1589.8) -- (1724.05,1564.08) ;
%Straight Lines [id:da7621081172776091] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1698.33,1692.67) -- (1724.05,1718.39) ;
%Straight Lines [id:da9583938768341415] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1672.61,1718.39) -- (1698.33,1744.11) ;
%Straight Lines [id:da9600798094920405] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1672.61,1718.39) -- (1698.33,1692.67) ;
%Straight Lines [id:da4284174949051127] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1698.33,1744.11) -- (1724.05,1718.39) ;
%Shape: Ellipse [id:dp3974123122632588] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1696.47,1741.01) .. controls (1698.18,1739.98) and (1700.4,1740.54) .. (1701.43,1742.25) .. controls (1702.46,1743.96) and (1701.9,1746.18) .. (1700.19,1747.21) .. controls (1698.48,1748.23) and (1696.26,1747.68) .. (1695.24,1745.97) .. controls (1694.21,1744.26) and (1694.76,1742.04) .. (1696.47,1741.01) -- cycle ;
%Shape: Ellipse [id:dp27457799281771766] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1670.76,1715.29) .. controls (1672.47,1714.27) and (1674.68,1714.82) .. (1675.71,1716.53) .. controls (1676.74,1718.24) and (1676.18,1720.46) .. (1674.47,1721.49) .. controls (1672.76,1722.51) and (1670.54,1721.96) .. (1669.52,1720.25) .. controls (1668.49,1718.54) and (1669.05,1716.32) .. (1670.76,1715.29) -- cycle ;
%Shape: Ellipse [id:dp8500856858612096] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1722.19,1715.29) .. controls (1723.9,1714.27) and (1726.12,1714.82) .. (1727.15,1716.53) .. controls (1728.17,1718.24) and (1727.62,1720.46) .. (1725.91,1721.49) .. controls (1724.2,1722.51) and (1721.98,1721.96) .. (1720.95,1720.25) .. controls (1719.93,1718.54) and (1720.48,1716.32) .. (1722.19,1715.29) -- cycle ;
%Shape: Ellipse [id:dp6883931271856515] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1696.47,1689.57) .. controls (1698.18,1688.55) and (1700.4,1689.1) .. (1701.43,1690.81) .. controls (1702.46,1692.52) and (1701.9,1694.74) .. (1700.19,1695.77) .. controls (1698.48,1696.79) and (1696.26,1696.24) .. (1695.24,1694.53) .. controls (1694.21,1692.82) and (1694.76,1690.6) .. (1696.47,1689.57) -- cycle ;
%Shape: Ellipse [id:dp13181631323188714] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1696.47,1586.7) .. controls (1698.18,1585.67) and (1700.4,1586.23) .. (1701.43,1587.94) .. controls (1702.46,1589.65) and (1701.9,1591.87) .. (1700.19,1592.89) .. controls (1698.48,1593.92) and (1696.26,1593.37) .. (1695.24,1591.66) .. controls (1694.21,1589.95) and (1694.76,1587.73) .. (1696.47,1586.7) -- cycle ;
%Shape: Ellipse [id:dp2988439624088183] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1670.76,1560.98) .. controls (1672.47,1559.96) and (1674.68,1560.51) .. (1675.71,1562.22) .. controls (1676.74,1563.93) and (1676.18,1566.15) .. (1674.47,1567.18) .. controls (1672.76,1568.2) and (1670.54,1567.65) .. (1669.52,1565.94) .. controls (1668.49,1564.23) and (1669.05,1562.01) .. (1670.76,1560.98) -- cycle ;
%Shape: Ellipse [id:dp9867815174982238] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1722.19,1560.98) .. controls (1723.9,1559.96) and (1726.12,1560.51) .. (1727.15,1562.22) .. controls (1728.17,1563.93) and (1727.62,1566.15) .. (1725.91,1567.18) .. controls (1724.2,1568.2) and (1721.98,1567.65) .. (1720.95,1565.94) .. controls (1719.93,1564.23) and (1720.48,1562.01) .. (1722.19,1560.98) -- cycle ;
%Shape: Ellipse [id:dp7863559407972851] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1696.47,1535.26) .. controls (1698.18,1534.24) and (1700.4,1534.79) .. (1701.43,1536.5) .. controls (1702.46,1538.21) and (1701.9,1540.43) .. (1700.19,1541.46) .. controls (1698.48,1542.48) and (1696.26,1541.93) .. (1695.24,1540.22) .. controls (1694.21,1538.51) and (1694.76,1536.29) .. (1696.47,1535.26) -- cycle ;

%Straight Lines [id:da39354410208273016] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1799.92,1538.36) -- (1825.64,1564.08) ;
%Straight Lines [id:da5834987643127892] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1774.2,1564.08) -- (1799.92,1589.8) ;
%Straight Lines [id:da3920666931039366] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1774.2,1564.08) -- (1799.92,1538.36) ;
%Straight Lines [id:da21060846566335256] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1799.92,1589.8) -- (1825.64,1564.08) ;
%Straight Lines [id:da6194011645024327] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1799.92,1692.67) -- (1825.64,1718.39) ;
%Straight Lines [id:da27434776573333297] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1774.2,1718.39) -- (1799.92,1744.11) ;
%Straight Lines [id:da2224606703289217] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1774.2,1718.39) -- (1799.92,1692.67) ;
%Straight Lines [id:da5756372226886791] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1799.92,1744.11) -- (1825.64,1718.39) ;
%Shape: Ellipse [id:dp9658405299887272] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1798.06,1741.01) .. controls (1799.77,1739.98) and (1801.99,1740.54) .. (1803.02,1742.25) .. controls (1804.04,1743.96) and (1803.49,1746.18) .. (1801.78,1747.21) .. controls (1800.07,1748.23) and (1797.85,1747.68) .. (1796.82,1745.97) .. controls (1795.8,1744.26) and (1796.35,1742.04) .. (1798.06,1741.01) -- cycle ;
%Shape: Ellipse [id:dp38533211303799975] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1772.34,1715.29) .. controls (1774.05,1714.27) and (1776.27,1714.82) .. (1777.3,1716.53) .. controls (1778.33,1718.24) and (1777.77,1720.46) .. (1776.06,1721.49) .. controls (1774.35,1722.51) and (1772.13,1721.96) .. (1771.11,1720.25) .. controls (1770.08,1718.54) and (1770.63,1716.32) .. (1772.34,1715.29) -- cycle ;
%Shape: Ellipse [id:dp6380242874043337] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1823.78,1715.29) .. controls (1825.49,1714.27) and (1827.71,1714.82) .. (1828.74,1716.53) .. controls (1829.76,1718.24) and (1829.21,1720.46) .. (1827.5,1721.49) .. controls (1825.79,1722.51) and (1823.57,1721.96) .. (1822.54,1720.25) .. controls (1821.52,1718.54) and (1822.07,1716.32) .. (1823.78,1715.29) -- cycle ;
%Shape: Ellipse [id:dp43134230061980094] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1798.06,1689.57) .. controls (1799.77,1688.55) and (1801.99,1689.1) .. (1803.02,1690.81) .. controls (1804.04,1692.52) and (1803.49,1694.74) .. (1801.78,1695.77) .. controls (1800.07,1696.79) and (1797.85,1696.24) .. (1796.82,1694.53) .. controls (1795.8,1692.82) and (1796.35,1690.6) .. (1798.06,1689.57) -- cycle ;
%Shape: Ellipse [id:dp9860844339908144] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1798.06,1586.7) .. controls (1799.77,1585.67) and (1801.99,1586.23) .. (1803.02,1587.94) .. controls (1804.04,1589.65) and (1803.49,1591.87) .. (1801.78,1592.89) .. controls (1800.07,1593.92) and (1797.85,1593.37) .. (1796.82,1591.66) .. controls (1795.8,1589.95) and (1796.35,1587.73) .. (1798.06,1586.7) -- cycle ;
%Shape: Ellipse [id:dp08315619267914365] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1772.34,1560.98) .. controls (1774.05,1559.96) and (1776.27,1560.51) .. (1777.3,1562.22) .. controls (1778.33,1563.93) and (1777.77,1566.15) .. (1776.06,1567.18) .. controls (1774.35,1568.2) and (1772.13,1567.65) .. (1771.11,1565.94) .. controls (1770.08,1564.23) and (1770.63,1562.01) .. (1772.34,1560.98) -- cycle ;
%Shape: Ellipse [id:dp3416543820795087] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1823.78,1560.98) .. controls (1825.49,1559.96) and (1827.71,1560.51) .. (1828.74,1562.22) .. controls (1829.76,1563.93) and (1829.21,1566.15) .. (1827.5,1567.18) .. controls (1825.79,1568.2) and (1823.57,1567.65) .. (1822.54,1565.94) .. controls (1821.52,1564.23) and (1822.07,1562.01) .. (1823.78,1560.98) -- cycle ;
%Shape: Ellipse [id:dp9263044165924527] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1798.06,1535.26) .. controls (1799.77,1534.24) and (1801.99,1534.79) .. (1803.02,1536.5) .. controls (1804.04,1538.21) and (1803.49,1540.43) .. (1801.78,1541.46) .. controls (1800.07,1542.48) and (1797.85,1541.93) .. (1796.82,1540.22) .. controls (1795.8,1538.51) and (1796.35,1536.29) .. (1798.06,1535.26) -- cycle ;

%Straight Lines [id:da7681807112753859] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1465.58,1718.39) -- (1465.58,1564.08) ;
%Straight Lines [id:da49040053064574707] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1517.02,1718.39) -- (1517.02,1564.08) ;
%Straight Lines [id:da838983022432524] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1465.58,1718.39) -- (1517.02,1718.39) ;
%Straight Lines [id:da9066523591135031] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1465.58,1564.08) -- (1517.02,1564.08) ;
%Straight Lines [id:da383465106123007] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1568.45,1718.39) -- (1594.17,1692.67) ;
%Straight Lines [id:da21414350438066843] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1568.45,1564.08) -- (1594.17,1538.36) ;
%Straight Lines [id:da9206115412761591] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1594.17,1692.67) -- (1594.17,1538.36) ;
%Straight Lines [id:da8083193203652128] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1568.45,1718.39) -- (1568.45,1564.08) ;
%Straight Lines [id:da7830722282374807] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1904.08,1538.36) -- (1929.8,1564.08) ;
%Straight Lines [id:da13290044843368598] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1878.36,1564.08) -- (1904.08,1589.8) ;
%Straight Lines [id:da638999293637667] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1878.36,1564.08) -- (1904.08,1538.36) ;
%Straight Lines [id:da7151634839951816] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1904.08,1589.8) -- (1929.8,1564.08) ;
%Straight Lines [id:da048411503749719476] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1904.08,1692.67) -- (1929.8,1718.39) ;
%Straight Lines [id:da2012361739423476] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1878.36,1718.39) -- (1904.08,1744.11) ;
%Straight Lines [id:da7743994396992602] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1878.36,1718.39) -- (1904.08,1692.67) ;
%Straight Lines [id:da1975135637464347] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1904.08,1744.11) -- (1929.8,1718.39) ;
%Shape: Ellipse [id:dp07603767815970286] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1902.22,1741.01) .. controls (1903.93,1739.98) and (1906.15,1740.54) .. (1907.18,1742.25) .. controls (1908.2,1743.96) and (1907.65,1746.18) .. (1905.94,1747.21) .. controls (1904.23,1748.23) and (1902.01,1747.68) .. (1900.98,1745.97) .. controls (1899.96,1744.26) and (1900.51,1742.04) .. (1902.22,1741.01) -- cycle ;
%Shape: Ellipse [id:dp7507496725786675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1876.5,1715.29) .. controls (1878.21,1714.27) and (1880.43,1714.82) .. (1881.46,1716.53) .. controls (1882.49,1718.24) and (1881.93,1720.46) .. (1880.22,1721.49) .. controls (1878.51,1722.51) and (1876.29,1721.96) .. (1875.27,1720.25) .. controls (1874.24,1718.54) and (1874.79,1716.32) .. (1876.5,1715.29) -- cycle ;
%Shape: Ellipse [id:dp88430954908639] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1927.94,1715.29) .. controls (1929.65,1714.27) and (1931.87,1714.82) .. (1932.9,1716.53) .. controls (1933.92,1718.24) and (1933.37,1720.46) .. (1931.66,1721.49) .. controls (1929.95,1722.51) and (1927.73,1721.96) .. (1926.7,1720.25) .. controls (1925.68,1718.54) and (1926.23,1716.32) .. (1927.94,1715.29) -- cycle ;
%Shape: Ellipse [id:dp3331807864514603] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1902.22,1689.57) .. controls (1903.93,1688.55) and (1906.15,1689.1) .. (1907.18,1690.81) .. controls (1908.2,1692.52) and (1907.65,1694.74) .. (1905.94,1695.77) .. controls (1904.23,1696.79) and (1902.01,1696.24) .. (1900.98,1694.53) .. controls (1899.96,1692.82) and (1900.51,1690.6) .. (1902.22,1689.57) -- cycle ;
%Shape: Ellipse [id:dp2244942677867129] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1902.22,1586.7) .. controls (1903.93,1585.67) and (1906.15,1586.23) .. (1907.18,1587.94) .. controls (1908.2,1589.65) and (1907.65,1591.87) .. (1905.94,1592.89) .. controls (1904.23,1593.92) and (1902.01,1593.37) .. (1900.98,1591.66) .. controls (1899.96,1589.95) and (1900.51,1587.73) .. (1902.22,1586.7) -- cycle ;
%Shape: Ellipse [id:dp779906423589963] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1876.5,1560.98) .. controls (1878.21,1559.96) and (1880.43,1560.51) .. (1881.46,1562.22) .. controls (1882.49,1563.93) and (1881.93,1566.15) .. (1880.22,1567.18) .. controls (1878.51,1568.2) and (1876.29,1567.65) .. (1875.27,1565.94) .. controls (1874.24,1564.23) and (1874.79,1562.01) .. (1876.5,1560.98) -- cycle ;
%Shape: Ellipse [id:dp9641859281610442] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1927.94,1560.98) .. controls (1929.65,1559.96) and (1931.87,1560.51) .. (1932.9,1562.22) .. controls (1933.92,1563.93) and (1933.37,1566.15) .. (1931.66,1567.18) .. controls (1929.95,1568.2) and (1927.73,1567.65) .. (1926.7,1565.94) .. controls (1925.68,1564.23) and (1926.23,1562.01) .. (1927.94,1560.98) -- cycle ;
%Shape: Ellipse [id:dp9399834105799985] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1902.22,1535.26) .. controls (1903.93,1534.24) and (1906.15,1534.79) .. (1907.18,1536.5) .. controls (1908.2,1538.21) and (1907.65,1540.43) .. (1905.94,1541.46) .. controls (1904.23,1542.48) and (1902.01,1541.93) .. (1900.98,1540.22) .. controls (1899.96,1538.51) and (1900.51,1536.29) .. (1902.22,1535.26) -- cycle ;

%Straight Lines [id:da778110222863451] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1494.9,1886.72) -- (1520.62,1912.44) ;
%Straight Lines [id:da7997188950664873] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1469.19,1912.44) -- (1494.9,1938.16) ;
%Straight Lines [id:da6075039862714042] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1469.19,1912.44) -- (1494.9,1886.72) ;
%Straight Lines [id:da449996161841812] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1494.9,1938.16) -- (1520.62,1912.44) ;
%Straight Lines [id:da026306749842411326] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1494.9,2041.03) -- (1520.62,2066.75) ;
%Straight Lines [id:da9892150805935579] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1469.19,2066.75) -- (1494.9,2092.47) ;
%Straight Lines [id:da8509577520856652] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1469.19,2066.75) -- (1494.9,2041.03) ;
%Straight Lines [id:da3167316002239784] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1494.9,2092.47) -- (1520.62,2066.75) ;
%Shape: Ellipse [id:dp4641298921673477] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1493.05,2089.37) .. controls (1494.76,2088.35) and (1496.97,2088.9) .. (1498,2090.61) .. controls (1499.03,2092.32) and (1498.47,2094.54) .. (1496.76,2095.57) .. controls (1495.05,2096.59) and (1492.83,2096.04) .. (1491.81,2094.33) .. controls (1490.78,2092.62) and (1491.33,2090.4) .. (1493.05,2089.37) -- cycle ;
%Shape: Ellipse [id:dp8524274123081588] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1467.33,2063.65) .. controls (1469.04,2062.63) and (1471.26,2063.18) .. (1472.28,2064.89) .. controls (1473.31,2066.6) and (1472.75,2068.82) .. (1471.04,2069.85) .. controls (1469.33,2070.87) and (1467.11,2070.32) .. (1466.09,2068.61) .. controls (1465.06,2066.9) and (1465.62,2064.68) .. (1467.33,2063.65) -- cycle ;
%Shape: Ellipse [id:dp6819089898095295] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1518.76,2063.65) .. controls (1520.47,2062.63) and (1522.69,2063.18) .. (1523.72,2064.89) .. controls (1524.75,2066.6) and (1524.19,2068.82) .. (1522.48,2069.85) .. controls (1520.77,2070.87) and (1518.55,2070.32) .. (1517.53,2068.61) .. controls (1516.5,2066.9) and (1517.05,2064.68) .. (1518.76,2063.65) -- cycle ;
%Shape: Ellipse [id:dp28466584144908214] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1493.05,2037.94) .. controls (1494.76,2036.91) and (1496.97,2037.46) .. (1498,2039.17) .. controls (1499.03,2040.88) and (1498.47,2043.1) .. (1496.76,2044.13) .. controls (1495.05,2045.16) and (1492.83,2044.6) .. (1491.81,2042.89) .. controls (1490.78,2041.18) and (1491.33,2038.96) .. (1493.05,2037.94) -- cycle ;
%Shape: Ellipse [id:dp812089781009686] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1493.05,1935.06) .. controls (1494.76,1934.04) and (1496.97,1934.59) .. (1498,1936.3) .. controls (1499.03,1938.01) and (1498.47,1940.23) .. (1496.76,1941.26) .. controls (1495.05,1942.28) and (1492.83,1941.73) .. (1491.81,1940.02) .. controls (1490.78,1938.31) and (1491.33,1936.09) .. (1493.05,1935.06) -- cycle ;
%Shape: Ellipse [id:dp7369893015583074] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1467.33,1909.34) .. controls (1469.04,1908.32) and (1471.26,1908.87) .. (1472.28,1910.58) .. controls (1473.31,1912.29) and (1472.75,1914.51) .. (1471.04,1915.54) .. controls (1469.33,1916.56) and (1467.11,1916.01) .. (1466.09,1914.3) .. controls (1465.06,1912.59) and (1465.62,1910.37) .. (1467.33,1909.34) -- cycle ;
%Shape: Ellipse [id:dp621413591502724] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1518.76,1909.34) .. controls (1520.47,1908.32) and (1522.69,1908.87) .. (1523.72,1910.58) .. controls (1524.75,1912.29) and (1524.19,1914.51) .. (1522.48,1915.54) .. controls (1520.77,1916.56) and (1518.55,1916.01) .. (1517.53,1914.3) .. controls (1516.5,1912.59) and (1517.05,1910.37) .. (1518.76,1909.34) -- cycle ;
%Shape: Ellipse [id:dp048920338864450685] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1493.05,1883.62) .. controls (1494.76,1882.6) and (1496.97,1883.15) .. (1498,1884.86) .. controls (1499.03,1886.57) and (1498.47,1888.79) .. (1496.76,1889.82) .. controls (1495.05,1890.85) and (1492.83,1890.29) .. (1491.81,1888.58) .. controls (1490.78,1886.87) and (1491.33,1884.65) .. (1493.05,1883.62) -- cycle ;

%Straight Lines [id:da8524729399523957] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1599.06,1886.72) -- (1624.78,1912.44) ;
%Straight Lines [id:da02816919217652869] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1573.35,1912.44) -- (1599.06,1938.16) ;
%Straight Lines [id:da7293120559986251] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1573.35,1912.44) -- (1599.06,1886.72) ;
%Straight Lines [id:da3820941129885582] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1599.06,1938.16) -- (1624.78,1912.44) ;
%Straight Lines [id:da7386783747908586] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1599.06,2041.03) -- (1624.78,2066.75) ;
%Straight Lines [id:da5899503934086875] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1573.35,2066.75) -- (1599.06,2092.47) ;
%Straight Lines [id:da6729134387370058] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1573.35,2066.75) -- (1599.06,2041.03) ;
%Straight Lines [id:da6794615192351179] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1599.06,2092.47) -- (1624.78,2066.75) ;
%Shape: Ellipse [id:dp06847121146638091] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1597.2,2089.37) .. controls (1598.92,2088.35) and (1601.13,2088.9) .. (1602.16,2090.61) .. controls (1603.19,2092.32) and (1602.63,2094.54) .. (1600.92,2095.57) .. controls (1599.21,2096.59) and (1596.99,2096.04) .. (1595.97,2094.33) .. controls (1594.94,2092.62) and (1595.49,2090.4) .. (1597.2,2089.37) -- cycle ;
%Shape: Ellipse [id:dp9740612688207522] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1571.49,2063.65) .. controls (1573.2,2062.63) and (1575.42,2063.18) .. (1576.44,2064.89) .. controls (1577.47,2066.6) and (1576.91,2068.82) .. (1575.2,2069.85) .. controls (1573.49,2070.87) and (1571.27,2070.32) .. (1570.25,2068.61) .. controls (1569.22,2066.9) and (1569.78,2064.68) .. (1571.49,2063.65) -- cycle ;
%Shape: Ellipse [id:dp7482652138530497] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1622.92,2063.65) .. controls (1624.63,2062.63) and (1626.85,2063.18) .. (1627.88,2064.89) .. controls (1628.91,2066.6) and (1628.35,2068.82) .. (1626.64,2069.85) .. controls (1624.93,2070.87) and (1622.71,2070.32) .. (1621.69,2068.61) .. controls (1620.66,2066.9) and (1621.21,2064.68) .. (1622.92,2063.65) -- cycle ;
%Shape: Ellipse [id:dp10820422081889614] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1597.2,2037.94) .. controls (1598.92,2036.91) and (1601.13,2037.46) .. (1602.16,2039.17) .. controls (1603.19,2040.88) and (1602.63,2043.1) .. (1600.92,2044.13) .. controls (1599.21,2045.16) and (1596.99,2044.6) .. (1595.97,2042.89) .. controls (1594.94,2041.18) and (1595.49,2038.96) .. (1597.2,2037.94) -- cycle ;
%Shape: Ellipse [id:dp6658241377828391] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1597.2,1935.06) .. controls (1598.92,1934.04) and (1601.13,1934.59) .. (1602.16,1936.3) .. controls (1603.19,1938.01) and (1602.63,1940.23) .. (1600.92,1941.26) .. controls (1599.21,1942.28) and (1596.99,1941.73) .. (1595.97,1940.02) .. controls (1594.94,1938.31) and (1595.49,1936.09) .. (1597.2,1935.06) -- cycle ;
%Shape: Ellipse [id:dp3531158406179028] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1571.49,1909.34) .. controls (1573.2,1908.32) and (1575.42,1908.87) .. (1576.44,1910.58) .. controls (1577.47,1912.29) and (1576.91,1914.51) .. (1575.2,1915.54) .. controls (1573.49,1916.56) and (1571.27,1916.01) .. (1570.25,1914.3) .. controls (1569.22,1912.59) and (1569.78,1910.37) .. (1571.49,1909.34) -- cycle ;
%Shape: Ellipse [id:dp864972746235414] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1622.92,1909.34) .. controls (1624.63,1908.32) and (1626.85,1908.87) .. (1627.88,1910.58) .. controls (1628.91,1912.29) and (1628.35,1914.51) .. (1626.64,1915.54) .. controls (1624.93,1916.56) and (1622.71,1916.01) .. (1621.69,1914.3) .. controls (1620.66,1912.59) and (1621.21,1910.37) .. (1622.92,1909.34) -- cycle ;
%Shape: Ellipse [id:dp9061592063999216] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1597.2,1883.62) .. controls (1598.92,1882.6) and (1601.13,1883.15) .. (1602.16,1884.86) .. controls (1603.19,1886.57) and (1602.63,1888.79) .. (1600.92,1889.82) .. controls (1599.21,1890.85) and (1596.99,1890.29) .. (1595.97,1888.58) .. controls (1594.94,1886.87) and (1595.49,1884.65) .. (1597.2,1883.62) -- cycle ;

%Straight Lines [id:da8163382063650445] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1700.65,1886.72) -- (1726.37,1912.44) ;
%Straight Lines [id:da8188881768446055] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1674.93,1912.44) -- (1700.65,1938.16) ;
%Straight Lines [id:da6795492205927134] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1674.93,1912.44) -- (1700.65,1886.72) ;
%Straight Lines [id:da5172065284061949] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1700.65,1938.16) -- (1726.37,1912.44) ;
%Straight Lines [id:da8152100413951912] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1700.65,2041.03) -- (1726.37,2066.75) ;
%Straight Lines [id:da3398627967278278] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1674.93,2066.75) -- (1700.65,2092.47) ;
%Straight Lines [id:da03593861786624275] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1674.93,2066.75) -- (1700.65,2041.03) ;
%Straight Lines [id:da9825317078343071] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1700.65,2092.47) -- (1726.37,2066.75) ;
%Shape: Ellipse [id:dp9248696661630523] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1698.79,2089.37) .. controls (1700.5,2088.35) and (1702.72,2088.9) .. (1703.75,2090.61) .. controls (1704.78,2092.32) and (1704.22,2094.54) .. (1702.51,2095.57) .. controls (1700.8,2096.59) and (1698.58,2096.04) .. (1697.55,2094.33) .. controls (1696.53,2092.62) and (1697.08,2090.4) .. (1698.79,2089.37) -- cycle ;
%Shape: Ellipse [id:dp7809059283752474] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1673.07,2063.65) .. controls (1674.78,2062.63) and (1677,2063.18) .. (1678.03,2064.89) .. controls (1679.06,2066.6) and (1678.5,2068.82) .. (1676.79,2069.85) .. controls (1675.08,2070.87) and (1672.86,2070.32) .. (1671.84,2068.61) .. controls (1670.81,2066.9) and (1671.36,2064.68) .. (1673.07,2063.65) -- cycle ;
%Shape: Ellipse [id:dp721914573899169] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1724.51,2063.65) .. controls (1726.22,2062.63) and (1728.44,2063.18) .. (1729.47,2064.89) .. controls (1730.49,2066.6) and (1729.94,2068.82) .. (1728.23,2069.85) .. controls (1726.52,2070.87) and (1724.3,2070.32) .. (1723.27,2068.61) .. controls (1722.25,2066.9) and (1722.8,2064.68) .. (1724.51,2063.65) -- cycle ;
%Shape: Ellipse [id:dp6600856965767167] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1698.79,2037.94) .. controls (1700.5,2036.91) and (1702.72,2037.46) .. (1703.75,2039.17) .. controls (1704.78,2040.88) and (1704.22,2043.1) .. (1702.51,2044.13) .. controls (1700.8,2045.16) and (1698.58,2044.6) .. (1697.55,2042.89) .. controls (1696.53,2041.18) and (1697.08,2038.96) .. (1698.79,2037.94) -- cycle ;
%Shape: Ellipse [id:dp5563822292490216] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1698.79,1935.06) .. controls (1700.5,1934.04) and (1702.72,1934.59) .. (1703.75,1936.3) .. controls (1704.78,1938.01) and (1704.22,1940.23) .. (1702.51,1941.26) .. controls (1700.8,1942.28) and (1698.58,1941.73) .. (1697.55,1940.02) .. controls (1696.53,1938.31) and (1697.08,1936.09) .. (1698.79,1935.06) -- cycle ;
%Shape: Ellipse [id:dp4968637175252595] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1673.07,1909.34) .. controls (1674.78,1908.32) and (1677,1908.87) .. (1678.03,1910.58) .. controls (1679.06,1912.29) and (1678.5,1914.51) .. (1676.79,1915.54) .. controls (1675.08,1916.56) and (1672.86,1916.01) .. (1671.84,1914.3) .. controls (1670.81,1912.59) and (1671.36,1910.37) .. (1673.07,1909.34) -- cycle ;
%Shape: Ellipse [id:dp5332533475263033] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1724.51,1909.34) .. controls (1726.22,1908.32) and (1728.44,1908.87) .. (1729.47,1910.58) .. controls (1730.49,1912.29) and (1729.94,1914.51) .. (1728.23,1915.54) .. controls (1726.52,1916.56) and (1724.3,1916.01) .. (1723.27,1914.3) .. controls (1722.25,1912.59) and (1722.8,1910.37) .. (1724.51,1909.34) -- cycle ;
%Shape: Ellipse [id:dp007535420678867921] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1698.79,1883.62) .. controls (1700.5,1882.6) and (1702.72,1883.15) .. (1703.75,1884.86) .. controls (1704.78,1886.57) and (1704.22,1888.79) .. (1702.51,1889.82) .. controls (1700.8,1890.85) and (1698.58,1890.29) .. (1697.55,1888.58) .. controls (1696.53,1886.87) and (1697.08,1884.65) .. (1698.79,1883.62) -- cycle ;

%Straight Lines [id:da954444190263351] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1804.81,1886.72) -- (1830.53,1912.44) ;
%Straight Lines [id:da43882686875513655] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1779.09,1912.44) -- (1804.81,1938.16) ;
%Straight Lines [id:da17908386938332144] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1779.09,1912.44) -- (1804.81,1886.72) ;
%Straight Lines [id:da2892764246403512] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1804.81,1938.16) -- (1830.53,1912.44) ;
%Straight Lines [id:da2311199359416184] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1804.81,2041.03) -- (1830.53,2066.75) ;
%Straight Lines [id:da4058650603331023] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1779.09,2066.75) -- (1804.81,2092.47) ;
%Straight Lines [id:da8109880622425633] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1779.09,2066.75) -- (1804.81,2041.03) ;
%Straight Lines [id:da007621625157805401] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1804.81,2092.47) -- (1830.53,2066.75) ;
%Shape: Ellipse [id:dp39079546970533796] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1802.95,2089.37) .. controls (1804.66,2088.35) and (1806.88,2088.9) .. (1807.91,2090.61) .. controls (1808.93,2092.32) and (1808.38,2094.54) .. (1806.67,2095.57) .. controls (1804.96,2096.59) and (1802.74,2096.04) .. (1801.71,2094.33) .. controls (1800.69,2092.62) and (1801.24,2090.4) .. (1802.95,2089.37) -- cycle ;
%Shape: Ellipse [id:dp6888711728827982] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1777.23,2063.65) .. controls (1778.94,2062.63) and (1781.16,2063.18) .. (1782.19,2064.89) .. controls (1783.22,2066.6) and (1782.66,2068.82) .. (1780.95,2069.85) .. controls (1779.24,2070.87) and (1777.02,2070.32) .. (1776,2068.61) .. controls (1774.97,2066.9) and (1775.52,2064.68) .. (1777.23,2063.65) -- cycle ;
%Shape: Ellipse [id:dp29283602366703954] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1828.67,2063.65) .. controls (1830.38,2062.63) and (1832.6,2063.18) .. (1833.63,2064.89) .. controls (1834.65,2066.6) and (1834.1,2068.82) .. (1832.39,2069.85) .. controls (1830.68,2070.87) and (1828.46,2070.32) .. (1827.43,2068.61) .. controls (1826.41,2066.9) and (1826.96,2064.68) .. (1828.67,2063.65) -- cycle ;
%Shape: Ellipse [id:dp8437256346975122] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1802.95,2037.94) .. controls (1804.66,2036.91) and (1806.88,2037.46) .. (1807.91,2039.17) .. controls (1808.93,2040.88) and (1808.38,2043.1) .. (1806.67,2044.13) .. controls (1804.96,2045.16) and (1802.74,2044.6) .. (1801.71,2042.89) .. controls (1800.69,2041.18) and (1801.24,2038.96) .. (1802.95,2037.94) -- cycle ;
%Shape: Ellipse [id:dp18634190138517148] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1802.95,1935.06) .. controls (1804.66,1934.04) and (1806.88,1934.59) .. (1807.91,1936.3) .. controls (1808.93,1938.01) and (1808.38,1940.23) .. (1806.67,1941.26) .. controls (1804.96,1942.28) and (1802.74,1941.73) .. (1801.71,1940.02) .. controls (1800.69,1938.31) and (1801.24,1936.09) .. (1802.95,1935.06) -- cycle ;
%Shape: Ellipse [id:dp24015826053090228] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1777.23,1909.34) .. controls (1778.94,1908.32) and (1781.16,1908.87) .. (1782.19,1910.58) .. controls (1783.22,1912.29) and (1782.66,1914.51) .. (1780.95,1915.54) .. controls (1779.24,1916.56) and (1777.02,1916.01) .. (1776,1914.3) .. controls (1774.97,1912.59) and (1775.52,1910.37) .. (1777.23,1909.34) -- cycle ;
%Shape: Ellipse [id:dp34325044789330095] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1828.67,1909.34) .. controls (1830.38,1908.32) and (1832.6,1908.87) .. (1833.63,1910.58) .. controls (1834.65,1912.29) and (1834.1,1914.51) .. (1832.39,1915.54) .. controls (1830.68,1916.56) and (1828.46,1916.01) .. (1827.43,1914.3) .. controls (1826.41,1912.59) and (1826.96,1910.37) .. (1828.67,1909.34) -- cycle ;
%Shape: Ellipse [id:dp5212283559797769] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1802.95,1883.62) .. controls (1804.66,1882.6) and (1806.88,1883.15) .. (1807.91,1884.86) .. controls (1808.93,1886.57) and (1808.38,1888.79) .. (1806.67,1889.82) .. controls (1804.96,1890.85) and (1802.74,1890.29) .. (1801.71,1888.58) .. controls (1800.69,1886.87) and (1801.24,1884.65) .. (1802.95,1883.62) -- cycle ;

%Straight Lines [id:da7483517830002917] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1491.3,1538.36) -- (1517.02,1564.08) ;
%Straight Lines [id:da5187135604196724] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1465.58,1564.08) -- (1491.3,1589.8) ;
%Straight Lines [id:da02425972173331281] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1465.58,1564.08) -- (1491.3,1538.36) ;
%Straight Lines [id:da8507181002955134] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1491.3,1589.8) -- (1517.02,1564.08) ;
%Straight Lines [id:da0908831887735232] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1491.3,1692.67) -- (1517.02,1718.39) ;
%Straight Lines [id:da6597950895162598] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1465.58,1718.39) -- (1491.3,1744.11) ;
%Straight Lines [id:da13365278748641518] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1465.58,1718.39) -- (1491.3,1692.67) ;
%Straight Lines [id:da359636623176247] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1491.3,1744.11) -- (1517.02,1718.39) ;
%Shape: Ellipse [id:dp14159634562908785] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1489.44,1741.01) .. controls (1491.15,1739.98) and (1493.37,1740.54) .. (1494.4,1742.25) .. controls (1495.42,1743.96) and (1494.87,1746.18) .. (1493.16,1747.21) .. controls (1491.45,1748.23) and (1489.23,1747.68) .. (1488.2,1745.97) .. controls (1487.18,1744.26) and (1487.73,1742.04) .. (1489.44,1741.01) -- cycle ;
%Shape: Ellipse [id:dp060951027915329026] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1463.72,1715.29) .. controls (1465.43,1714.27) and (1467.65,1714.82) .. (1468.68,1716.53) .. controls (1469.7,1718.24) and (1469.15,1720.46) .. (1467.44,1721.49) .. controls (1465.73,1722.51) and (1463.51,1721.96) .. (1462.48,1720.25) .. controls (1461.46,1718.54) and (1462.01,1716.32) .. (1463.72,1715.29) -- cycle ;
%Shape: Ellipse [id:dp6888670894221095] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1515.16,1715.29) .. controls (1516.87,1714.27) and (1519.09,1714.82) .. (1520.11,1716.53) .. controls (1521.14,1718.24) and (1520.59,1720.46) .. (1518.88,1721.49) .. controls (1517.17,1722.51) and (1514.95,1721.96) .. (1513.92,1720.25) .. controls (1512.89,1718.54) and (1513.45,1716.32) .. (1515.16,1715.29) -- cycle ;
%Shape: Ellipse [id:dp9750598252410795] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1489.44,1689.57) .. controls (1491.15,1688.55) and (1493.37,1689.1) .. (1494.4,1690.81) .. controls (1495.42,1692.52) and (1494.87,1694.74) .. (1493.16,1695.77) .. controls (1491.45,1696.79) and (1489.23,1696.24) .. (1488.2,1694.53) .. controls (1487.18,1692.82) and (1487.73,1690.6) .. (1489.44,1689.57) -- cycle ;
%Shape: Ellipse [id:dp30047299120751214] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1489.44,1586.7) .. controls (1491.15,1585.67) and (1493.37,1586.23) .. (1494.4,1587.94) .. controls (1495.42,1589.65) and (1494.87,1591.87) .. (1493.16,1592.89) .. controls (1491.45,1593.92) and (1489.23,1593.37) .. (1488.2,1591.66) .. controls (1487.18,1589.95) and (1487.73,1587.73) .. (1489.44,1586.7) -- cycle ;
%Shape: Ellipse [id:dp7448663342688944] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1463.72,1560.98) .. controls (1465.43,1559.96) and (1467.65,1560.51) .. (1468.68,1562.22) .. controls (1469.7,1563.93) and (1469.15,1566.15) .. (1467.44,1567.18) .. controls (1465.73,1568.2) and (1463.51,1567.65) .. (1462.48,1565.94) .. controls (1461.46,1564.23) and (1462.01,1562.01) .. (1463.72,1560.98) -- cycle ;
%Shape: Ellipse [id:dp3348357369805577] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1515.16,1560.98) .. controls (1516.87,1559.96) and (1519.09,1560.51) .. (1520.11,1562.22) .. controls (1521.14,1563.93) and (1520.59,1566.15) .. (1518.88,1567.18) .. controls (1517.17,1568.2) and (1514.95,1567.65) .. (1513.92,1565.94) .. controls (1512.89,1564.23) and (1513.45,1562.01) .. (1515.16,1560.98) -- cycle ;
%Shape: Ellipse [id:dp7815228259191979] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1489.44,1535.26) .. controls (1491.15,1534.24) and (1493.37,1534.79) .. (1494.4,1536.5) .. controls (1495.42,1538.21) and (1494.87,1540.43) .. (1493.16,1541.46) .. controls (1491.45,1542.48) and (1489.23,1541.93) .. (1488.2,1540.22) .. controls (1487.18,1538.51) and (1487.73,1536.29) .. (1489.44,1535.26) -- cycle ;

%Straight Lines [id:da3092277916484767] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1905.81,1886.72) -- (1931.53,1912.44) ;
%Straight Lines [id:da4272027954151132] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1880.09,1912.44) -- (1905.81,1938.16) ;
%Straight Lines [id:da7854729192939365] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1880.09,1912.44) -- (1905.81,1886.72) ;
%Straight Lines [id:da13412591813814967] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1905.81,1938.16) -- (1931.53,1912.44) ;
%Straight Lines [id:da698154739129874] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1905.81,2041.03) -- (1931.53,2066.75) ;
%Straight Lines [id:da3099428082738187] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1880.09,2066.75) -- (1905.81,2092.47) ;
%Straight Lines [id:da044210872001534174] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1880.09,2066.75) -- (1905.81,2041.03) ;
%Straight Lines [id:da39958095793277804] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1905.81,2092.47) -- (1931.53,2066.75) ;
%Shape: Ellipse [id:dp5176844540657414] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1903.95,2089.37) .. controls (1905.66,2088.35) and (1907.88,2088.9) .. (1908.91,2090.61) .. controls (1909.93,2092.32) and (1909.38,2094.54) .. (1907.67,2095.57) .. controls (1905.96,2096.59) and (1903.74,2096.04) .. (1902.71,2094.33) .. controls (1901.68,2092.62) and (1902.24,2090.4) .. (1903.95,2089.37) -- cycle ;
%Shape: Ellipse [id:dp6475444938608849] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1878.23,2063.65) .. controls (1879.94,2062.63) and (1882.16,2063.18) .. (1883.19,2064.89) .. controls (1884.21,2066.6) and (1883.66,2068.82) .. (1881.95,2069.85) .. controls (1880.24,2070.87) and (1878.02,2070.32) .. (1876.99,2068.61) .. controls (1875.97,2066.9) and (1876.52,2064.68) .. (1878.23,2063.65) -- cycle ;
%Shape: Ellipse [id:dp06528714996998275] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1929.67,2063.65) .. controls (1931.38,2062.63) and (1933.6,2063.18) .. (1934.62,2064.89) .. controls (1935.65,2066.6) and (1935.1,2068.82) .. (1933.39,2069.85) .. controls (1931.67,2070.87) and (1929.46,2070.32) .. (1928.43,2068.61) .. controls (1927.4,2066.9) and (1927.96,2064.68) .. (1929.67,2063.65) -- cycle ;
%Shape: Ellipse [id:dp24841284489310678] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1903.95,2037.94) .. controls (1905.66,2036.91) and (1907.88,2037.46) .. (1908.91,2039.17) .. controls (1909.93,2040.88) and (1909.38,2043.1) .. (1907.67,2044.13) .. controls (1905.96,2045.16) and (1903.74,2044.6) .. (1902.71,2042.89) .. controls (1901.68,2041.18) and (1902.24,2038.96) .. (1903.95,2037.94) -- cycle ;
%Shape: Ellipse [id:dp37136920263647766] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1903.95,1935.06) .. controls (1905.66,1934.04) and (1907.88,1934.59) .. (1908.91,1936.3) .. controls (1909.93,1938.01) and (1909.38,1940.23) .. (1907.67,1941.26) .. controls (1905.96,1942.28) and (1903.74,1941.73) .. (1902.71,1940.02) .. controls (1901.68,1938.31) and (1902.24,1936.09) .. (1903.95,1935.06) -- cycle ;
%Shape: Ellipse [id:dp16171805416714602] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1878.23,1909.34) .. controls (1879.94,1908.32) and (1882.16,1908.87) .. (1883.19,1910.58) .. controls (1884.21,1912.29) and (1883.66,1914.51) .. (1881.95,1915.54) .. controls (1880.24,1916.56) and (1878.02,1916.01) .. (1876.99,1914.3) .. controls (1875.97,1912.59) and (1876.52,1910.37) .. (1878.23,1909.34) -- cycle ;
%Shape: Ellipse [id:dp07333222894718805] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1929.67,1909.34) .. controls (1931.38,1908.32) and (1933.6,1908.87) .. (1934.62,1910.58) .. controls (1935.65,1912.29) and (1935.1,1914.51) .. (1933.39,1915.54) .. controls (1931.67,1916.56) and (1929.46,1916.01) .. (1928.43,1914.3) .. controls (1927.4,1912.59) and (1927.96,1910.37) .. (1929.67,1909.34) -- cycle ;
%Shape: Ellipse [id:dp5285119837741281] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1903.95,1883.62) .. controls (1905.66,1882.6) and (1907.88,1883.15) .. (1908.91,1884.86) .. controls (1909.93,1886.57) and (1909.38,1888.79) .. (1907.67,1889.82) .. controls (1905.96,1890.85) and (1903.74,1890.29) .. (1902.71,1888.58) .. controls (1901.68,1886.87) and (1902.24,1884.65) .. (1903.95,1883.62) -- cycle ;

%Straight Lines [id:da31719492322247544] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1594.17,1538.36) -- (1619.89,1564.08) ;
%Straight Lines [id:da8597108559566924] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1568.45,1564.08) -- (1594.17,1589.8) ;
%Straight Lines [id:da4088219611744901] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1568.45,1564.08) -- (1594.17,1538.36) ;
%Straight Lines [id:da8732260230921393] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1594.17,1589.8) -- (1619.89,1564.08) ;
%Straight Lines [id:da29961780029590646] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1594.17,1692.67) -- (1619.89,1718.39) ;
%Straight Lines [id:da032679118003251295] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1568.45,1718.39) -- (1594.17,1744.11) ;
%Straight Lines [id:da47381422232366854] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1568.45,1718.39) -- (1594.17,1692.67) ;
%Straight Lines [id:da24898893853611614] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1594.17,1744.11) -- (1619.89,1718.39) ;
%Shape: Ellipse [id:dp489614853770457] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1592.31,1741.01) .. controls (1594.02,1739.98) and (1596.24,1740.54) .. (1597.27,1742.25) .. controls (1598.3,1743.96) and (1597.74,1746.18) .. (1596.03,1747.21) .. controls (1594.32,1748.23) and (1592.1,1747.68) .. (1591.08,1745.97) .. controls (1590.05,1744.26) and (1590.6,1742.04) .. (1592.31,1741.01) -- cycle ;
%Shape: Ellipse [id:dp644624229629566] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1566.6,1715.29) .. controls (1568.31,1714.27) and (1570.53,1714.82) .. (1571.55,1716.53) .. controls (1572.58,1718.24) and (1572.02,1720.46) .. (1570.31,1721.49) .. controls (1568.6,1722.51) and (1566.38,1721.96) .. (1565.36,1720.25) .. controls (1564.33,1718.54) and (1564.89,1716.32) .. (1566.6,1715.29) -- cycle ;
%Shape: Ellipse [id:dp7626021791247513] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1618.03,1715.29) .. controls (1619.74,1714.27) and (1621.96,1714.82) .. (1622.99,1716.53) .. controls (1624.02,1718.24) and (1623.46,1720.46) .. (1621.75,1721.49) .. controls (1620.04,1722.51) and (1617.82,1721.96) .. (1616.79,1720.25) .. controls (1615.77,1718.54) and (1616.32,1716.32) .. (1618.03,1715.29) -- cycle ;
%Shape: Ellipse [id:dp1462633960071028] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1592.31,1689.57) .. controls (1594.02,1688.55) and (1596.24,1689.1) .. (1597.27,1690.81) .. controls (1598.3,1692.52) and (1597.74,1694.74) .. (1596.03,1695.77) .. controls (1594.32,1696.79) and (1592.1,1696.24) .. (1591.08,1694.53) .. controls (1590.05,1692.82) and (1590.6,1690.6) .. (1592.31,1689.57) -- cycle ;
%Shape: Ellipse [id:dp16732262304068524] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1592.31,1586.7) .. controls (1594.02,1585.67) and (1596.24,1586.23) .. (1597.27,1587.94) .. controls (1598.3,1589.65) and (1597.74,1591.87) .. (1596.03,1592.89) .. controls (1594.32,1593.92) and (1592.1,1593.37) .. (1591.08,1591.66) .. controls (1590.05,1589.95) and (1590.6,1587.73) .. (1592.31,1586.7) -- cycle ;
%Shape: Ellipse [id:dp19709963918647067] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1566.6,1560.98) .. controls (1568.31,1559.96) and (1570.53,1560.51) .. (1571.55,1562.22) .. controls (1572.58,1563.93) and (1572.02,1566.15) .. (1570.31,1567.18) .. controls (1568.6,1568.2) and (1566.38,1567.65) .. (1565.36,1565.94) .. controls (1564.33,1564.23) and (1564.89,1562.01) .. (1566.6,1560.98) -- cycle ;
%Shape: Ellipse [id:dp6723834487998397] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1618.03,1560.98) .. controls (1619.74,1559.96) and (1621.96,1560.51) .. (1622.99,1562.22) .. controls (1624.02,1563.93) and (1623.46,1566.15) .. (1621.75,1567.18) .. controls (1620.04,1568.2) and (1617.82,1567.65) .. (1616.79,1565.94) .. controls (1615.77,1564.23) and (1616.32,1562.01) .. (1618.03,1560.98) -- cycle ;
%Shape: Ellipse [id:dp82082269471652] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (1592.31,1535.26) .. controls (1594.02,1534.24) and (1596.24,1534.79) .. (1597.27,1536.5) .. controls (1598.3,1538.21) and (1597.74,1540.43) .. (1596.03,1541.46) .. controls (1594.32,1542.48) and (1592.1,1541.93) .. (1591.08,1540.22) .. controls (1590.05,1538.51) and (1590.6,1536.29) .. (1592.31,1535.26) -- cycle ;


% Text Node
\draw (1491.3,1754.11) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\begin{bmatrix}
4r-1\\
4r'\\
4r\\
4r'-1
\end{bmatrix}$};
% Text Node
\draw (1594.17,1754.11) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\begin{bmatrix}
4r-1\\
4r'-2\\
4r-2\\
4r'-1
\end{bmatrix}$};
% Text Node
\draw (1698.33,1754.11) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\begin{bmatrix}
4r+1\\
4r'\\
4r\\
4r'+1
\end{bmatrix}$};
% Text Node
\draw (1799.92,1754.11) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\begin{bmatrix}
4r+1\\
4r'-2\\
4r-1\\
4r'
\end{bmatrix}$};
% Text Node
\draw (1904.08,1754.11) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\begin{bmatrix}
4r+1\\
4r'-2\\
4r\\
4r'-1
\end{bmatrix}$};
% Text Node
\draw (1494.9,2102.47) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\begin{bmatrix}
4r\\
4r'-2\\
4r-2\\
4r'
\end{bmatrix}$};
% Text Node
\draw (1599.06,2102.47) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\begin{bmatrix}
4r+1\\
4r'-1\\
4r-1\\
4r'+1
\end{bmatrix}$};
% Text Node
\draw (1700.65,2102.47) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\begin{bmatrix}
4r-1\\
4r'\\
4r-2\\
4r'+1
\end{bmatrix}$};
% Text Node
\draw (1804.81,2102.47) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\begin{bmatrix}
4r\\
4r'-1\\
4r-2\\
4r'+1
\end{bmatrix}$};
% Text Node
\draw (1905.81,2102.47) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\begin{bmatrix}
4r+1\\
4r'-2\\
4r-2\\
4r'+1
\end{bmatrix}$};


\end{tikzpicture}


==> Figures/2wedges.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,7420); %set diagram left start at 0, and has height of 7420

%Straight Lines [id:da944347220966174] 
\draw [fill={rgb, 255:red,0; green, 0; blue, 0}  ,draw opacity=1 ][line width=1.5]    (1440.18,3231.53) -- (1556.93,3231.53) ;
%Straight Lines [id:da775431933807569] 
\draw [fill={rgb, 255:red,0; green, 0; blue, 0}  ,draw opacity=1 ][line width=1.5]    (1590.53,3265.13) -- (1556.93,3231.53) ;
%Straight Lines [id:da4871903833577159] 
\draw [fill={rgb, 255:red,0; green, 0; blue, 0}  ,draw opacity=1 ][line width=1.5]    (1473.78,3265.13) -- (1440.18,3231.53) ;
%Straight Lines [id:da6585928925986894] 
\draw [fill={rgb, 255:red,0; green, 0; blue, 0}  ,draw opacity=1 ][line width=1.5]    (1173.9,3265.13) -- (1207.5,3231.53) ;
%Straight Lines [id:da3826660486629224] 
\draw [fill={rgb, 255:red,0; green, 0; blue, 0}  ,draw opacity=1 ][line width=1.5]    (1290.66,3265.13) -- (1324.26,3231.53) ;
%Straight Lines [id:da7732470174116411] 
\draw [fill={rgb, 255:red,0; green, 0; blue, 0}  ,draw opacity=1 ][line width=1.5]    (1290.66,3265.13) -- (1173.9,3265.13) ;
%Straight Lines [id:da6072178398343698] 
\draw [fill={rgb, 255:red,0; green, 0; blue, 0}  ,draw opacity=1 ][line width=1.5]    (1473.78,3265.13) -- (1590.53,3265.13) ;
%Straight Lines [id:da6370841715618308] 
\draw[line width=0.5]     (1207.5,3231.53) -- (1241.1,3265.13) ;
%Straight Lines [id:da9911045464334011] 
\draw[line width=0.5]     (1324.26,3231.53) -- (1357.86,3265.13) ;
%Straight Lines [id:da14529053081305932] 
\draw[line width=0.5]    (1556.93,3231.53) -- (1523.33,3265.13) ;
%Straight Lines [id:da18755126273853928] 
\draw[line width=0.5]     (1440.18,3231.53) -- (1406.58,3265.13) ;
%Shape: Ellipse [id:dp4547586005640798] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (1171.94,3261.87) .. controls (1173.74,3260.79) and (1176.08,3261.38) .. (1177.16,3263.18) .. controls (1178.24,3264.98) and (1177.66,3267.31) .. (1175.86,3268.39) .. controls (1174.06,3269.47) and (1171.72,3268.89) .. (1170.64,3267.09) .. controls (1169.56,3265.29) and (1170.14,3262.95) .. (1171.94,3261.87) -- cycle ;
%Shape: Ellipse [id:dp3038533408920191] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (1239.14,3261.87) .. controls (1240.94,3260.79) and (1243.28,3261.38) .. (1244.36,3263.18) .. controls (1245.44,3264.98) and (1244.85,3267.31) .. (1243.05,3268.39) .. controls (1241.25,3269.47) and (1238.92,3268.89) .. (1237.84,3267.09) .. controls (1236.76,3265.29) and (1237.34,3262.95) .. (1239.14,3261.87) -- cycle ;
%Shape: Ellipse [id:dp4665358733550542] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (1205.54,3228.27) .. controls (1207.34,3227.19) and (1209.68,3227.78) .. (1210.76,3229.58) .. controls (1211.84,3231.38) and (1211.25,3233.71) .. (1209.46,3234.79) .. controls (1207.66,3235.87) and (1205.32,3235.29) .. (1204.24,3233.49) .. controls (1203.16,3231.69) and (1203.74,3229.35) .. (1205.54,3228.27) -- cycle ;
%Shape: Ellipse [id:dp46319887459119524] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (1322.3,3228.27) .. controls (1324.1,3227.19) and (1326.44,3227.78) .. (1327.52,3229.58) .. controls (1328.6,3231.38) and (1328.01,3233.71) .. (1326.21,3234.79) .. controls (1324.41,3235.87) and (1322.08,3235.29) .. (1321,3233.49) .. controls (1319.92,3231.69) and (1320.5,3229.35) .. (1322.3,3228.27) -- cycle ;
%Shape: Ellipse [id:dp311914549160317] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (1288.7,3261.87) .. controls (1290.5,3260.79) and (1292.84,3261.38) .. (1293.92,3263.18) .. controls (1295,3264.98) and (1294.41,3267.31) .. (1292.61,3268.39) .. controls (1290.81,3269.47) and (1288.48,3268.89) .. (1287.4,3267.09) .. controls (1286.32,3265.29) and (1286.9,3262.95) .. (1288.7,3261.87) -- cycle ;
%Shape: Ellipse [id:dp6917196065530794] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (1355.9,3261.87) .. controls (1357.7,3260.79) and (1360.04,3261.38) .. (1361.12,3263.18) .. controls (1362.2,3264.98) and (1361.61,3267.31) .. (1359.81,3268.39) .. controls (1358.01,3269.47) and (1355.68,3268.89) .. (1354.6,3267.09) .. controls (1353.52,3265.29) and (1354.1,3262.95) .. (1355.9,3261.87) -- cycle ;
%Straight Lines [id:da32965476531769133] 
\draw [fill={rgb, 255:red,0; green, 0; blue, 0}  ,draw opacity=1 ][line width=1.5]    (1324.26,3231.53) -- (1207.5,3231.53) ;
%Shape: Ellipse [id:dp09036520015535765] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (1592.49,3261.87) .. controls (1590.69,3260.79) and (1588.36,3261.38) .. (1587.28,3263.18) .. controls (1586.2,3264.98) and (1586.78,3267.31) .. (1588.58,3268.39) .. controls (1590.38,3269.47) and (1592.71,3268.89) .. (1593.79,3267.09) .. controls (1594.87,3265.29) and (1594.29,3262.95) .. (1592.49,3261.87) -- cycle ;
%Shape: Ellipse [id:dp5513696101698558] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (1525.29,3261.87) .. controls (1523.49,3260.79) and (1521.16,3261.38) .. (1520.08,3263.18) .. controls (1519,3264.98) and (1519.58,3267.31) .. (1521.38,3268.39) .. controls (1523.18,3269.47) and (1525.51,3268.89) .. (1526.59,3267.09) .. controls (1527.67,3265.29) and (1527.09,3262.95) .. (1525.29,3261.87) -- cycle ;
%Shape: Ellipse [id:dp18167301316124884] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (1558.89,3228.27) .. controls (1557.09,3227.19) and (1554.76,3227.78) .. (1553.68,3229.58) .. controls (1552.6,3231.38) and (1553.18,3233.71) .. (1554.98,3234.79) .. controls (1556.78,3235.87) and (1559.11,3235.29) .. (1560.19,3233.49) .. controls (1561.27,3231.69) and (1560.69,3229.35) .. (1558.89,3228.27) -- cycle ;
%Shape: Ellipse [id:dp7459916299015209] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (1442.13,3228.27) .. controls (1440.33,3227.19) and (1438,3227.78) .. (1436.92,3229.58) .. controls (1435.84,3231.38) and (1436.42,3233.71) .. (1438.22,3234.79) .. controls (1440.02,3235.87) and (1442.35,3235.29) .. (1443.43,3233.49) .. controls (1444.51,3231.69) and (1443.93,3229.35) .. (1442.13,3228.27) -- cycle ;
%Shape: Ellipse [id:dp37744947072415114] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (1475.73,3261.87) .. controls (1473.93,3260.79) and (1471.6,3261.38) .. (1470.52,3263.18) .. controls (1469.44,3264.98) and (1470.02,3267.31) .. (1471.82,3268.39) .. controls (1473.62,3269.47) and (1475.95,3268.89) .. (1477.03,3267.09) .. controls (1478.11,3265.29) and (1477.53,3262.95) .. (1475.73,3261.87) -- cycle ;
%Shape: Ellipse [id:dp5216979425425577] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (1408.53,3261.87) .. controls (1406.73,3260.79) and (1404.4,3261.38) .. (1403.32,3263.18) .. controls (1402.24,3264.98) and (1402.82,3267.31) .. (1404.62,3268.39) .. controls (1406.42,3269.47) and (1408.75,3268.89) .. (1409.83,3267.09) .. controls (1410.91,3265.29) and (1410.33,3262.95) .. (1408.53,3261.87) -- cycle ;

% Text Node
\draw (1169.62,3272.37) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\textcolor{blue}{a}$};
% Text Node
\draw (1317.1,3206.25) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\textcolor{blue}{b}$};
% Text Node
\draw (1287.38,3272.37) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\textcolor{blue}{c}$};
% Text Node
\draw (1200.34,3206.25) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\textcolor{blue}{d}$};
% Text Node
\draw (1467.5,3272.37) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\textcolor{blue}{a}$};
% Text Node
\draw (1549.77,3206.25) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\textcolor{blue}{b}$};
% Text Node
\draw (1587.25,3272.37) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\textcolor{blue}{c}$};
% Text Node
\draw (1433.02,3206.25) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\textcolor{blue}{d}$};
% Text Node
\draw (1095.9-25,3198.13) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\begin{bmatrix}
2r\\
2r'+3\\
2r+3\\
2r'
\end{bmatrix}$};
% Text Node
\draw (1604.53+25,3198.13) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\begin{bmatrix}
2r+3\\
2r'+2\\
2r+2\\
2r'+3
\end{bmatrix}$};


\end{tikzpicture}


==> Figures/52_gluing.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1578); %set diagram left start at 0, and has height of 1578

%Shape: Polygon [id:dp830028246572855] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (723.54,90.1) -- (716.76,101.83) -- (703.21,101.83) -- (696.43,90.1) -- (703.21,78.36) -- (716.76,78.36) -- cycle ;
%Shape: Regular Polygon [id:dp25615651571590614] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (764.2,90.1) -- (757.42,101.83) -- (743.87,101.83) -- (737.09,90.1) -- (743.87,78.36) -- (757.42,78.36) -- cycle ;
%Shape: Polygon [id:dp25696002483693825] 
\draw   (743.87,54.88) -- (737.09,66.62) -- (723.54,66.62) -- (716.76,54.88) -- (723.54,43.15) -- (737.09,43.15) -- cycle ;
%Straight Lines [id:da5374745124066497] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (723.54,66.62) -- (716.76,78.36) ;
%Straight Lines [id:da30758363360864116] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (716.76,54.88) -- (703.21,78.36) ;
%Straight Lines [id:da7434614933233952] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (737.09,66.62) -- (743.87,78.36) ;
%Straight Lines [id:da5974636127817917] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (743.87,54.88) -- (757.42,78.36) ;
%Straight Lines [id:da8261388339999253] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (743.87,101.83) -- (716.76,101.83) ;
%Straight Lines [id:da25371031457520266] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (737.09,90.1) -- (723.54,90.1) ;
%Shape: Polygon [id:dp3860951894183847] 
\draw   (603.54,90.1) -- (596.76,101.83) -- (583.21,101.83) -- (576.43,90.1) -- (583.21,78.36) -- (596.76,78.36) -- cycle ;
%Shape: Regular Polygon [id:dp5340396440197255] 
\draw   (644.2,90.1) -- (637.42,101.83) -- (623.87,101.83) -- (617.09,90.1) -- (623.87,78.36) -- (637.42,78.36) -- cycle ;
%Shape: Polygon [id:dp3270451352645629] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (623.87,54.88) -- (617.09,66.62) -- (603.54,66.62) -- (596.76,54.88) -- (603.54,43.15) -- (617.09,43.15) -- cycle ;
%Straight Lines [id:da006412035869072685] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (603.54,66.62) -- (596.76,78.36) ;
%Straight Lines [id:da11788602466068865] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (596.76,54.88) -- (583.21,78.36) ;
%Straight Lines [id:da28571681925696524] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (617.09,66.62) -- (623.87,78.36) ;
%Straight Lines [id:da5268194395256508] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (623.87,54.88) -- (637.42,78.36) ;
%Straight Lines [id:da7032295129616613] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (623.87,101.83) -- (596.76,101.83) ;
%Straight Lines [id:da16693518369716176] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (617.09,90.1) -- (603.54,90.1) ;
%Shape: Polygon [id:dp24105669098953053] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (841.54,90.1) -- (834.76,101.83) -- (821.21,101.83) -- (814.43,90.1) -- (821.21,78.36) -- (834.76,78.36) -- cycle ;
%Shape: Regular Polygon [id:dp23259571405244017] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (882.2,90.1) -- (875.42,101.83) -- (861.87,101.83) -- (855.09,90.1) -- (861.87,78.36) -- (875.42,78.36) -- cycle ;
%Shape: Polygon [id:dp8868031406173428] 
\draw   (861.87,54.88) -- (855.09,66.62) -- (841.54,66.62) -- (834.76,54.88) -- (841.54,43.15) -- (855.09,43.15) -- cycle ;
%Straight Lines [id:da8291754304133937] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (841.54,66.62) -- (834.76,78.36) ;
%Straight Lines [id:da016990364043530937] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (834.76,54.88) -- (821.21,78.36) ;
%Straight Lines [id:da3238709767035396] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (855.09,66.62) -- (861.87,78.36) ;
%Straight Lines [id:da8068207093886315] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (861.87,54.88) -- (875.42,78.36) ;
%Straight Lines [id:da568609156039942] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (861.87,101.83) -- (834.76,101.83) ;
%Straight Lines [id:da17066323350011747] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (855.09,90.1) -- (841.54,90.1) ;

% Text Node
\draw (610,108) node [anchor=north] [inner sep=0.75pt]    {(\ref{eq:5_2 prequiver v1})};
% Text Node
\draw (730,108) node [anchor=north] [inner sep=0.75pt]    {(\ref{eq:5_2 prequiver v2})};
% Text Node
\draw (850,108) node [anchor=north] [inner sep=0.75pt]    {(\ref{eq:5_2 prequiver v3})};


\end{tikzpicture}


==> Figures/52_homology.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1209); %set diagram left start at 0, and has height of 1209

%Straight Lines [id:da16794935136352518] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (147.04,507.18) -- (187.04,467.18) ;
%Straight Lines [id:da9581604907491679] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (187.04,507.18) -- (227.04,547.18) ;
%Straight Lines [id:da7387420909881387] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (147.04,547.18) -- (187.04,507.18) ;
%Straight Lines [id:da7686776864162241] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (187.04,547.18) -- (227.04,507.18) ;
%Straight Lines [id:da6389055102574562] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (147.04,507.18) -- (187.04,547.18) ;
%Straight Lines [id:da6127285376298923] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (187.04,467.18) -- (227.04,507.18) ;
%Shape: Circle [id:dp4795000478166521] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.87,466.97) .. controls (184.99,465.77) and (186.06,464.89) .. (187.26,465.01) .. controls (188.46,465.13) and (189.33,466.2) .. (189.21,467.4) .. controls (189.09,468.6) and (188.02,469.47) .. (186.82,469.35) .. controls (185.62,469.24) and (184.75,468.17) .. (184.87,466.97) -- cycle ;
%Shape: Circle [id:dp1389537815005425] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.87,506.97) .. controls (224.99,505.77) and (226.06,504.89) .. (227.26,505.01) .. controls (228.46,505.13) and (229.33,506.2) .. (229.21,507.4) .. controls (229.09,508.6) and (228.02,509.47) .. (226.82,509.35) .. controls (225.62,509.24) and (224.75,508.17) .. (224.87,506.97) -- cycle ;
%Shape: Circle [id:dp5214642119089307] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.87,506.97) .. controls (184.99,505.77) and (186.06,504.89) .. (187.26,505.01) .. controls (188.46,505.13) and (189.33,506.2) .. (189.21,507.4) .. controls (189.09,508.6) and (188.02,509.47) .. (186.82,509.35) .. controls (185.62,509.24) and (184.75,508.17) .. (184.87,506.97) -- cycle ;
%Shape: Circle [id:dp6069861949512675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (144.87,506.97) .. controls (144.99,505.77) and (146.06,504.89) .. (147.26,505.01) .. controls (148.46,505.13) and (149.33,506.2) .. (149.21,507.4) .. controls (149.09,508.6) and (148.02,509.47) .. (146.82,509.35) .. controls (145.62,509.24) and (144.75,508.17) .. (144.87,506.97) -- cycle ;
%Shape: Circle [id:dp8530361322633037] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (144.87,546.97) .. controls (144.99,545.77) and (146.06,544.89) .. (147.26,545.01) .. controls (148.46,545.13) and (149.33,546.2) .. (149.21,547.4) .. controls (149.09,548.6) and (148.02,549.47) .. (146.82,549.35) .. controls (145.62,549.24) and (144.75,548.17) .. (144.87,546.97) -- cycle ;
%Shape: Circle [id:dp22615079050680997] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.87,546.97) .. controls (224.99,545.77) and (226.06,544.89) .. (227.26,545.01) .. controls (228.46,545.13) and (229.33,546.2) .. (229.21,547.4) .. controls (229.09,548.6) and (228.02,549.47) .. (226.82,549.35) .. controls (225.62,549.24) and (224.75,548.17) .. (224.87,546.97) -- cycle ;
%Shape: Circle [id:dp9807670663612001] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.87,546.97) .. controls (184.99,545.77) and (186.06,544.89) .. (187.26,545.01) .. controls (188.46,545.13) and (189.33,546.2) .. (189.21,547.4) .. controls (189.09,548.6) and (188.02,549.47) .. (186.82,549.35) .. controls (185.62,549.24) and (184.75,548.17) .. (184.87,546.97) -- cycle ;

% Text Node
\draw (147.04,543.18) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{2}{}$};
% Text Node
\draw (227.04,543.18) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{1}$};
% Text Node
\draw (187.04,503.18) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{3}$};
% Text Node
\draw (227.04,503.18) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{5}$};
% Text Node
\draw (147.04,503.18) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{6}$};
% Text Node
\draw (186.82,465.35) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{7}$};
% Text Node
\draw (187.04,543.18) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{4}$};
% Text Node
\draw (147.04,550.18) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (187.04,510.18) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (227.04,550.18) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (187.04,550.18) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (187.04,470.18) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (227.04,510.18) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (147.04,510.18) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};


\end{tikzpicture}


==> Figures/61_homology.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1209); %set diagram left start at 0, and has height of 1209

%Straight Lines [id:da16794935136352518] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (147.04,507.18) -- (187.04,467.18) ;
%Straight Lines [id:da9581604907491679] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (187.04,507.18) -- (227.04,547.18) ;
%Straight Lines [id:da7387420909881387] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (147.04,547.18) -- (187.04,507.18) ;
%Straight Lines [id:da7686776864162241] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (187.04,547.18) -- (227.04,507.18) ;
%Straight Lines [id:da6389055102574562] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (147.04,507.18) -- (187.04,547.18) ;
%Straight Lines [id:da6127285376298923] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (187.04,467.18) -- (227.04,507.18) ;
%Shape: Circle [id:dp4795000478166521] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.87,466.97) .. controls (184.99,465.77) and (186.06,464.89) .. (187.26,465.01) .. controls (188.46,465.13) and (189.33,466.2) .. (189.21,467.4) .. controls (189.09,468.6) and (188.02,469.47) .. (186.82,469.35) .. controls (185.62,469.24) and (184.75,468.17) .. (184.87,466.97) -- cycle ;
%Shape: Circle [id:dp1389537815005425] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.87,506.97) .. controls (224.99,505.77) and (226.06,504.89) .. (227.26,505.01) .. controls (228.46,505.13) and (229.33,506.2) .. (229.21,507.4) .. controls (229.09,508.6) and (228.02,509.47) .. (226.82,509.35) .. controls (225.62,509.24) and (224.75,508.17) .. (224.87,506.97) -- cycle ;
%Shape: Circle [id:dp5214642119089307] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.87,506.97) .. controls (184.99,505.77) and (186.06,504.89) .. (187.26,505.01) .. controls (188.46,505.13) and (189.33,506.2) .. (189.21,507.4) .. controls (189.09,508.6) and (188.02,509.47) .. (186.82,509.35) .. controls (185.62,509.24) and (184.75,508.17) .. (184.87,506.97) -- cycle ;
%Shape: Circle [id:dp6069861949512675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (144.87,506.97) .. controls (144.99,505.77) and (146.06,504.89) .. (147.26,505.01) .. controls (148.46,505.13) and (149.33,506.2) .. (149.21,507.4) .. controls (149.09,508.6) and (148.02,509.47) .. (146.82,509.35) .. controls (145.62,509.24) and (144.75,508.17) .. (144.87,506.97) -- cycle ;
%Shape: Circle [id:dp8530361322633037] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (144.87,546.97) .. controls (144.99,545.77) and (146.06,544.89) .. (147.26,545.01) .. controls (148.46,545.13) and (149.33,546.2) .. (149.21,547.4) .. controls (149.09,548.6) and (148.02,549.47) .. (146.82,549.35) .. controls (145.62,549.24) and (144.75,548.17) .. (144.87,546.97) -- cycle ;
%Shape: Circle [id:dp22615079050680997] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.87,546.97) .. controls (224.99,545.77) and (226.06,544.89) .. (227.26,545.01) .. controls (228.46,545.13) and (229.33,546.2) .. (229.21,547.4) .. controls (229.09,548.6) and (228.02,549.47) .. (226.82,549.35) .. controls (225.62,549.24) and (224.75,548.17) .. (224.87,546.97) -- cycle ;
%Shape: Circle [id:dp9807670663612001] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180.87,546.97) .. controls (180.99,545.77) and (182.06,544.89) .. (183.26,545.01) .. controls (184.46,545.13) and (185.33,546.2) .. (185.21,547.4) .. controls (185.09,548.6) and (184.02,549.47) .. (182.82,549.35) .. controls (181.62,549.24) and (180.75,548.17) .. (180.87,546.97) -- cycle ;
%Straight Lines [id:da7937767623238222] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (187.04,587.18) -- (227.04,547.18) ;
%Straight Lines [id:da3221245825335206] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (147.04,547.18) -- (187.04,587.18) ;
%Shape: Circle [id:dp3566750250447156] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.87,586.97) .. controls (184.99,585.77) and (186.06,584.89) .. (187.26,585.01) .. controls (188.46,585.13) and (189.33,586.2) .. (189.21,587.4) .. controls (189.09,588.6) and (188.02,589.47) .. (186.82,589.35) .. controls (185.62,589.24) and (184.75,588.17) .. (184.87,586.97) -- cycle ;
%Shape: Circle [id:dp07602731659397555] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.87,546.97) .. controls (188.99,545.77) and (190.06,544.89) .. (191.26,545.01) .. controls (192.46,545.13) and (193.33,546.2) .. (193.21,547.4) .. controls (193.09,548.6) and (192.02,549.47) .. (190.82,549.35) .. controls (189.62,549.24) and (188.75,548.17) .. (188.87,546.97) -- cycle ;

% Text Node
\draw (147.04,543.18) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{4}{}$};
% Text Node
\draw (227.04,543.18) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{3}$};
% Text Node
\draw (187.04,503.18) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{5}$};
% Text Node
\draw (227.04,503.18) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{7}$};
% Text Node
\draw (147.04,503.18) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{8}$};
% Text Node
\draw (186.82,465.35) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{9}$};
% Text Node
\draw (187.04,543.18) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{1} ,\lambda _{6}$};
% Text Node
\draw (147.04,553.18) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (187.04,513.18) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (227.04,553.18) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (187.04,550.18) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$0,0$};
% Text Node
\draw (187.04,473.18) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (227.04,513.18) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (147.04,513.18) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (187.04,593.18) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$-2$};
% Text Node
\draw (187.04,582.18) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{2}$};


\end{tikzpicture}


==> Figures/71_GRAPH.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,9807); %set diagram left start at 0, and has height of 9807

%Straight Lines [id:da5941467735837003] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (1619.01,1010.08) -- (1565.4,1010.08) ;
%Straight Lines [id:da007870761403446003] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (1538.6,1036.89) -- (1484.99,1036.89) ;
%Straight Lines [id:da04462238668694685] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (1619.01,1010.08) -- (1539.32,1035.69) ;
%Straight Lines [id:da2581622823820058] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (1565.4,1010.08) -- (1485.71,1035.69) ;

%Straight Lines [id:da19683077834281504] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (1510.45,929) -- (1564.06,929) ;
%Straight Lines [id:da816163465904024] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (1590.87,955.8) -- (1644.48,955.8) ;
%Straight Lines [id:da3550466170850771] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (1510.45,929) -- (1590.15,954.6) ;
%Straight Lines [id:da9066703890464621] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (1564.06,929) -- (1643.76,954.6) ;

%Straight Lines [id:da4556652223278792] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (1490.26,772.93) -- (1556.98,772.93) ;
%Straight Lines [id:da5485690492799932] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (1490.43,888.2) -- (1557.16,888.2) ;
%Straight Lines [id:da8135232858764107] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (1322.15,1035.5) -- (1430.57,1036.22) ;
%Straight Lines [id:da35596442828350683] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (1430.57,1036.22) -- (1403.76,1009.41) ;
%Straight Lines [id:da6155187473660929] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (1295.35,1008.69) -- (1403.76,1009.41) ;
%Straight Lines [id:da4638210551919216] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (1323.35,1036.22) -- (1296.54,1009.41) ;

%Straight Lines [id:da6121146884799401] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=2.25]    (1357.65,772.93) -- (1424.37,772.93) ;
%Straight Lines [id:da8055090446764195] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=2.25]    (1357.82,888.2) -- (1424.54,888.2) ;
%Straight Lines [id:da015529701583005373] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (1457.16,830.57) -- (1423.88,888.2) ;
%Straight Lines [id:da011267861095950904] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (1357.82,772.93) -- (1324.54,830.57) ;
%Straight Lines [id:da3149277127831507] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (1589.86,717.87) -- (1643.47,717.87) ;
%Straight Lines [id:da40316669568220254] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (1643.47,717.87) -- (1616.66,691.07) ;
%Straight Lines [id:da22335918528255172] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (1563.05,691.07) -- (1616.66,691.07) ;
%Straight Lines [id:da6921879706943415] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (1589.86,717.87) -- (1563.05,691.07) ;

%Straight Lines [id:da6255779596606259] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=2.25]    (1590.26,830.57) -- (1556.98,888.2) ;
%Straight Lines [id:da26340385279448153] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=2.25]    (1490.43,772.93) -- (1457.16,830.57) ;
%Straight Lines [id:da7652356622291658] 
\draw [color={rgb, 255:red, 0; green, 121; blue, 9 }  ,draw opacity=1 ][line width=2.25]    (1556.98,772.93) -- (1590.26,830.57) ;
%Straight Lines [id:da645619817100081] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (1324.54,830.57) -- (1357.33,888.2) ;
%Straight Lines [id:da7788460052830933] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (1321.81,716.53) -- (1375.42,716.53) ;
%Straight Lines [id:da732739054015711] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (1375.42,716.53) -- (1348.62,689.73) ;
%Straight Lines [id:da7832502206706137] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (1295.01,689.73) -- (1348.62,689.73) ;
%Straight Lines [id:da8659545278277871] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (1321.81,716.53) -- (1295.01,689.73) ;

%Straight Lines [id:da8540555363198166] 
\draw [color={rgb, 255:red, 0; green, 121; blue, 9 }  ,draw opacity=1 ][line width=2.25]    (1457.16,830.57) -- (1490.43,888.2) ;
%Straight Lines [id:da18799279187302043] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (1424.37,772.93) -- (1457.16,830.57) ;
%Straight Lines [id:da5786724659480096] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (1257.82,830.57) -- (1324.54,830.57) ;
%Straight Lines [id:da9998205135135766] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (1591.44,830.57) -- (1658.16,830.57) ;
%Shape: Ellipse [id:dp6818419997864649] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1488.46,884.91) .. controls (1490.28,883.82) and (1492.63,884.41) .. (1493.72,886.23) .. controls (1494.81,888.04) and (1494.22,890.4) .. (1492.41,891.49) .. controls (1490.59,892.58) and (1488.23,891.99) .. (1487.14,890.17) .. controls (1486.05,888.36) and (1486.64,886) .. (1488.46,884.91) -- cycle ;
%Shape: Ellipse [id:dp6703215334026217] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1555.01,884.91) .. controls (1556.83,883.82) and (1559.18,884.41) .. (1560.27,886.23) .. controls (1561.36,888.04) and (1560.77,890.4) .. (1558.96,891.49) .. controls (1557.14,892.58) and (1554.79,891.99) .. (1553.7,890.17) .. controls (1552.61,888.36) and (1553.19,886) .. (1555.01,884.91) -- cycle ;
%Shape: Ellipse [id:dp24217575949725778] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1588.29,827.28) .. controls (1590.1,826.19) and (1592.46,826.78) .. (1593.55,828.59) .. controls (1594.64,830.41) and (1594.05,832.76) .. (1592.23,833.85) .. controls (1590.42,834.94) and (1588.06,834.35) .. (1586.97,832.54) .. controls (1585.88,830.72) and (1586.47,828.37) .. (1588.29,827.28) -- cycle ;
%Shape: Ellipse [id:dp0057193538123913035] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1488.46,769.64) .. controls (1490.28,768.55) and (1492.63,769.14) .. (1493.72,770.96) .. controls (1494.81,772.77) and (1494.22,775.13) .. (1492.41,776.22) .. controls (1490.59,777.31) and (1488.23,776.72) .. (1487.14,774.9) .. controls (1486.05,773.09) and (1486.64,770.73) .. (1488.46,769.64) -- cycle ;
%Shape: Ellipse [id:dp23702366489047655] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1555.01,769.64) .. controls (1556.83,768.55) and (1559.18,769.14) .. (1560.27,770.96) .. controls (1561.36,772.77) and (1560.77,775.13) .. (1558.96,776.22) .. controls (1557.14,777.31) and (1554.79,776.72) .. (1553.7,774.9) .. controls (1552.61,773.09) and (1553.19,770.73) .. (1555.01,769.64) -- cycle ;
%Shape: Ellipse [id:dp7808341641997798] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1355.85,884.91) .. controls (1357.66,883.82) and (1360.02,884.41) .. (1361.11,886.23) .. controls (1362.2,888.04) and (1361.61,890.4) .. (1359.79,891.49) .. controls (1357.98,892.58) and (1355.62,891.99) .. (1354.53,890.17) .. controls (1353.44,888.36) and (1354.03,886) .. (1355.85,884.91) -- cycle ;
%Shape: Ellipse [id:dp5991132995728927] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1422.4,884.91) .. controls (1424.21,883.82) and (1426.57,884.41) .. (1427.66,886.23) .. controls (1428.75,888.04) and (1428.16,890.4) .. (1426.34,891.49) .. controls (1424.53,892.58) and (1422.17,891.99) .. (1421.08,890.17) .. controls (1419.99,888.36) and (1420.58,886) .. (1422.4,884.91) -- cycle ;
%Shape: Ellipse [id:dp3093454905509563] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1322.57,827.28) .. controls (1324.39,826.19) and (1326.74,826.78) .. (1327.83,828.59) .. controls (1328.92,830.41) and (1328.33,832.76) .. (1326.52,833.85) .. controls (1324.7,834.94) and (1322.34,834.35) .. (1321.25,832.54) .. controls (1320.17,830.72) and (1320.75,828.37) .. (1322.57,827.28) -- cycle ;
%Shape: Ellipse [id:dp5961566409643357] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1355.85,769.64) .. controls (1357.66,768.55) and (1360.02,769.14) .. (1361.11,770.96) .. controls (1362.2,772.77) and (1361.61,775.13) .. (1359.79,776.22) .. controls (1357.98,777.31) and (1355.62,776.72) .. (1354.53,774.9) .. controls (1353.44,773.09) and (1354.03,770.73) .. (1355.85,769.64) -- cycle ;
%Shape: Ellipse [id:dp46439953594458727] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1422.4,769.64) .. controls (1424.21,768.55) and (1426.57,769.14) .. (1427.66,770.96) .. controls (1428.75,772.77) and (1428.16,775.13) .. (1426.34,776.22) .. controls (1424.53,777.31) and (1422.17,776.72) .. (1421.08,774.9) .. controls (1419.99,773.09) and (1420.58,770.73) .. (1422.4,769.64) -- cycle ;
%Shape: Ellipse [id:dp11172425413870402] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1656.19,827.28) .. controls (1658.01,826.19) and (1660.36,826.78) .. (1661.45,828.59) .. controls (1662.54,830.41) and (1661.95,832.76) .. (1660.14,833.85) .. controls (1658.32,834.94) and (1655.97,834.35) .. (1654.88,832.54) .. controls (1653.79,830.72) and (1654.37,828.37) .. (1656.19,827.28) -- cycle ;
%Shape: Ellipse [id:dp33622952344234114] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1255.85,827.28) .. controls (1257.66,826.19) and (1260.02,826.78) .. (1261.11,828.59) .. controls (1262.2,830.41) and (1261.61,832.76) .. (1259.79,833.85) .. controls (1257.98,834.94) and (1255.62,834.35) .. (1254.53,832.54) .. controls (1253.44,830.72) and (1254.03,828.37) .. (1255.85,827.28) -- cycle ;
%Straight Lines [id:da4159706101956109] 
\draw [color={rgb, 255:red, 0; green, 121; blue, 9 }  ,draw opacity=1 ][line width=1.5]    (1321.81,636.79) -- (1268.2,636.79) ;
%Straight Lines [id:da8630732690323075] 
\draw [color={rgb, 255:red, 0; green, 121; blue, 9 }  ,draw opacity=1 ][line width=1.5]    (1268.2,636.79) -- (1295.01,609.98) ;
%Straight Lines [id:da7712826978486289] 
\draw [color={rgb, 255:red, 0; green, 121; blue, 9 }  ,draw opacity=1 ][line width=1.5]    (1348.62,609.98) -- (1295.01,609.98) ;
%Straight Lines [id:da4808593317063] 
\draw [color={rgb, 255:red, 0; green, 121; blue, 9 }  ,draw opacity=1 ][line width=1.5]    (1321.81,636.79) -- (1348.62,609.98) ;
%Shape: Ellipse [id:dp47892240876597825] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1267.48,635.59) .. controls (1268.14,635.19) and (1269,635.41) .. (1269.4,636.07) .. controls (1269.8,636.73) and (1269.58,637.59) .. (1268.92,637.98) .. controls (1268.26,638.38) and (1267.4,638.17) .. (1267,637.51) .. controls (1266.61,636.84) and (1266.82,635.99) .. (1267.48,635.59) -- cycle ;
%Shape: Ellipse [id:dp567336268165851] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1321.09,635.59) .. controls (1321.75,635.19) and (1322.61,635.41) .. (1323.01,636.07) .. controls (1323.41,636.73) and (1323.19,637.59) .. (1322.53,637.98) .. controls (1321.87,638.38) and (1321.01,638.17) .. (1320.61,637.51) .. controls (1320.22,636.84) and (1320.43,635.99) .. (1321.09,635.59) -- cycle ;
%Shape: Ellipse [id:dp34931628681853666] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1294.29,608.78) .. controls (1294.95,608.39) and (1295.81,608.6) .. (1296.2,609.26) .. controls (1296.6,609.92) and (1296.39,610.78) .. (1295.73,611.18) .. controls (1295.06,611.58) and (1294.21,611.36) .. (1293.81,610.7) .. controls (1293.41,610.04) and (1293.63,609.18) .. (1294.29,608.78) -- cycle ;
%Shape: Ellipse [id:dp21368867253934076] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1347.9,608.78) .. controls (1348.56,608.39) and (1349.42,608.6) .. (1349.81,609.26) .. controls (1350.21,609.92) and (1350,610.78) .. (1349.33,611.18) .. controls (1348.67,611.58) and (1347.81,611.36) .. (1347.42,610.7) .. controls (1347.02,610.04) and (1347.24,609.18) .. (1347.9,608.78) -- cycle ;
%Shape: Ellipse [id:dp9156525029517759] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1374.7,635.59) .. controls (1375.36,635.19) and (1376.22,635.41) .. (1376.62,636.07) .. controls (1377.01,636.73) and (1376.8,637.59) .. (1376.14,637.98) .. controls (1375.48,638.38) and (1374.62,638.17) .. (1374.22,637.51) .. controls (1373.83,636.84) and (1374.04,635.99) .. (1374.7,635.59) -- cycle ;
%Straight Lines [id:da2066276942166243] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1348.62,609.98) -- (1374.7,635.59) ;
%Shape: Ellipse [id:dp8380434279276776] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1401.51,608.78) .. controls (1402.17,608.39) and (1403.03,608.6) .. (1403.42,609.26) .. controls (1403.82,609.92) and (1403.61,610.78) .. (1402.94,611.18) .. controls (1402.28,611.58) and (1401.42,611.36) .. (1401.03,610.7) .. controls (1400.63,610.04) and (1400.84,609.18) .. (1401.51,608.78) -- cycle ;
%Shape: Ellipse [id:dp3428995945815043] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1428.31,635.59) .. controls (1428.97,635.19) and (1429.83,635.41) .. (1430.23,636.07) .. controls (1430.62,636.73) and (1430.41,637.59) .. (1429.75,637.98) .. controls (1429.09,638.38) and (1428.23,638.17) .. (1427.83,637.51) .. controls (1427.43,636.84) and (1427.65,635.99) .. (1428.31,635.59) -- cycle ;
%Straight Lines [id:da9455939168477184] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1295.01,609.98) -- (1321.09,635.59) ;
%Straight Lines [id:da09255899433426451] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1402.22,609.98) -- (1428.31,635.59) ;
%Straight Lines [id:da7123892610704068] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1375.42,636.79) -- (1402.22,609.98) ;
%Shape: Ellipse [id:dp7261558438157245] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1267.48,715.33) .. controls (1268.14,714.94) and (1269,715.15) .. (1269.4,715.81) .. controls (1269.8,716.47) and (1269.58,717.33) .. (1268.92,717.73) .. controls (1268.26,718.13) and (1267.4,717.91) .. (1267,717.25) .. controls (1266.61,716.59) and (1266.82,715.73) .. (1267.48,715.33) -- cycle ;
%Shape: Ellipse [id:dp3774960917868867] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1321.09,715.33) .. controls (1321.75,714.94) and (1322.61,715.15) .. (1323.01,715.81) .. controls (1323.41,716.47) and (1323.19,717.33) .. (1322.53,717.73) .. controls (1321.87,718.13) and (1321.01,717.91) .. (1320.61,717.25) .. controls (1320.22,716.59) and (1320.43,715.73) .. (1321.09,715.33) -- cycle ;
%Shape: Ellipse [id:dp43721560315845287] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1294.29,688.53) .. controls (1294.95,688.13) and (1295.81,688.35) .. (1296.2,689.01) .. controls (1296.6,689.67) and (1296.39,690.53) .. (1295.73,690.92) .. controls (1295.06,691.32) and (1294.21,691.11) .. (1293.81,690.44) .. controls (1293.41,689.78) and (1293.63,688.93) .. (1294.29,688.53) -- cycle ;
%Shape: Ellipse [id:dp7098313367505464] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1347.9,688.53) .. controls (1348.56,688.13) and (1349.42,688.35) .. (1349.81,689.01) .. controls (1350.21,689.67) and (1350,690.53) .. (1349.33,690.92) .. controls (1348.67,691.32) and (1347.81,691.11) .. (1347.42,690.44) .. controls (1347.02,689.78) and (1347.24,688.93) .. (1347.9,688.53) -- cycle ;
%Shape: Ellipse [id:dp9584747444661257] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1374.7,715.33) .. controls (1375.36,714.94) and (1376.22,715.15) .. (1376.62,715.81) .. controls (1377.01,716.47) and (1376.8,717.33) .. (1376.14,717.73) .. controls (1375.48,718.13) and (1374.62,717.91) .. (1374.22,717.25) .. controls (1373.83,716.59) and (1374.04,715.73) .. (1374.7,715.33) -- cycle ;
%Shape: Ellipse [id:dp16107227457595064] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1401.51,688.53) .. controls (1402.17,688.13) and (1403.03,688.35) .. (1403.42,689.01) .. controls (1403.82,689.67) and (1403.61,690.53) .. (1402.94,690.92) .. controls (1402.28,691.32) and (1401.42,691.11) .. (1401.03,690.44) .. controls (1400.63,689.78) and (1400.84,688.93) .. (1401.51,688.53) -- cycle ;
%Shape: Ellipse [id:dp5683247782508181] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1428.31,715.33) .. controls (1428.97,714.94) and (1429.83,715.15) .. (1430.23,715.81) .. controls (1430.62,716.47) and (1430.41,717.33) .. (1429.75,717.73) .. controls (1429.09,718.13) and (1428.23,717.91) .. (1427.83,717.25) .. controls (1427.43,716.59) and (1427.65,715.73) .. (1428.31,715.33) -- cycle ;
%Straight Lines [id:da3358633396973817] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1375.42,716.53) -- (1402.22,689.73) ;
%Straight Lines [id:da9165741005474171] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]    (1589.86,636.12) -- (1536.25,636.12) ;
%Straight Lines [id:da9075078518199388] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]    (1536.25,636.12) -- (1563.05,609.31) ;
%Straight Lines [id:da09173844755526384] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]    (1616.66,609.31) -- (1563.05,609.31) ;
%Straight Lines [id:da30199658387525297] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]    (1589.86,636.12) -- (1616.66,609.31) ;
%Shape: Ellipse [id:dp33291369574983765] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1481.92,634.92) .. controls (1482.58,634.52) and (1483.44,634.74) .. (1483.84,635.4) .. controls (1484.23,636.06) and (1484.02,636.92) .. (1483.36,637.31) .. controls (1482.7,637.71) and (1481.84,637.5) .. (1481.44,636.84) .. controls (1481.04,636.17) and (1481.26,635.32) .. (1481.92,634.92) -- cycle ;
%Shape: Ellipse [id:dp006593111380166161] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1535.53,634.92) .. controls (1536.19,634.52) and (1537.05,634.74) .. (1537.45,635.4) .. controls (1537.84,636.06) and (1537.63,636.92) .. (1536.97,637.31) .. controls (1536.31,637.71) and (1535.45,637.5) .. (1535.05,636.84) .. controls (1534.65,636.17) and (1534.87,635.32) .. (1535.53,634.92) -- cycle ;
%Shape: Ellipse [id:dp15842252653733824] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1508.72,608.11) .. controls (1509.39,607.72) and (1510.24,607.93) .. (1510.64,608.59) .. controls (1511.04,609.25) and (1510.82,610.11) .. (1510.16,610.51) .. controls (1509.5,610.91) and (1508.64,610.69) .. (1508.25,610.03) .. controls (1507.85,609.37) and (1508.06,608.51) .. (1508.72,608.11) -- cycle ;
%Shape: Ellipse [id:dp17425908870187645] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1562.33,608.11) .. controls (1563,607.72) and (1563.85,607.93) .. (1564.25,608.59) .. controls (1564.65,609.25) and (1564.43,610.11) .. (1563.77,610.51) .. controls (1563.11,610.91) and (1562.25,610.69) .. (1561.85,610.03) .. controls (1561.46,609.37) and (1561.67,608.51) .. (1562.33,608.11) -- cycle ;
%Shape: Ellipse [id:dp42963193234203034] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1589.14,634.92) .. controls (1589.8,634.52) and (1590.66,634.74) .. (1591.05,635.4) .. controls (1591.45,636.06) and (1591.24,636.92) .. (1590.58,637.31) .. controls (1589.91,637.71) and (1589.06,637.5) .. (1588.66,636.84) .. controls (1588.26,636.17) and (1588.48,635.32) .. (1589.14,634.92) -- cycle ;
%Straight Lines [id:da9455149891859176] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1563.05,609.31) -- (1589.14,634.92) ;
%Shape: Ellipse [id:dp623100012957258] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1615.94,608.11) .. controls (1616.6,607.72) and (1617.46,607.93) .. (1617.86,608.59) .. controls (1618.26,609.25) and (1618.04,610.11) .. (1617.38,610.51) .. controls (1616.72,610.91) and (1615.86,610.69) .. (1615.46,610.03) .. controls (1615.07,609.37) and (1615.28,608.51) .. (1615.94,608.11) -- cycle ;
%Shape: Ellipse [id:dp3158287940380631] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1642.75,634.92) .. controls (1643.41,634.52) and (1644.27,634.74) .. (1644.66,635.4) .. controls (1645.06,636.06) and (1644.85,636.92) .. (1644.19,637.31) .. controls (1643.52,637.71) and (1642.67,637.5) .. (1642.27,636.84) .. controls (1641.87,636.17) and (1642.09,635.32) .. (1642.75,634.92) -- cycle ;
%Straight Lines [id:da3070456644624532] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1509.44,609.31) -- (1535.53,634.92) ;
%Straight Lines [id:da9431099649373499] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1616.66,609.31) -- (1642.75,634.92) ;
%Shape: Ellipse [id:dp08781431412885565] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1482.59,716.67) .. controls (1483.25,716.28) and (1484.11,716.49) .. (1484.51,717.15) .. controls (1484.9,717.81) and (1484.69,718.67) .. (1484.03,719.07) .. controls (1483.37,719.47) and (1482.51,719.25) .. (1482.11,718.59) .. controls (1481.71,717.93) and (1481.93,717.07) .. (1482.59,716.67) -- cycle ;
%Shape: Ellipse [id:dp01036961261464242] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1536.2,716.67) .. controls (1536.86,716.28) and (1537.72,716.49) .. (1538.12,717.15) .. controls (1538.51,717.81) and (1538.3,718.67) .. (1537.64,719.07) .. controls (1536.98,719.47) and (1536.12,719.25) .. (1535.72,718.59) .. controls (1535.32,717.93) and (1535.54,717.07) .. (1536.2,716.67) -- cycle ;
%Shape: Ellipse [id:dp024442680397489647] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1509.39,689.87) .. controls (1510.06,689.47) and (1510.91,689.69) .. (1511.31,690.35) .. controls (1511.71,691.01) and (1511.49,691.87) .. (1510.83,692.26) .. controls (1510.17,692.66) and (1509.31,692.45) .. (1508.92,691.79) .. controls (1508.52,691.12) and (1508.73,690.27) .. (1509.39,689.87) -- cycle ;
%Shape: Ellipse [id:dp3387453226374014] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1563,689.87) .. controls (1563.67,689.47) and (1564.52,689.69) .. (1564.92,690.35) .. controls (1565.32,691.01) and (1565.1,691.87) .. (1564.44,692.26) .. controls (1563.78,692.66) and (1562.92,692.45) .. (1562.52,691.79) .. controls (1562.13,691.12) and (1562.34,690.27) .. (1563,689.87) -- cycle ;
%Shape: Ellipse [id:dp49338405887030123] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1589.81,716.67) .. controls (1590.47,716.28) and (1591.33,716.49) .. (1591.72,717.15) .. controls (1592.12,717.81) and (1591.91,718.67) .. (1591.25,719.07) .. controls (1590.58,719.47) and (1589.73,719.25) .. (1589.33,718.59) .. controls (1588.93,717.93) and (1589.15,717.07) .. (1589.81,716.67) -- cycle ;
%Shape: Ellipse [id:dp3939052472620671] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1616.61,689.87) .. controls (1617.27,689.47) and (1618.13,689.69) .. (1618.53,690.35) .. controls (1618.93,691.01) and (1618.71,691.87) .. (1618.05,692.26) .. controls (1617.39,692.66) and (1616.53,692.45) .. (1616.13,691.79) .. controls (1615.74,691.12) and (1615.95,690.27) .. (1616.61,689.87) -- cycle ;
%Shape: Ellipse [id:dp9534736350957866] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1643.42,716.67) .. controls (1644.08,716.28) and (1644.94,716.49) .. (1645.33,717.15) .. controls (1645.73,717.81) and (1645.52,718.67) .. (1644.86,719.07) .. controls (1644.19,719.47) and (1643.34,719.25) .. (1642.94,718.59) .. controls (1642.54,717.93) and (1642.76,717.07) .. (1643.42,716.67) -- cycle ;
%Straight Lines [id:da27087140215809435] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1510.11,691.07) -- (1536.2,716.67) ;
%Straight Lines [id:da4778864375886104] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1590.53,717.87) -- (1617.33,691.07) ;
%Straight Lines [id:da5176270133090335] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1268.2,716.53) -- (1295.01,689.73) ;
%Straight Lines [id:da5896170684986413] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1321.81,716.53) -- (1348.62,689.73) ;
%Straight Lines [id:da3771533095568441] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1402.22,689.73) -- (1428.31,715.33) ;
%Straight Lines [id:da6826014810711666] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1482.64,636.12) -- (1509.44,609.31) ;
%Shape: Ellipse [id:dp3915441662131437] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (1455.18,827.28) .. controls (1457,826.19) and (1459.36,826.78) .. (1460.45,828.59) .. controls (1461.54,830.41) and (1460.95,832.76) .. (1459.13,833.85) .. controls (1457.32,834.94) and (1454.96,834.35) .. (1453.87,832.54) .. controls (1452.78,830.72) and (1453.37,828.37) .. (1455.18,827.28) -- cycle ;
%Straight Lines [id:da38716211266998635] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1536.92,717.87) -- (1563.72,691.07) ;
%Straight Lines [id:da20467668667717054] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1483.31,717.87) -- (1510.11,691.07) ;
%Straight Lines [id:da37027318354838723] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (1377.63,955.08) -- (1269.21,955.8) ;
%Straight Lines [id:da13833293095251342] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (1269.21,955.8) -- (1296.02,929) ;
%Straight Lines [id:da17921159644992235] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (1404.43,928.28) -- (1296.02,929) ;
%Straight Lines [id:da4746739967785374] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (1376.43,955.8) -- (1403.24,929) ;
%Shape: Ellipse [id:dp4734420104249002] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1268.49,954.6) .. controls (1269.15,954.21) and (1270.01,954.42) .. (1270.41,955.08) .. controls (1270.81,955.74) and (1270.59,956.6) .. (1269.93,957) .. controls (1269.27,957.4) and (1268.41,957.18) .. (1268.01,956.52) .. controls (1267.62,955.86) and (1267.83,955) .. (1268.49,954.6) -- cycle ;
%Shape: Ellipse [id:dp925119576941436] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1322.1,954.6) .. controls (1322.76,954.21) and (1323.62,954.42) .. (1324.02,955.08) .. controls (1324.42,955.74) and (1324.2,956.6) .. (1323.54,957) .. controls (1322.88,957.4) and (1322.02,957.18) .. (1321.62,956.52) .. controls (1321.23,955.86) and (1321.44,955) .. (1322.1,954.6) -- cycle ;
%Shape: Ellipse [id:dp14451621786433244] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1295.3,927.8) .. controls (1295.96,927.4) and (1296.82,927.62) .. (1297.21,928.28) .. controls (1297.61,928.94) and (1297.4,929.8) .. (1296.74,930.2) .. controls (1296.07,930.59) and (1295.22,930.38) .. (1294.82,929.72) .. controls (1294.42,929.05) and (1294.64,928.2) .. (1295.3,927.8) -- cycle ;
%Shape: Ellipse [id:dp7045140614825307] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1348.91,927.8) .. controls (1349.57,927.4) and (1350.43,927.62) .. (1350.82,928.28) .. controls (1351.22,928.94) and (1351.01,929.8) .. (1350.34,930.2) .. controls (1349.68,930.59) and (1348.82,930.38) .. (1348.43,929.72) .. controls (1348.03,929.05) and (1348.25,928.2) .. (1348.91,927.8) -- cycle ;
%Shape: Ellipse [id:dp46042767185972966] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1375.71,954.6) .. controls (1376.37,954.21) and (1377.23,954.42) .. (1377.63,955.08) .. controls (1378.03,955.74) and (1377.81,956.6) .. (1377.15,957) .. controls (1376.49,957.4) and (1375.63,957.18) .. (1375.23,956.52) .. controls (1374.84,955.86) and (1375.05,955) .. (1375.71,954.6) -- cycle ;
%Straight Lines [id:da53814374080053] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1349.63,929) -- (1375.71,954.6) ;
%Shape: Ellipse [id:dp8333096279879166] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1402.52,927.8) .. controls (1403.18,927.4) and (1404.04,927.62) .. (1404.43,928.28) .. controls (1404.83,928.94) and (1404.62,929.8) .. (1403.95,930.2) .. controls (1403.29,930.59) and (1402.43,930.38) .. (1402.04,929.72) .. controls (1401.64,929.05) and (1401.85,928.2) .. (1402.52,927.8) -- cycle ;
%Shape: Ellipse [id:dp2565504082828427] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1429.32,954.6) .. controls (1429.98,954.21) and (1430.84,954.42) .. (1431.24,955.08) .. controls (1431.63,955.74) and (1431.42,956.6) .. (1430.76,957) .. controls (1430.1,957.4) and (1429.24,957.18) .. (1428.84,956.52) .. controls (1428.44,955.86) and (1428.66,955) .. (1429.32,954.6) -- cycle ;
%Straight Lines [id:da11206780784992942] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1296.02,929) -- (1322.1,954.6) ;
%Straight Lines [id:da5501907761263656] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1403.24,929) -- (1429.32,954.6) ;
%Shape: Ellipse [id:dp05311570191368242] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1268.49,1034.35) .. controls (1269.15,1033.95) and (1270.01,1034.17) .. (1270.41,1034.83) .. controls (1270.81,1035.49) and (1270.59,1036.35) .. (1269.93,1036.74) .. controls (1269.27,1037.14) and (1268.41,1036.93) .. (1268.01,1036.26) .. controls (1267.62,1035.6) and (1267.83,1034.75) .. (1268.49,1034.35) -- cycle ;
%Shape: Ellipse [id:dp7667350383785239] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1322.1,1034.35) .. controls (1322.76,1033.95) and (1323.62,1034.17) .. (1324.02,1034.83) .. controls (1324.42,1035.49) and (1324.2,1036.35) .. (1323.54,1036.74) .. controls (1322.88,1037.14) and (1322.02,1036.93) .. (1321.62,1036.26) .. controls (1321.23,1035.6) and (1321.44,1034.75) .. (1322.1,1034.35) -- cycle ;
%Shape: Ellipse [id:dp5196910878227989] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1295.3,1007.54) .. controls (1295.96,1007.15) and (1296.82,1007.36) .. (1297.21,1008.02) .. controls (1297.61,1008.68) and (1297.4,1009.54) .. (1296.74,1009.94) .. controls (1296.07,1010.34) and (1295.22,1010.12) .. (1294.82,1009.46) .. controls (1294.42,1008.8) and (1294.64,1007.94) .. (1295.3,1007.54) -- cycle ;
%Shape: Ellipse [id:dp18807252208910485] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1348.91,1007.54) .. controls (1349.57,1007.15) and (1350.43,1007.36) .. (1350.82,1008.02) .. controls (1351.22,1008.68) and (1351.01,1009.54) .. (1350.34,1009.94) .. controls (1349.68,1010.34) and (1348.82,1010.12) .. (1348.43,1009.46) .. controls (1348.03,1008.8) and (1348.25,1007.94) .. (1348.91,1007.54) -- cycle ;
%Shape: Ellipse [id:dp9666677785422896] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1375.71,1034.35) .. controls (1376.37,1033.95) and (1377.23,1034.17) .. (1377.63,1034.83) .. controls (1378.03,1035.49) and (1377.81,1036.35) .. (1377.15,1036.74) .. controls (1376.49,1037.14) and (1375.63,1036.93) .. (1375.23,1036.26) .. controls (1374.84,1035.6) and (1375.05,1034.75) .. (1375.71,1034.35) -- cycle ;
%Shape: Ellipse [id:dp4117764323286638] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1402.52,1007.54) .. controls (1403.18,1007.15) and (1404.04,1007.36) .. (1404.43,1008.02) .. controls (1404.83,1008.68) and (1404.62,1009.54) .. (1403.95,1009.94) .. controls (1403.29,1010.34) and (1402.43,1010.12) .. (1402.04,1009.46) .. controls (1401.64,1008.8) and (1401.85,1007.94) .. (1402.52,1007.54) -- cycle ;
%Shape: Ellipse [id:dp511463289559507] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1429.32,1034.35) .. controls (1429.98,1033.95) and (1430.84,1034.17) .. (1431.24,1034.83) .. controls (1431.63,1035.49) and (1431.42,1036.35) .. (1430.76,1036.74) .. controls (1430.1,1037.14) and (1429.24,1036.93) .. (1428.84,1036.26) .. controls (1428.44,1035.6) and (1428.66,1034.75) .. (1429.32,1034.35) -- cycle ;
%Straight Lines [id:da1733114953304703] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1376.43,1035.55) -- (1403.24,1008.74) ;
%Shape: Ellipse [id:dp4656546749135011] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1482.93,953.93) .. controls (1483.59,953.54) and (1484.45,953.75) .. (1484.85,954.41) .. controls (1485.24,955.07) and (1485.03,955.93) .. (1484.37,956.33) .. controls (1483.71,956.73) and (1482.85,956.51) .. (1482.45,955.85) .. controls (1482.05,955.19) and (1482.27,954.33) .. (1482.93,953.93) -- cycle ;
%Shape: Ellipse [id:dp7637019633163682] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1536.54,953.93) .. controls (1537.2,953.54) and (1538.06,953.75) .. (1538.46,954.41) .. controls (1538.85,955.07) and (1538.64,955.93) .. (1537.98,956.33) .. controls (1537.32,956.73) and (1536.46,956.51) .. (1536.06,955.85) .. controls (1535.66,955.19) and (1535.88,954.33) .. (1536.54,953.93) -- cycle ;
%Shape: Ellipse [id:dp8305982007745595] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1509.73,927.13) .. controls (1510.4,926.73) and (1511.25,926.95) .. (1511.65,927.61) .. controls (1512.05,928.27) and (1511.83,929.13) .. (1511.17,929.53) .. controls (1510.51,929.92) and (1509.65,929.71) .. (1509.26,929.05) .. controls (1508.86,928.38) and (1509.07,927.53) .. (1509.73,927.13) -- cycle ;
%Shape: Ellipse [id:dp33485321121727474] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1563.34,927.13) .. controls (1564.01,926.73) and (1564.86,926.95) .. (1565.26,927.61) .. controls (1565.66,928.27) and (1565.44,929.13) .. (1564.78,929.53) .. controls (1564.12,929.92) and (1563.26,929.71) .. (1562.86,929.05) .. controls (1562.47,928.38) and (1562.68,927.53) .. (1563.34,927.13) -- cycle ;
%Shape: Ellipse [id:dp19825564021806474] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1590.15,953.93) .. controls (1590.81,953.54) and (1591.67,953.75) .. (1592.07,954.41) .. controls (1592.46,955.07) and (1592.25,955.93) .. (1591.59,956.33) .. controls (1590.92,956.73) and (1590.07,956.51) .. (1589.67,955.85) .. controls (1589.27,955.19) and (1589.49,954.33) .. (1590.15,953.93) -- cycle ;
%Straight Lines [id:da4505438268370623] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1564.06,928.33) -- (1590.15,953.93) ;
%Shape: Ellipse [id:dp3648844014246604] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1616.95,927.13) .. controls (1617.61,926.73) and (1618.47,926.95) .. (1618.87,927.61) .. controls (1619.27,928.27) and (1619.05,929.13) .. (1618.39,929.53) .. controls (1617.73,929.92) and (1616.87,929.71) .. (1616.47,929.05) .. controls (1616.08,928.38) and (1616.29,927.53) .. (1616.95,927.13) -- cycle ;
%Shape: Ellipse [id:dp589311595995298] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1643.76,953.93) .. controls (1644.42,953.54) and (1645.28,953.75) .. (1645.67,954.41) .. controls (1646.07,955.07) and (1645.86,955.93) .. (1645.2,956.33) .. controls (1644.53,956.73) and (1643.68,956.51) .. (1643.28,955.85) .. controls (1642.88,955.19) and (1643.1,954.33) .. (1643.76,953.93) -- cycle ;
%Straight Lines [id:da9491566081601999] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1510.45,928.33) -- (1536.54,953.93) ;
%Straight Lines [id:da3880595507991811] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1617.67,928.33) -- (1643.76,953.93) ;
%Shape: Ellipse [id:dp7193692590316053] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1483.6,1035.69) .. controls (1484.26,1035.29) and (1485.12,1035.51) .. (1485.52,1036.17) .. controls (1485.91,1036.83) and (1485.7,1037.69) .. (1485.04,1038.08) .. controls (1484.38,1038.48) and (1483.52,1038.27) .. (1483.12,1037.61) .. controls (1482.72,1036.94) and (1482.94,1036.09) .. (1483.6,1035.69) -- cycle ;
%Shape: Ellipse [id:dp8168149268294485] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1537.21,1035.69) .. controls (1537.87,1035.29) and (1538.73,1035.51) .. (1539.13,1036.17) .. controls (1539.52,1036.83) and (1539.31,1037.69) .. (1538.65,1038.08) .. controls (1537.99,1038.48) and (1537.13,1038.27) .. (1536.73,1037.61) .. controls (1536.33,1036.94) and (1536.55,1036.09) .. (1537.21,1035.69) -- cycle ;
%Shape: Ellipse [id:dp8794327673507888] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1510.4,1008.88) .. controls (1511.07,1008.49) and (1511.92,1008.7) .. (1512.32,1009.36) .. controls (1512.72,1010.02) and (1512.5,1010.88) .. (1511.84,1011.28) .. controls (1511.18,1011.68) and (1510.32,1011.46) .. (1509.93,1010.8) .. controls (1509.53,1010.14) and (1509.74,1009.28) .. (1510.4,1008.88) -- cycle ;
%Shape: Ellipse [id:dp340507997809667] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1564.01,1008.88) .. controls (1564.68,1008.49) and (1565.53,1008.7) .. (1565.93,1009.36) .. controls (1566.33,1010.02) and (1566.11,1010.88) .. (1565.45,1011.28) .. controls (1564.79,1011.68) and (1563.93,1011.46) .. (1563.54,1010.8) .. controls (1563.14,1010.14) and (1563.35,1009.28) .. (1564.01,1008.88) -- cycle ;
%Shape: Ellipse [id:dp20455870338371185] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1590.82,1035.69) .. controls (1591.48,1035.29) and (1592.34,1035.51) .. (1592.74,1036.17) .. controls (1593.13,1036.83) and (1592.92,1037.69) .. (1592.26,1038.08) .. controls (1591.59,1038.48) and (1590.74,1038.27) .. (1590.34,1037.61) .. controls (1589.94,1036.94) and (1590.16,1036.09) .. (1590.82,1035.69) -- cycle ;
%Shape: Ellipse [id:dp9840000450897651] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1617.62,1008.88) .. controls (1618.28,1008.49) and (1619.14,1008.7) .. (1619.54,1009.36) .. controls (1619.94,1010.02) and (1619.72,1010.88) .. (1619.06,1011.28) .. controls (1618.4,1011.68) and (1617.54,1011.46) .. (1617.14,1010.8) .. controls (1616.75,1010.14) and (1616.96,1009.28) .. (1617.62,1008.88) -- cycle ;
%Shape: Ellipse [id:dp9941227652790109] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1644.43,1035.69) .. controls (1645.09,1035.29) and (1645.95,1035.51) .. (1646.34,1036.17) .. controls (1646.74,1036.83) and (1646.53,1037.69) .. (1645.87,1038.08) .. controls (1645.2,1038.48) and (1644.35,1038.27) .. (1643.95,1037.61) .. controls (1643.55,1036.94) and (1643.77,1036.09) .. (1644.43,1035.69) -- cycle ;
%Straight Lines [id:da33506697001324515] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1511.12,1010.08) -- (1537.21,1035.69) ;
%Straight Lines [id:da5194822111038137] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1591.54,1036.89) -- (1618.34,1010.08) ;
%Straight Lines [id:da7684197576780144] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1269.21,1035.55) -- (1296.02,1008.74) ;
%Straight Lines [id:da13283635447326936] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1322.82,1035.55) -- (1349.63,1008.74) ;
%Straight Lines [id:da7144714443736949] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1483.65,955.13) -- (1510.45,928.33) ;
%Straight Lines [id:da7498161470029631] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1537.93,1036.89) -- (1564.73,1010.08) ;
%Straight Lines [id:da657012219356525] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1484.32,1036.89) -- (1511.12,1010.08) ;
%Straight Lines [id:da4464909183409186] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1322.82,955.8) -- (1349.63,929) ;
%Straight Lines [id:da7951754145490426] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1349.55,1009.05) -- (1375.64,1034.66) ;
%Straight Lines [id:da5043557549605818] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1536.06,955.85) -- (1562.86,929.05) ;
%Straight Lines [id:da36735472221030563] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1590.87,955.13) -- (1617.67,928.33) ;
%Straight Lines [id:da1958011924968288] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1618.34,1010.08) -- (1644.43,1035.69) ;
%Straight Lines [id:da7535232027445815] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1564.73,1010.08) -- (1590.82,1035.69) ;

% Text Node
\draw (1346.61,663.53) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{1} \lambda _{5} =\lambda _{2} \lambda _{3}$};
% Text Node
\draw (1346.61,743.27) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{2} \lambda _{5} =\lambda _{3} \lambda _{4}$};
% Text Node
\draw (1561.04,662.86) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{2} \lambda _{7} =\lambda _{4} \lambda _{5}$};
% Text Node
\draw (1561.71,744.61) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{4} \lambda _{7} =\lambda _{5} \lambda _{6}$};
% Text Node
\draw (1347.62,982.54) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{1} \lambda _{7} =\lambda _{3} \lambda _{4}$};
% Text Node
\draw (1347.62,1062.29) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{2} \lambda _{7} =\lambda _{3} \lambda _{6}$};
% Text Node
\draw (1562.05,981.87) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{3} \lambda _{6} =\lambda _{4} \lambda _{5}$};
% Text Node
\draw (1562.72,1063.63) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{1} \lambda _{7} =\lambda _{2} \lambda _{5}$};


\end{tikzpicture}


==> Figures/71_homology.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,9807); %set diagram left start at 0, and has height of 9807

%Shape: Ellipse [id:dp3162146792457544] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1774.83,893.27) .. controls (1775.82,892.67) and (1777.12,892.99) .. (1777.71,893.99) .. controls (1778.31,894.99) and (1777.99,896.28) .. (1776.99,896.88) .. controls (1776,897.48) and (1774.7,897.15) .. (1774.1,896.16) .. controls (1773.51,895.16) and (1773.83,893.87) .. (1774.83,893.27) -- cycle ;
%Shape: Ellipse [id:dp19165096181680352] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1855.59,893.27) .. controls (1856.59,892.67) and (1857.88,892.99) .. (1858.48,893.99) .. controls (1859.08,894.99) and (1858.75,896.28) .. (1857.76,896.88) .. controls (1856.76,897.48) and (1855.47,897.15) .. (1854.87,896.16) .. controls (1854.27,895.16) and (1854.59,893.87) .. (1855.59,893.27) -- cycle ;
%Shape: Ellipse [id:dp8990888245047141] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1815.21,852.89) .. controls (1816.21,852.29) and (1817.5,852.61) .. (1818.1,853.61) .. controls (1818.69,854.6) and (1818.37,855.9) .. (1817.37,856.49) .. controls (1816.38,857.09) and (1815.09,856.77) .. (1814.49,855.77) .. controls (1813.89,854.78) and (1814.21,853.48) .. (1815.21,852.89) -- cycle ;
%Shape: Ellipse [id:dp6224949754297368] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1895.97,852.89) .. controls (1896.97,852.29) and (1898.26,852.61) .. (1898.86,853.61) .. controls (1899.46,854.6) and (1899.14,855.9) .. (1898.14,856.49) .. controls (1897.14,857.09) and (1895.85,856.77) .. (1895.25,855.77) .. controls (1894.65,854.78) and (1894.98,853.48) .. (1895.97,852.89) -- cycle ;
%Shape: Ellipse [id:dp01952670206879925] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1936.36,893.27) .. controls (1937.35,892.67) and (1938.65,892.99) .. (1939.24,893.99) .. controls (1939.84,894.99) and (1939.52,896.28) .. (1938.52,896.88) .. controls (1937.53,897.48) and (1936.23,897.15) .. (1935.63,896.16) .. controls (1935.04,895.16) and (1935.36,893.87) .. (1936.36,893.27) -- cycle ;
%Straight Lines [id:da9517286155369176] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1897.06,854.69) -- (1936.36,893.27) ;
%Shape: Ellipse [id:dp03605147411965004] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1976.74,852.89) .. controls (1977.74,852.29) and (1979.03,852.61) .. (1979.63,853.61) .. controls (1980.22,854.6) and (1979.9,855.9) .. (1978.9,856.49) .. controls (1977.91,857.09) and (1976.62,856.77) .. (1976.02,855.77) .. controls (1975.42,854.78) and (1975.74,853.48) .. (1976.74,852.89) -- cycle ;
%Shape: Ellipse [id:dp8605610101755808] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (2017.12,893.27) .. controls (2018.12,892.67) and (2019.41,892.99) .. (2020.01,893.99) .. controls (2020.61,894.99) and (2020.28,896.28) .. (2019.29,896.88) .. controls (2018.29,897.48) and (2017,897.15) .. (2016.4,896.16) .. controls (2015.8,895.16) and (2016.12,893.87) .. (2017.12,893.27) -- cycle ;
%Straight Lines [id:da3890911872977175] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1816.29,854.69) -- (1855.59,893.27) ;
%Straight Lines [id:da32545439901758] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1977.82,854.69) -- (2017.12,893.27) ;
%Straight Lines [id:da38416346487351694] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1937.44,895.07) -- (1977.82,854.69) ;
%Straight Lines [id:da6516900554137122] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1856.67,895.07) -- (1897.06,854.69) ;
%Straight Lines [id:da8515973239201876] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1775.91,895.07) -- (1816.29,854.69) ;

% Text Node
\draw (1775.91,885.07) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {${\lambda _{1}}$};
% Text Node
\draw (1816.29,844.69) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {${\lambda _{3}}$};
% Text Node
\draw (1856.67,885.07) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {${\lambda _{2}}$};
% Text Node
\draw (1937.44,885.07) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {${\lambda _{4}}$};
% Text Node
\draw (1897.06,844.69) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {${\lambda _{5}}$};
% Text Node
\draw (1977.82,844.69) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {${\lambda _{7}}$};
% Text Node
\draw (2018.2,885.07) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {${\lambda _{6}}$};
% Text Node
\draw (1776.91,906.07) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (1817.29,865.69) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (1857.67,906.07) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (1938.44,906.07) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (1898.06,865.69) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (1978.82,865.69) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$7$};
% Text Node
\draw (2019.2,906.07) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$6$};


\end{tikzpicture}


==> Figures/FK.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,8353); %set diagram left start at 0, and has height of 8353

%Straight Lines [id:da26798054981622166] 
\draw [line width=2.25]    (90.1,1817.08) -- (90.1,1861.18) ;
%Straight Lines [id:da6904717159198537] 
\draw [line width=2.25]    (134.19,1817.08) -- (134.19,1861.18) ;
%Straight Lines [id:da9717284385066077] 
\draw [line width=2.25]    (178.29,1817.08) -- (178.29,1861.18) ;
%Straight Lines [id:da2834366116192186] 
\draw [line width=2.25]    (222.38,1817.08) -- (222.38,1861.18) ;
%Straight Lines [id:da7187300851399789] 
\draw [line width=2.25]    (46,1861.18) -- (90.1,1861.18) ;
%Straight Lines [id:da6672132516604825] 
\draw [line width=2.25]    (90.1,1861.18) -- (134.19,1861.18) ;
%Straight Lines [id:da07593002657767389] 
\draw [line width=2.25]    (134.19,1861.18) -- (178.29,1861.18) ;
%Straight Lines [id:da12512823126324502] 
\draw [line width=2.25]    (178.29,1861.18) -- (222.38,1861.18) ;
%Straight Lines [id:da984034930686873] 
\draw [line width=2.25]    (90.1,1861.18) -- (90.1,1905.27) ;
%Straight Lines [id:da4503746784325863] 
\draw [line width=2.25]    (134.19,1861.18) -- (134.19,1905.27) ;
%Straight Lines [id:da6871331786759223] 
\draw [line width=2.25]    (178.29,1861.18) -- (178.29,1905.27) ;
%Straight Lines [id:da8694131089663342] 
\draw [line width=2.25]    (222.38,1861.18) -- (222.38,1905.27) ;
%Straight Lines [id:da7703523539109984] 
\draw [line width=2.25]    (90.1,1905.27) -- (134.19,1905.27) ;
%Straight Lines [id:da2821712326498865] 
\draw [line width=2.25]    (222.38,1905.27) -- (222.38,1949.37) ;
%Straight Lines [id:da3705795147707792] 
\draw [line width=2.25]    (178.29,1905.27) -- (178.29,1949.37) ;
%Straight Lines [id:da5649317787388215] 
\draw [line width=2.25]    (134.19,1905.27) -- (134.19,1949.37) ;
%Straight Lines [id:da30056482446197685] 
\draw [line width=2.25]    (134.19,1905.27) -- (178.29,1905.27) ;
%Straight Lines [id:da23913137039241228] 
\draw [line width=2.25]    (178.29,1905.27) -- (222.38,1905.27) ;
%Straight Lines [id:da6919415684829721] 
\draw [line width=2.25]    (90.1,1817.08) -- (134.19,1817.08) ;
%Straight Lines [id:da2646233485541786] 
\draw [line width=2.25]    (134.19,1817.08) -- (178.29,1817.08) ;
%Straight Lines [id:da345070904916142] 
\draw [line width=2.25]    (178.29,1817.08) -- (222.38,1817.08) ;
%Straight Lines [id:da842023678116457] 
\draw [line width=2.25]    (134.19,1949.37) -- (178.29,1949.37) ;
%Straight Lines [id:da2083242369685807] 
\draw [line width=2.25]    (178.29,1949.37) -- (222.38,1949.37) ;
%Straight Lines [id:da6570331128531252] 
\draw [line width=2.25]    (222.38,1949.37) -- (222.38,1993.47) ;
%Straight Lines [id:da3753153612234651] 
\draw [line width=2.25]    (178.29,1949.37) -- (178.29,1993.47) ;
%Straight Lines [id:da5237777028017457] 
\draw [line width=2.25]    (178.29,1993.47) -- (222.38,1993.47) ;
%Straight Lines [id:da740968527149289] 
\draw [line width=2.25]    (46,1817.08) -- (46,1861.18) ;
%Straight Lines [id:da3920178320417157] 
\draw [line width=2.25]    (46,1817.08) -- (90.1,1817.08) ;
%Shape: Ellipse [id:dp7619315429550353] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (127.65,1819.51) .. controls (129.07,1818.66) and (130.91,1819.12) .. (131.76,1820.54) .. controls (132.61,1821.96) and (132.15,1823.8) .. (130.73,1824.65) .. controls (129.31,1825.5) and (127.47,1825.04) .. (126.62,1823.63) .. controls (125.77,1822.21) and (126.23,1820.37) .. (127.65,1819.51) -- cycle ;
%Shape: Ellipse [id:dp31916489565798123] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (171.75,1819.51) .. controls (173.16,1818.66) and (175.01,1819.12) .. (175.86,1820.54) .. controls (176.71,1821.96) and (176.25,1823.8) .. (174.83,1824.65) .. controls (173.41,1825.5) and (171.57,1825.04) .. (170.72,1823.63) .. controls (169.87,1822.21) and (170.33,1820.37) .. (171.75,1819.51) -- cycle ;
%Shape: Ellipse [id:dp8353539798312921] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (215.84,1819.51) .. controls (217.26,1818.66) and (219.1,1819.12) .. (219.95,1820.54) .. controls (220.8,1821.96) and (220.34,1823.8) .. (218.93,1824.65) .. controls (217.51,1825.5) and (215.67,1825.04) .. (214.81,1823.63) .. controls (213.96,1822.21) and (214.42,1820.37) .. (215.84,1819.51) -- cycle ;
%Shape: Ellipse [id:dp5662799874023318] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (127.65,1863.61) .. controls (129.07,1862.76) and (130.91,1863.22) .. (131.76,1864.64) .. controls (132.61,1866.06) and (132.15,1867.9) .. (130.73,1868.75) .. controls (129.31,1869.6) and (127.47,1869.14) .. (126.62,1867.72) .. controls (125.77,1866.3) and (126.23,1864.46) .. (127.65,1863.61) -- cycle ;
%Shape: Ellipse [id:dp29962819478976965] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (215.84,1951.8) .. controls (217.26,1950.95) and (219.1,1951.41) .. (219.95,1952.83) .. controls (220.8,1954.25) and (220.34,1956.09) .. (218.93,1956.94) .. controls (217.51,1957.79) and (215.67,1957.33) .. (214.81,1955.91) .. controls (213.96,1954.49) and (214.42,1952.65) .. (215.84,1951.8) -- cycle ;
%Shape: Ellipse [id:dp12261754140443215] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (171.75,1863.61) .. controls (173.16,1862.76) and (175.01,1863.22) .. (175.86,1864.64) .. controls (176.71,1866.06) and (176.25,1867.9) .. (174.83,1868.75) .. controls (173.41,1869.6) and (171.57,1869.14) .. (170.72,1867.72) .. controls (169.87,1866.3) and (170.33,1864.46) .. (171.75,1863.61) -- cycle ;
%Shape: Ellipse [id:dp3889893695997523] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (171.75,1907.71) .. controls (173.16,1906.85) and (175.01,1907.31) .. (175.86,1908.73) .. controls (176.71,1910.15) and (176.25,1911.99) .. (174.83,1912.84) .. controls (173.41,1913.7) and (171.57,1913.24) .. (170.72,1911.82) .. controls (169.87,1910.4) and (170.33,1908.56) .. (171.75,1907.71) -- cycle ;
%Shape: Ellipse [id:dp8046675280979938] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (215.84,1863.61) .. controls (217.26,1862.76) and (219.1,1863.22) .. (219.95,1864.64) .. controls (220.8,1866.06) and (220.34,1867.9) .. (218.93,1868.75) .. controls (217.51,1869.6) and (215.67,1869.14) .. (214.81,1867.72) .. controls (213.96,1866.3) and (214.42,1864.46) .. (215.84,1863.61) -- cycle ;
%Shape: Ellipse [id:dp5118658858909902] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (215.84,1907.71) .. controls (217.26,1906.85) and (219.1,1907.31) .. (219.95,1908.73) .. controls (220.8,1910.15) and (220.34,1911.99) .. (218.93,1912.84) .. controls (217.51,1913.7) and (215.67,1913.24) .. (214.81,1911.82) .. controls (213.96,1910.4) and (214.42,1908.56) .. (215.84,1907.71) -- cycle ;
%Shape: Ellipse [id:dp6825074720263257] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (121.65,1825.51) .. controls (123.07,1824.66) and (124.91,1825.12) .. (125.76,1826.54) .. controls (126.61,1827.96) and (126.15,1829.8) .. (124.73,1830.65) .. controls (123.31,1831.5) and (121.47,1831.04) .. (120.62,1829.63) .. controls (119.77,1828.21) and (120.23,1826.37) .. (121.65,1825.51) -- cycle ;
%Shape: Ellipse [id:dp022641550492027207] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (165.75,1825.51) .. controls (167.16,1824.66) and (169.01,1825.12) .. (169.86,1826.54) .. controls (170.71,1827.96) and (170.25,1829.8) .. (168.83,1830.65) .. controls (167.41,1831.5) and (165.57,1831.04) .. (164.72,1829.63) .. controls (163.87,1828.21) and (164.33,1826.37) .. (165.75,1825.51) -- cycle ;
%Shape: Ellipse [id:dp0946703264380171] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (209.84,1825.51) .. controls (211.26,1824.66) and (213.1,1825.12) .. (213.95,1826.54) .. controls (214.8,1827.96) and (214.34,1829.8) .. (212.93,1830.65) .. controls (211.51,1831.5) and (209.67,1831.04) .. (208.81,1829.63) .. controls (207.96,1828.21) and (208.42,1826.37) .. (209.84,1825.51) -- cycle ;
%Shape: Ellipse [id:dp6828504653265323] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (121.65,1870.51) .. controls (123.07,1869.66) and (124.91,1870.12) .. (125.76,1871.54) .. controls (126.61,1872.96) and (126.15,1874.8) .. (124.73,1875.65) .. controls (123.31,1876.5) and (121.47,1876.04) .. (120.62,1874.63) .. controls (119.77,1873.21) and (120.23,1871.37) .. (121.65,1870.51) -- cycle ;
%Shape: Ellipse [id:dp6249699871669935] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (165.75,1870.51) .. controls (167.16,1869.66) and (169.01,1870.12) .. (169.86,1871.54) .. controls (170.71,1872.96) and (170.25,1874.8) .. (168.83,1875.65) .. controls (167.41,1876.5) and (165.57,1876.04) .. (164.72,1874.63) .. controls (163.87,1873.21) and (164.33,1871.37) .. (165.75,1870.51) -- cycle ;
%Shape: Ellipse [id:dp3234850097557722] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (209.84,1870.51) .. controls (211.26,1869.66) and (213.1,1870.12) .. (213.95,1871.54) .. controls (214.8,1872.96) and (214.34,1874.8) .. (212.93,1875.65) .. controls (211.51,1876.5) and (209.67,1876.04) .. (208.81,1874.63) .. controls (207.96,1873.21) and (208.42,1871.37) .. (209.84,1870.51) -- cycle ;
%Shape: Ellipse [id:dp3844658256023209] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (164.65,1914.51) .. controls (166.07,1913.66) and (167.91,1914.12) .. (168.76,1915.54) .. controls (169.61,1916.96) and (169.15,1918.8) .. (167.73,1919.65) .. controls (166.31,1920.5) and (164.47,1920.04) .. (163.62,1918.63) .. controls (162.77,1917.21) and (163.23,1915.37) .. (164.65,1914.51) -- cycle ;
%Shape: Ellipse [id:dp46689429108194613] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (208.75,1914.51) .. controls (210.16,1913.66) and (212.01,1914.12) .. (212.86,1915.54) .. controls (213.71,1916.96) and (213.25,1918.8) .. (211.83,1919.65) .. controls (210.41,1920.5) and (208.57,1920.04) .. (207.72,1918.63) .. controls (206.87,1917.21) and (207.33,1915.37) .. (208.75,1914.51) -- cycle ;
%Shape: Ellipse [id:dp9701024486300488] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (210.27,1958.34) .. controls (211.69,1957.49) and (213.53,1957.95) .. (214.38,1959.37) .. controls (215.23,1960.79) and (214.77,1962.63) .. (213.36,1963.48) .. controls (211.94,1964.33) and (210.1,1963.87) .. (209.24,1962.45) .. controls (208.39,1961.04) and (208.85,1959.19) .. (210.27,1958.34) -- cycle ;
%Shape: Rectangle [id:dp5638810618202215] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (46,1817.08) -- (90.1,1817.08) -- (90.1,1861.18) -- (46,1861.18) -- cycle ;
%Shape: Rectangle [id:dp1492091788484361] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (90.1,1861.18) -- (134.19,1861.18) -- (134.19,1905.27) -- (90.1,1905.27) -- cycle ;
%Shape: Rectangle [id:dp4635619421742344] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (134.19,1905.27) -- (178.29,1905.27) -- (178.29,1949.37) -- (134.19,1949.37) -- cycle ;
%Shape: Rectangle [id:dp5845346917987375] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (178.29,1949.37) -- (222.38,1949.37) -- (222.38,1993.47) -- (178.29,1993.47) -- cycle ;
%Straight Lines [id:da345616851428608] 
\draw    (45.42,1863.09) -- (22.5,1938.25) ;
\draw [shift={(46,1861.18)}, rotate = 106.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5752635287753096] 
\draw    (176.32,1993.1) -- (22.5,1964.25) ;
\draw [shift={(178.29,1993.47)}, rotate = 190.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da748431908161849] 
\draw    (219.33,1821.64) -- (299.5,1803.25) ;
\draw [shift={(217.38,1822.08)}, rotate = 347.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5016992129905438] 
\draw    (219.06,1865.09) -- (303.5,1810.25) ;
\draw [shift={(217.38,1866.18)}, rotate = 327] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (68.05,1837.18) node  [font=\normalsize]  {$4\times 4$};
% Text Node
\draw (224.84,1965.8) node [anchor=west] [inner sep=0.75pt]  [font=\LARGE]  {$\dotsc $};
% Text Node
\draw (200.34,1996.47) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE]  {$\vdots $};
% Text Node
\draw (1,1937.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {diagonal blocks};
% Text Node
\draw (306,1791.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {transposition};


\end{tikzpicture}


==> Figures/colored_homology_2.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,8353); %set diagram left start at 0, and has height of 8353

%Straight Lines [id:da14619464867818155] 
\draw [line width=0.75]    (1650.89,8133.1) -- (1650.89,8115.47) -- (1685.7,8115.47) -- (1685.7,8135.4) ;
%Straight Lines [id:da35638921683317426] 
\draw [line width=0.75]    (1531.55,8133.1) -- (1531.55,8115.47) -- (1580.03,8115.47) -- (1580.03,8131.33) ;
%Straight Lines [id:da7325743958482747] 
\draw [line width=0.75]    (1647.61,8187.34) -- (1647.61,8169.71) -- (1696.1,8169.71) -- (1696.1,8185.58) ;
%Straight Lines [id:da6399396544153845] 
\draw [line width=0.75]    (1593.93,8133.1) -- (1593.93,8115.47) -- (1628.74,8115.47) -- (1628.74,8135.4) ;
%Straight Lines [id:da6100638325083041] 
\draw [line width=0.75]    (1585.23,8187.34) -- (1585.23,8169.71) -- (1640.04,8169.71) -- (1640.04,8187.34) ;
%Shape: Grid [id:dp21486708994644743] 
\draw  [draw opacity=0] (1450.18,7997.48) -- (1829.91,7997.48) -- (1829.91,8268.71) -- (1450.18,8268.71) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (1504.43,7997.48) -- (1504.43,8268.71)(1558.67,7997.48) -- (1558.67,8268.71)(1612.92,7997.48) -- (1612.92,8268.71)(1667.17,7997.48) -- (1667.17,8268.71)(1721.41,7997.48) -- (1721.41,8268.71)(1775.66,7997.48) -- (1775.66,8268.71) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (1450.18,8051.73) -- (1829.91,8051.73)(1450.18,8105.97) -- (1829.91,8105.97)(1450.18,8160.22) -- (1829.91,8160.22)(1450.18,8214.47) -- (1829.91,8214.47) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (1450.18,7997.48) -- (1829.91,7997.48) -- (1829.91,8268.71) -- (1450.18,8268.71) -- cycle ;
%Straight Lines [id:da2551369122982352] 
\draw [line width=0.75]    (1578.45,8078.85) -- (1578.45,8061.22) -- (1633.26,8061.22) -- (1633.26,8078.85) ;
%Straight Lines [id:da6715589685601226] 
\draw [line width=0.75]    (1644.9,8078.85) -- (1644.9,8061.22) -- (1699.71,8061.22) -- (1699.71,8078.85) ;
%Straight Lines [id:da025162331188448794] 
\draw [line width=0.75]    (1740.4,8078.85) -- (1740.4,8061.22) -- (1795.21,8061.22) -- (1795.21,8078.85) ;
%Straight Lines [id:da1434429746337016] 
\draw [line width=0.75]    (1695.65,8133.1) -- (1695.65,8115.47) -- (1750.46,8115.47) -- (1750.46,8133.1) ;
%Straight Lines [id:da5382972643951622] 
\draw [line width=0.75]    (1476.74,8187.34) -- (1476.74,8169.71) -- (1531.55,8169.71) -- (1531.55,8187.34) ;
%Shape: Axis 2D [id:dp1632416080586222] 
\draw  (1450.18,8268.71) -- (1829.91,8268.71)(1450.18,7997.48) -- (1450.18,8268.71) -- cycle (1822.91,8263.71) -- (1829.91,8268.71) -- (1822.91,8273.71) (1445.18,8004.48) -- (1450.18,7997.48) -- (1455.18,8004.48)  ;
%Shape: Ellipse [id:dp9418440173812882] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1475.09,8128.48) .. controls (1477.65,8126.95) and (1480.96,8127.77) .. (1482.49,8130.32) .. controls (1484.02,8132.88) and (1483.19,8136.19) .. (1480.64,8137.72) .. controls (1478.09,8139.25) and (1474.78,8138.42) .. (1473.25,8135.87) .. controls (1471.72,8133.32) and (1472.54,8130.01) .. (1475.09,8128.48) -- cycle ;
%Shape: Ellipse [id:dp3717214566617737] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1528.21,8236.97) .. controls (1530.76,8235.44) and (1534.07,8236.27) .. (1535.6,8238.82) .. controls (1537.13,8241.37) and (1536.31,8244.68) .. (1533.76,8246.21) .. controls (1531.2,8247.74) and (1527.9,8246.92) .. (1526.36,8244.36) .. controls (1524.83,8241.81) and (1525.66,8238.5) .. (1528.21,8236.97) -- cycle ;
%Shape: Ellipse [id:dp6228689173995174] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1737.63,8019.98) .. controls (1740.18,8018.45) and (1743.49,8019.28) .. (1745.02,8021.83) .. controls (1746.55,8024.38) and (1745.72,8027.69) .. (1743.17,8029.22) .. controls (1740.62,8030.75) and (1737.31,8029.93) .. (1735.78,8027.38) .. controls (1734.25,8024.82) and (1735.08,8021.51) .. (1737.63,8019.98) -- cycle ;
%Shape: Ellipse [id:dp20971210986899025] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1792.87,8129.48) .. controls (1795.43,8127.95) and (1798.74,8128.77) .. (1800.27,8131.32) .. controls (1801.8,8133.88) and (1800.97,8137.19) .. (1798.42,8138.72) .. controls (1795.87,8140.25) and (1792.56,8139.42) .. (1791.03,8136.87) .. controls (1789.5,8134.32) and (1790.32,8131.01) .. (1792.87,8129.48) -- cycle ;
%Shape: Ellipse [id:dp3974827850179875] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1637.27,8128.48) .. controls (1639.82,8126.95) and (1643.13,8127.77) .. (1644.66,8130.32) .. controls (1646.19,8132.88) and (1645.37,8136.19) .. (1642.82,8137.72) .. controls (1640.26,8139.25) and (1636.95,8138.42) .. (1635.42,8135.87) .. controls (1633.89,8133.32) and (1634.72,8130.01) .. (1637.27,8128.48) -- cycle ;
%Shape: Ellipse [id:dp23178132711351518] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (1474.53,8182.72) .. controls (1477.08,8181.19) and (1480.39,8182.02) .. (1481.92,8184.57) .. controls (1483.45,8187.12) and (1482.63,8190.43) .. (1480.07,8191.96) .. controls (1477.52,8193.5) and (1474.21,8192.67) .. (1472.68,8190.12) .. controls (1471.15,8187.57) and (1471.98,8184.26) .. (1474.53,8182.72) -- cycle ;
%Shape: Ellipse [id:dp16672197374455788] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (1528.78,8182.72) .. controls (1531.33,8181.19) and (1534.64,8182.02) .. (1536.17,8184.57) .. controls (1537.7,8187.12) and (1536.87,8190.43) .. (1534.32,8191.96) .. controls (1531.77,8193.5) and (1528.46,8192.67) .. (1526.93,8190.12) .. controls (1525.4,8187.57) and (1526.22,8184.26) .. (1528.78,8182.72) -- cycle ;
%Shape: Ellipse [id:dp019077989116200955] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (1582.46,8182.72) .. controls (1585.01,8181.19) and (1588.32,8182.02) .. (1589.85,8184.57) .. controls (1591.38,8187.12) and (1590.55,8190.43) .. (1588,8191.96) .. controls (1585.45,8193.5) and (1582.14,8192.67) .. (1580.61,8190.12) .. controls (1579.08,8187.57) and (1579.91,8184.26) .. (1582.46,8182.72) -- cycle ;
%Shape: Ellipse [id:dp7031284931208205] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (1644.84,8182.72) .. controls (1647.39,8181.19) and (1650.7,8182.02) .. (1652.23,8184.57) .. controls (1653.77,8187.12) and (1652.94,8190.43) .. (1650.39,8191.96) .. controls (1647.84,8193.5) and (1644.53,8192.67) .. (1643,8190.12) .. controls (1641.46,8187.57) and (1642.29,8184.26) .. (1644.84,8182.72) -- cycle ;
%Shape: Ellipse [id:dp21974414492769878] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (1692.87,8128.48) .. controls (1695.42,8126.95) and (1698.73,8127.77) .. (1700.27,8130.32) .. controls (1701.8,8132.88) and (1700.97,8136.19) .. (1698.42,8137.72) .. controls (1695.87,8139.25) and (1692.56,8138.42) .. (1691.03,8135.87) .. controls (1689.5,8133.32) and (1690.32,8130.01) .. (1692.87,8128.48) -- cycle ;
%Shape: Ellipse [id:dp7905838090713233] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (1737.63,8074.23) .. controls (1740.18,8072.7) and (1743.49,8073.53) .. (1745.02,8076.08) .. controls (1746.55,8078.63) and (1745.72,8081.94) .. (1743.17,8083.47) .. controls (1740.62,8085) and (1737.31,8084.17) .. (1735.78,8081.62) .. controls (1734.25,8079.07) and (1735.08,8075.76) .. (1737.63,8074.23) -- cycle ;
%Shape: Ellipse [id:dp38145853912741523] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (1642.7,8074.23) .. controls (1645.25,8072.7) and (1648.56,8073.53) .. (1650.09,8076.08) .. controls (1651.62,8078.63) and (1650.79,8081.94) .. (1648.24,8083.47) .. controls (1645.69,8085) and (1642.38,8084.17) .. (1640.85,8081.62) .. controls (1639.32,8079.07) and (1640.14,8075.76) .. (1642.7,8074.23) -- cycle ;
%Shape: Ellipse [id:dp8997139209977113] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (1576.24,8074.23) .. controls (1578.79,8072.7) and (1582.1,8073.53) .. (1583.63,8076.08) .. controls (1585.17,8078.63) and (1584.34,8081.94) .. (1581.79,8083.47) .. controls (1579.24,8085) and (1575.93,8084.17) .. (1574.4,8081.62) .. controls (1572.86,8079.07) and (1573.69,8075.76) .. (1576.24,8074.23) -- cycle ;
%Shape: Ellipse [id:dp8728208282260785] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (1528.78,8128.48) .. controls (1531.33,8126.95) and (1534.64,8127.77) .. (1536.17,8130.32) .. controls (1537.7,8132.88) and (1536.87,8136.19) .. (1534.32,8137.72) .. controls (1531.77,8139.25) and (1528.46,8138.42) .. (1526.93,8135.87) .. controls (1525.4,8133.32) and (1526.22,8130.01) .. (1528.78,8128.48) -- cycle ;
%Shape: Ellipse [id:dp508558346875127] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (1591.16,8128.48) .. controls (1593.71,8126.95) and (1597.02,8127.77) .. (1598.55,8130.32) .. controls (1600.08,8132.88) and (1599.26,8136.19) .. (1596.71,8137.72) .. controls (1594.15,8139.25) and (1590.84,8138.42) .. (1589.31,8135.87) .. controls (1587.78,8133.32) and (1588.61,8130.01) .. (1591.16,8128.48) -- cycle ;
%Shape: Ellipse [id:dp7631775443707367] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (1574.89,8128.48) .. controls (1577.44,8126.95) and (1580.75,8127.77) .. (1582.28,8130.32) .. controls (1583.81,8132.88) and (1582.98,8136.19) .. (1580.43,8137.72) .. controls (1577.88,8139.25) and (1574.57,8138.42) .. (1573.04,8135.87) .. controls (1571.51,8133.32) and (1572.33,8130.01) .. (1574.89,8128.48) -- cycle ;
%Shape: Ellipse [id:dp7726980849882323] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (1626.42,8128.48) .. controls (1628.97,8126.95) and (1632.28,8127.77) .. (1633.81,8130.32) .. controls (1635.34,8132.88) and (1634.52,8136.19) .. (1631.97,8137.72) .. controls (1629.41,8139.25) and (1626.1,8138.42) .. (1624.57,8135.87) .. controls (1623.04,8133.32) and (1623.87,8130.01) .. (1626.42,8128.48) -- cycle ;
%Shape: Ellipse [id:dp6267326214316721] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (1683.38,8128.48) .. controls (1685.93,8126.95) and (1689.24,8127.77) .. (1690.77,8130.32) .. controls (1692.3,8132.88) and (1691.48,8136.19) .. (1688.93,8137.72) .. controls (1686.37,8139.25) and (1683.06,8138.42) .. (1681.53,8135.87) .. controls (1680,8133.32) and (1680.83,8130.01) .. (1683.38,8128.48) -- cycle ;
%Shape: Ellipse [id:dp9646317530877538] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (1747.69,8128.48) .. controls (1750.24,8126.95) and (1753.55,8127.77) .. (1755.08,8130.32) .. controls (1756.61,8132.88) and (1755.78,8136.19) .. (1753.23,8137.72) .. controls (1750.68,8139.25) and (1747.37,8138.42) .. (1745.84,8135.87) .. controls (1744.31,8133.32) and (1745.13,8130.01) .. (1747.69,8128.48) -- cycle ;
%Shape: Ellipse [id:dp4065847930994695] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (1791.87,8074.23) .. controls (1794.43,8072.7) and (1797.74,8073.53) .. (1799.27,8076.08) .. controls (1800.8,8078.63) and (1799.97,8081.94) .. (1797.42,8083.47) .. controls (1794.87,8085) and (1791.56,8084.17) .. (1790.03,8081.62) .. controls (1788.5,8079.07) and (1789.32,8075.76) .. (1791.87,8074.23) -- cycle ;
%Shape: Ellipse [id:dp2925254887477997] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (1696.94,8074.23) .. controls (1699.49,8072.7) and (1702.8,8073.53) .. (1704.33,8076.08) .. controls (1705.87,8078.63) and (1705.04,8081.94) .. (1702.49,8083.47) .. controls (1699.94,8085) and (1696.63,8084.17) .. (1695.09,8081.62) .. controls (1693.56,8079.07) and (1694.39,8075.76) .. (1696.94,8074.23) -- cycle ;
%Shape: Ellipse [id:dp4937438240393762] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (1630.49,8074.23) .. controls (1633.04,8072.7) and (1636.35,8073.53) .. (1637.88,8076.08) .. controls (1639.41,8078.63) and (1638.59,8081.94) .. (1636.03,8083.47) .. controls (1633.48,8085) and (1630.17,8084.17) .. (1628.64,8081.62) .. controls (1627.11,8079.07) and (1627.94,8075.76) .. (1630.49,8074.23) -- cycle ;
%Shape: Ellipse [id:dp24199117130750225] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (1690.95,8182.72) .. controls (1693.5,8181.19) and (1696.81,8182.02) .. (1698.34,8184.57) .. controls (1699.88,8187.12) and (1699.05,8190.43) .. (1696.5,8191.96) .. controls (1693.95,8193.5) and (1690.64,8192.67) .. (1689.11,8190.12) .. controls (1687.57,8187.57) and (1688.4,8184.26) .. (1690.95,8182.72) -- cycle ;
%Shape: Ellipse [id:dp5450140589900359] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (1636.71,8182.72) .. controls (1639.26,8181.19) and (1642.57,8182.02) .. (1644.1,8184.57) .. controls (1645.63,8187.12) and (1644.8,8190.43) .. (1642.25,8191.96) .. controls (1639.7,8193.5) and (1636.39,8192.67) .. (1634.86,8190.12) .. controls (1633.33,8187.57) and (1634.15,8184.26) .. (1636.71,8182.72) -- cycle ;
%Shape: Ellipse [id:dp0929986457387888] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (1648.12,8128.48) .. controls (1650.67,8126.95) and (1653.98,8127.77) .. (1655.51,8130.32) .. controls (1657.04,8132.88) and (1656.22,8136.19) .. (1653.66,8137.72) .. controls (1651.11,8139.25) and (1647.8,8138.42) .. (1646.27,8135.87) .. controls (1644.74,8133.32) and (1645.57,8130.01) .. (1648.12,8128.48) -- cycle ;

% Text Node
\draw (1504.14,8169.71) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$x_{3} x_{5}$};
% Text Node
\draw (1612.64,8169.71) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$x_{1} x_{5}$};
% Text Node
\draw (1671.86,8169.71) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$x_{4} x_{5}$};
% Text Node
\draw (1555.79,8115.47) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$x_{1} x_{3}$};
% Text Node
\draw (1535.08,8236.96) node [anchor=south west] [inner sep=0.75pt]  [font=\small]  {$x^{2}_{5}$};
% Text Node
\draw (1481.96,8128.47) node [anchor=south west] [inner sep=0.75pt]  [font=\small]  {$x^{2}_{3}$};
% Text Node
\draw (1798.74,8128.47) node [anchor=south west] [inner sep=0.75pt]  [font=\small]  {$x^{2}_{4}$};
% Text Node
\draw (1744.5,8019.97) node [anchor=south west] [inner sep=0.75pt]  [font=\small]  {$x^{2}_{2}$};
% Text Node
\draw (1640.04+3,8118.33) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$x^{2}_{1}$};
% Text Node
\draw (1611.34,8115.47) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$x_{2} x_{5}$};
% Text Node
\draw (1668.3,8115.47) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$x_{3} x_{4}$};
% Text Node
\draw (1723.05,8115.47) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$x_{1} x_{4}$};
% Text Node
\draw (1605.86,8061.22) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$x_{2} x_{3}$};
% Text Node
\draw (1672.31,8061.22) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$x_{1} x_{2}$};
% Text Node
\draw (1767.81,8061.22) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$x_{2} x_{4}$};
% Text Node
\draw (1832.76,8272.63) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$q$};
% Text Node
\draw (1447.33,7993.56) node [anchor=south east] [inner sep=0.75pt]  [font=\normalsize]  {$a$};
% Text Node
\draw (1466.66,8286.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$-6$};
% Text Node
\draw (1520.91,8286.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$-4$};
% Text Node
\draw (1575.15,8286.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$-2$};
% Text Node
\draw (1632.97,8286.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$0$};
% Text Node
\draw (1687.22,8286.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$2$};
% Text Node
\draw (1741.47,8286.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$4$};
% Text Node
\draw (1790.72,8286.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$6$};
% Text Node
\draw (1428.34,8032.89) node [anchor=south east] [inner sep=0.75pt]  [font=\normalsize]  {$4$};
% Text Node
\draw (1428.34,8087.14) node [anchor=south east] [inner sep=0.75pt]  [font=\normalsize]  {$2$};
% Text Node
\draw (1428.34,8141.38) node [anchor=south east] [inner sep=0.75pt]  [font=\normalsize]  {$0$};
% Text Node
\draw (1426.92,8195.63) node [anchor=south east] [inner sep=0.75pt]  [font=\normalsize]  {$-2$};
% Text Node
\draw (1426.92,8249.88) node [anchor=south east] [inner sep=0.75pt]  [font=\normalsize]  {$-4$};


\end{tikzpicture}


==> Figures/colored_homology_3.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,8353); %set diagram left start at 0, and has height of 8353

%Straight Lines [id:da9408050830315279] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (2014.55,8126.24) -- (2128.47,8071.99) ;
%Straight Lines [id:da5670796887358271] 
\draw [line width=0.75]    (2016.55,8126.24) -- (2016.55,8108.61) -- (2065.03,8108.61) -- (2065.03,8124.47) ;
%Straight Lines [id:da6803977825256246] 
\draw [line width=0.75]    (2068.23,8180.48) -- (2068.23,8162.85) -- (2123.04,8162.85) -- (2123.04,8180.48) ;
%Shape: Grid [id:dp8092311467025779] 
\draw  [draw opacity=0] (1933.18,7990.62) -- (2312.91,7990.62) -- (2312.91,8261.85) -- (1933.18,8261.85) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (1987.43,7990.62) -- (1987.43,8261.85)(2041.67,7990.62) -- (2041.67,8261.85)(2095.92,7990.62) -- (2095.92,8261.85)(2150.17,7990.62) -- (2150.17,8261.85)(2204.41,7990.62) -- (2204.41,8261.85)(2258.66,7990.62) -- (2258.66,8261.85) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (1933.18,8044.87) -- (2312.91,8044.87)(1933.18,8099.11) -- (2312.91,8099.11)(1933.18,8153.36) -- (2312.91,8153.36)(1933.18,8207.61) -- (2312.91,8207.61) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (1933.18,7990.62) -- (2312.91,7990.62) -- (2312.91,8261.85) -- (1933.18,8261.85) -- cycle ;
%Straight Lines [id:da23801584128966224] 
\draw [line width=0.75]    (2127.9,8071.99) -- (2127.9,8054.36) -- (2182.71,8054.36) -- (2182.71,8071.99) ;
%Straight Lines [id:da6445589978002829] 
\draw [line width=0.75]    (2178.65,8126.24) -- (2178.65,8108.61) -- (2233.46,8108.61) -- (2233.46,8126.24) ;
%Shape: Axis 2D [id:dp3677888009826259] 
\draw  (1933.18,8261.85) -- (2312.91,8261.85)(1933.18,7990.62) -- (1933.18,8261.85) -- cycle (2305.91,8256.85) -- (2312.91,8261.85) -- (2305.91,8266.85) (1928.18,7997.62) -- (1933.18,7990.62) -- (1938.18,7997.62)  ;
%Shape: Ellipse [id:dp32485537982200685] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1958.09,8121.62) .. controls (1960.65,8120.09) and (1963.96,8120.91) .. (1965.49,8123.46) .. controls (1967.02,8126.02) and (1966.19,8129.32) .. (1963.64,8130.86) .. controls (1961.09,8132.39) and (1957.78,8131.56) .. (1956.25,8129.01) .. controls (1954.72,8126.46) and (1955.54,8123.15) .. (1958.09,8121.62) -- cycle ;
%Shape: Ellipse [id:dp9736845945102403] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (2011.21,8230.11) .. controls (2013.76,8228.58) and (2017.07,8229.41) .. (2018.6,8231.96) .. controls (2020.13,8234.51) and (2019.31,8237.82) .. (2016.76,8239.35) .. controls (2014.2,8240.88) and (2010.9,8240.05) .. (2009.36,8237.5) .. controls (2007.83,8234.95) and (2008.66,8231.64) .. (2011.21,8230.11) -- cycle ;
%Shape: Ellipse [id:dp20799561821531876] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (2220.63,8013.12) .. controls (2223.18,8011.59) and (2226.49,8012.42) .. (2228.02,8014.97) .. controls (2229.55,8017.52) and (2228.72,8020.83) .. (2226.17,8022.36) .. controls (2223.62,8023.89) and (2220.31,8023.07) .. (2218.78,8020.51) .. controls (2217.25,8017.96) and (2218.08,8014.65) .. (2220.63,8013.12) -- cycle ;
%Shape: Ellipse [id:dp3602387739757277] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (2275.87,8122.62) .. controls (2278.43,8121.09) and (2281.74,8121.91) .. (2283.27,8124.46) .. controls (2284.8,8127.02) and (2283.97,8130.32) .. (2281.42,8131.86) .. controls (2278.87,8133.39) and (2275.56,8132.56) .. (2274.03,8130.01) .. controls (2272.5,8127.46) and (2273.32,8124.15) .. (2275.87,8122.62) -- cycle ;
%Shape: Ellipse [id:dp41807784327913666] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (2120.27,8121.62) .. controls (2122.82,8120.09) and (2126.13,8120.91) .. (2127.66,8123.46) .. controls (2129.19,8126.02) and (2128.37,8129.32) .. (2125.82,8130.86) .. controls (2123.26,8132.39) and (2119.95,8131.56) .. (2118.42,8129.01) .. controls (2116.89,8126.46) and (2117.72,8123.15) .. (2120.27,8121.62) -- cycle ;
%Shape: Ellipse [id:dp4804555887173497] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (2065.46,8175.86) .. controls (2068.01,8174.33) and (2071.32,8175.16) .. (2072.85,8177.71) .. controls (2074.38,8180.26) and (2073.55,8183.57) .. (2071,8185.1) .. controls (2068.45,8186.63) and (2065.14,8185.81) .. (2063.61,8183.26) .. controls (2062.08,8180.7) and (2062.91,8177.39) .. (2065.46,8175.86) -- cycle ;
%Shape: Ellipse [id:dp4608177582219992] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (2175.87,8121.62) .. controls (2178.42,8120.09) and (2181.73,8120.91) .. (2183.27,8123.46) .. controls (2184.8,8126.02) and (2183.97,8129.32) .. (2181.42,8130.86) .. controls (2178.87,8132.39) and (2175.56,8131.56) .. (2174.03,8129.01) .. controls (2172.5,8126.46) and (2173.32,8123.15) .. (2175.87,8121.62) -- cycle ;
%Shape: Ellipse [id:dp593060600805943] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (2125.7,8067.37) .. controls (2128.25,8065.84) and (2131.56,8066.67) .. (2133.09,8069.22) .. controls (2134.62,8071.77) and (2133.79,8075.08) .. (2131.24,8076.61) .. controls (2128.69,8078.14) and (2125.38,8077.31) .. (2123.85,8074.76) .. controls (2122.32,8072.21) and (2123.14,8068.9) .. (2125.7,8067.37) -- cycle ;
%Shape: Ellipse [id:dp35839461707600473] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (2011.78,8121.62) .. controls (2014.33,8120.09) and (2017.64,8120.91) .. (2019.17,8123.46) .. controls (2020.7,8126.02) and (2019.87,8129.32) .. (2017.32,8130.86) .. controls (2014.77,8132.39) and (2011.46,8131.56) .. (2009.93,8129.01) .. controls (2008.4,8126.46) and (2009.22,8123.15) .. (2011.78,8121.62) -- cycle ;
%Shape: Ellipse [id:dp49956741016597905] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (2063.89,8121.62) .. controls (2066.44,8120.09) and (2069.75,8120.91) .. (2071.28,8123.46) .. controls (2072.81,8126.02) and (2071.98,8129.32) .. (2069.43,8130.86) .. controls (2066.88,8132.39) and (2063.57,8131.56) .. (2062.04,8129.01) .. controls (2060.51,8126.46) and (2061.33,8123.15) .. (2063.89,8121.62) -- cycle ;
%Shape: Ellipse [id:dp5946149123939547] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (2230.69,8121.62) .. controls (2233.24,8120.09) and (2236.55,8120.91) .. (2238.08,8123.46) .. controls (2239.61,8126.02) and (2238.78,8129.32) .. (2236.23,8130.86) .. controls (2233.68,8132.39) and (2230.37,8131.56) .. (2228.84,8129.01) .. controls (2227.31,8126.46) and (2228.13,8123.15) .. (2230.69,8121.62) -- cycle ;
%Shape: Ellipse [id:dp9291421639450537] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (2179.94,8067.37) .. controls (2182.49,8065.84) and (2185.8,8066.67) .. (2187.33,8069.22) .. controls (2188.87,8071.77) and (2188.04,8075.08) .. (2185.49,8076.61) .. controls (2182.94,8078.14) and (2179.63,8077.31) .. (2178.09,8074.76) .. controls (2176.56,8072.21) and (2177.39,8068.9) .. (2179.94,8067.37) -- cycle ;
%Shape: Ellipse [id:dp8728265398154534] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (2119.71,8175.86) .. controls (2122.26,8174.33) and (2125.57,8175.16) .. (2127.1,8177.71) .. controls (2128.63,8180.26) and (2127.8,8183.57) .. (2125.25,8185.1) .. controls (2122.7,8186.63) and (2119.39,8185.81) .. (2117.86,8183.26) .. controls (2116.33,8180.7) and (2117.15,8177.39) .. (2119.71,8175.86) -- cycle ;
%Straight Lines [id:da8283357528785016] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (2064.73,8180.48) -- (2178.65,8126.24) ;
%Straight Lines [id:da24085232818804747] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (2014.55,8126.24) -- (2068.23,8180.48) ;
%Straight Lines [id:da41925067576892494] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (2127.9,8071.99) -- (2181.58,8126.24) ;
%Straight Lines [id:da37766105701071373] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (2067.55,8127.24) -- (2181.47,8072.99) ;
%Straight Lines [id:da8011334125664341] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (2117.73,8181.48) -- (2231.65,8127.24) ;
%Straight Lines [id:da748428517454753] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (2067.55,8127.24) -- (2121.23,8181.48) ;
%Straight Lines [id:da2862129835291506] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (2180.9,8072.99) -- (2234.58,8127.24) ;

% Text Node
\draw (2119.69,7972.53) node [anchor=south] [inner sep=0.75pt]  [font=\large]  {$\begin{smallmatrix}
\text{the node} : & q\text{\mbox{-}degree} : & a\text{\mbox{-}degree:}\\
\textcolor[rgb]{0.29,0.56,0.89}{x}\textcolor[rgb]{0.29,0.56,0.89}{_{1}}\textcolor[rgb]{0.29,0.56,0.89}{x}\textcolor[rgb]{0.29,0.56,0.89}{_{2}} & {{q_{1} +q_{2} +C_{1}}_{1} +C_{22} +2C_{1}}_{2} & a_{1} +a_{2}\\
\textcolor[rgb]{0.29,0.56,0.89}{x}\textcolor[rgb]{0.29,0.56,0.89}{_{1}}\textcolor[rgb]{0.29,0.56,0.89}{x}\textcolor[rgb]{0.29,0.56,0.89}{_{3}} & {{q_{1} +q_{3} +C_{1}}_{1} +C_{33} +2C_{1}}_{3} & a_{1} +a_{3}\\
\textcolor[rgb]{0.29,0.56,0.89}{x}\textcolor[rgb]{0.29,0.56,0.89}{_{1}}\textcolor[rgb]{0.29,0.56,0.89}{x}\textcolor[rgb]{0.29,0.56,0.89}{_{4}} & {{q_{1} +q_{4} +C_{1}}_{1} +C_{44} +2C_{1}}_{4} & a_{1} +a_{4}\\
\textcolor[rgb]{0.29,0.56,0.89}{x}\textcolor[rgb]{0.29,0.56,0.89}{_{1}}\textcolor[rgb]{0.29,0.56,0.89}{x}\textcolor[rgb]{0.29,0.56,0.89}{_{5}} & {{q_{1} +q_{5} +C_{1}}_{1} +C_{55} +2C_{1}}_{5} & a_{1} +a_{5}
\end{smallmatrix}$};
% Text Node
\draw (2095.64,8162.85) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$x_{1} x_{5}$};
% Text Node
\draw (2040.79,8108.61) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$x_{1} x_{3}$};
% Text Node
\draw (2018.08,8230.1) node [anchor=south west] [inner sep=0.75pt]  [font=\small]  {$x^{2}_{5}$};
% Text Node
\draw (1964.96,8121.61) node [anchor=south west] [inner sep=0.75pt]  [font=\small]  {$x^{2}_{3}$};
% Text Node
\draw (2281.74,8121.61) node [anchor=south west] [inner sep=0.75pt]  [font=\small]  {$x^{2}_{4}$};
% Text Node
\draw (2227.5,8013.11) node [anchor=south west] [inner sep=0.75pt]  [font=\small]  {$x^{2}_{2}$};
% Text Node
\draw (2206.05,8108.61) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$x_{1} x_{4}$};
% Text Node
\draw (2155.31,8054.36) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$x_{1} x_{2}$};
% Text Node
\draw (2315.76,8265.77) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$q$};
% Text Node
\draw (1930.33,7986.7) node [anchor=south east] [inner sep=0.75pt]  [font=\normalsize]  {$a$};
% Text Node
\draw (1949.66,8279.33) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$-6$};
% Text Node
\draw (2003.91,8279.33) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$-4$};
% Text Node
\draw (2058.15,8279.33) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$-2$};
% Text Node
\draw (2115.97,8279.33) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$0$};
% Text Node
\draw (2170.22,8279.33) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$2$};
% Text Node
\draw (2224.47,8279.33) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$4$};
% Text Node
\draw (2278.72,8279.33) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$6$};
% Text Node
\draw (1911.34,8026.03) node [anchor=south east] [inner sep=0.75pt]  [font=\normalsize]  {$4$};
% Text Node
\draw (1911.34,8080.28) node [anchor=south east] [inner sep=0.75pt]  [font=\normalsize]  {$2$};
% Text Node
\draw (1911.34,8134.52) node [anchor=south east] [inner sep=0.75pt]  [font=\normalsize]  {$0$};
% Text Node
\draw (1909.92,8188.77) node [anchor=south east] [inner sep=0.75pt]  [font=\normalsize]  {$-2$};
% Text Node
\draw (1909.92,8243.02) node [anchor=south east] [inner sep=0.75pt]  [font=\normalsize]  {$-4$};


\end{tikzpicture}


==> Figures/diamonds_orientation.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1209); %set diagram left start at 0, and has height of 1209

%Straight Lines [id:da6267132331218002] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (252.26,954.59) -- (280.73,926.12) ;
%Straight Lines [id:da7578711987224708] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280.73,926.12) -- (309.2,954.59) ;
%Straight Lines [id:da0735069359868098] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (309.2,954.59) -- (337.67,926.12) ;
%Straight Lines [id:da1318951054538161] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (437.32,926.12) -- (465.79,954.59) ;
%Straight Lines [id:da27386595135495295] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (536.96,954.59) -- (565.43,983.06) ;
%Straight Lines [id:da3261987881482976] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (337.67,926.12) -- (366.14,954.59) ;
%Straight Lines [id:da4469343417207453] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (408.85,954.59) -- (437.32,926.12) ;
%Straight Lines [id:da43047698256815237] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (508.49,983.06) -- (536.96,954.59) ;
%Straight Lines [id:da9748709875433158] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (536.96,1011.53) -- (565.43,983.06) ;
%Straight Lines [id:da5507844569879665] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (508.49,983.06) -- (536.96,1011.53) ;
%Straight Lines [id:da6691675054740378] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (536.96,983.06) -- (565.43,954.59) ;
%Straight Lines [id:da6589232901459923] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (508.49,954.59) -- (536.96,926.12) ;
%Straight Lines [id:da5605656757990092] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (508.49,954.59) -- (536.96,983.06) ;
%Straight Lines [id:da6361462440163299] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (536.96,926.12) -- (565.43,954.59) ;
%Straight Lines [id:da9942943605609299] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (536.96,911.89) -- (565.43,883.42) ;
%Straight Lines [id:da8782260583264403] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (508.49,883.42) -- (536.96,854.95) ;
%Straight Lines [id:da4842949794447978] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (508.49,883.42) -- (536.96,911.89) ;
%Straight Lines [id:da9254810996602401] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (536.96,854.95) -- (565.43,883.42) ;
%Straight Lines [id:da7098666976472376] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (708.36,984.02) -- (736.83,1012.49) ;
%Straight Lines [id:da9201453191638412] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (679.89,1012.49) -- (708.36,984.02) ;
%Straight Lines [id:da06339800187675415] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (708.36,1012.49) -- (736.83,984.02) ;
%Straight Lines [id:da495981898942503] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (679.89,984.02) -- (708.36,955.55) ;
%Straight Lines [id:da4477096992360208] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (679.89,984.02) -- (708.36,1012.49) ;
%Straight Lines [id:da19459584115814166] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (708.36,955.55) -- (736.83,984.02) ;
%Straight Lines [id:da2757466231313187] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (708.36,941.31) -- (736.83,912.84) ;
%Straight Lines [id:da8543105301233427] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (679.89,912.84) -- (708.36,884.37) ;
%Straight Lines [id:da2196165984528734] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (679.89,912.84) -- (708.36,941.31) ;
%Straight Lines [id:da6170575683970867] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (708.36,884.37) -- (736.83,912.84) ;
%Shape: Ellipse [id:dp8592318907747849] 
\draw   [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250.45,955.77) .. controls (250.59,954.37) and (251.83,953.35) .. (253.22,953.49) .. controls (254.62,953.63) and (255.64,954.87) .. (255.5,956.27) .. controls (255.36,957.66) and (254.12,958.68) .. (252.72,958.54) .. controls (251.33,958.4) and (250.31,957.16) .. (250.45,955.77) -- cycle ;
%Shape: Ellipse [id:dp15217759654699414] 
\draw   [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.92,927.3) .. controls (279.06,925.9) and (280.3,924.88) .. (281.69,925.02) .. controls (283.09,925.16) and (284.11,926.4) .. (283.97,927.8) .. controls (283.83,929.19) and (282.59,930.21) .. (281.19,930.07) .. controls (279.8,929.93) and (278.78,928.69) .. (278.92,927.3) -- cycle ;
%Shape: Ellipse [id:dp8420158323310152] 
\draw   [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.86,927.3) .. controls (336,925.9) and (337.24,924.88) .. (338.63,925.02) .. controls (340.03,925.16) and (341.05,926.4) .. (340.91,927.8) .. controls (340.77,929.19) and (339.52,930.21) .. (338.13,930.07) .. controls (336.74,929.93) and (335.72,928.69) .. (335.86,927.3) -- cycle ;
%Shape: Ellipse [id:dp9200291419747818] 
\draw   [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.39,955.77) .. controls (307.53,954.37) and (308.77,953.35) .. (310.16,953.49) .. controls (311.56,953.63) and (312.58,954.87) .. (312.44,956.27) .. controls (312.3,957.66) and (311.06,958.68) .. (309.66,958.54) .. controls (308.27,958.4) and (307.25,957.16) .. (307.39,955.77) -- cycle ;
%Shape: Ellipse [id:dp10266683964919776] 
\draw   [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (364.33,955.77) .. controls (364.47,954.37) and (365.71,953.35) .. (367.1,953.49) .. controls (368.5,953.63) and (369.52,954.87) .. (369.38,956.27) .. controls (369.24,957.66) and (367.99,958.68) .. (366.6,958.54) .. controls (365.21,958.4) and (364.19,957.16) .. (364.33,955.77) -- cycle ;
%Shape: Ellipse [id:dp0066960777471547495] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (407.03,955.77) .. controls (407.17,954.37) and (408.41,953.35) .. (409.81,953.49) .. controls (411.2,953.63) and (412.22,954.87) .. (412.08,956.27) .. controls (411.94,957.66) and (410.7,958.68) .. (409.31,958.54) .. controls (407.91,958.4) and (406.89,957.16) .. (407.03,955.77) -- cycle ;
%Shape: Ellipse [id:dp7782157229537343] 
\draw   [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435.5,927.3) .. controls (435.64,925.9) and (436.88,924.88) .. (438.28,925.02) .. controls (439.67,925.16) and (440.69,926.4) .. (440.55,927.8) .. controls (440.41,929.19) and (439.17,930.21) .. (437.78,930.07) .. controls (436.38,929.93) and (435.36,928.69) .. (435.5,927.3) -- cycle ;
%Shape: Circle [id:dp9920432228013053] 
\draw   [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (463.97,955.77) .. controls (464.11,954.37) and (465.35,953.35) .. (466.75,953.49) .. controls (468.14,953.63) and (469.16,954.87) .. (469.02,956.27) .. controls (468.88,957.66) and (467.64,958.68) .. (466.25,958.54) .. controls (464.85,958.4) and (463.83,957.16) .. (463.97,955.77) -- cycle ;
%Shape: Ellipse [id:dp3155859690649495] 
\draw   [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (535.15,1012.71) .. controls (535.29,1011.31) and (536.53,1010.29) .. (537.92,1010.43) .. controls (539.32,1010.57) and (540.34,1011.81) .. (540.2,1013.21) .. controls (540.06,1014.6) and (538.81,1015.62) .. (537.42,1015.48) .. controls (536.03,1015.34) and (535.01,1014.1) .. (535.15,1012.71) -- cycle ;
%Shape: Ellipse [id:dp006254925295901437] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (535.15,955.77) .. controls (535.29,954.37) and (536.53,953.35) .. (537.92,953.49) .. controls (539.32,953.63) and (540.34,954.87) .. (540.2,956.27) .. controls (540.06,957.66) and (538.81,958.68) .. (537.42,958.54) .. controls (536.03,958.4) and (535.01,957.16) .. (535.15,955.77) -- cycle ;
%Shape: Ellipse [id:dp7013311885659416] 
\draw   [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (535.15,927.3) .. controls (535.29,925.9) and (536.53,924.88) .. (537.92,925.02) .. controls (539.32,925.16) and (540.34,926.4) .. (540.2,927.8) .. controls (540.06,929.19) and (538.81,930.21) .. (537.42,930.07) .. controls (536.03,929.93) and (535.01,928.69) .. (535.15,927.3) -- cycle ;
%Shape: Ellipse [id:dp07345219851475138] 
\draw   [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (535.15,856.12) .. controls (535.29,854.73) and (536.53,853.71) .. (537.92,853.85) .. controls (539.32,853.99) and (540.34,855.23) .. (540.2,856.62) .. controls (540.06,858.02) and (538.81,859.04) .. (537.42,858.9) .. controls (536.03,858.76) and (535.01,857.52) .. (535.15,856.12) -- cycle ;
%Shape: Ellipse [id:dp6765268995943282] 
\draw   [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (535.15,913.06) .. controls (535.29,911.67) and (536.53,910.65) .. (537.92,910.79) .. controls (539.32,910.93) and (540.34,912.17) .. (540.2,913.56) .. controls (540.06,914.96) and (538.81,915.98) .. (537.42,915.84) .. controls (536.03,915.7) and (535.01,914.46) .. (535.15,913.06) -- cycle ;
%Shape: Ellipse [id:dp6027796412095335] 
\draw   [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (563.62,884.59) .. controls (563.76,883.2) and (565,882.18) .. (566.39,882.32) .. controls (567.79,882.46) and (568.81,883.7) .. (568.67,885.09) .. controls (568.53,886.49) and (567.28,887.51) .. (565.89,887.37) .. controls (564.5,887.23) and (563.48,885.99) .. (563.62,884.59) -- cycle ;
%Shape: Ellipse [id:dp16124937758900582] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (506.68,884.59) .. controls (506.82,883.2) and (508.06,882.18) .. (509.45,882.32) .. controls (510.85,882.46) and (511.87,883.7) .. (511.73,885.09) .. controls (511.59,886.49) and (510.34,887.51) .. (508.95,887.37) .. controls (507.56,887.23) and (506.54,885.99) .. (506.68,884.59) -- cycle ;
%Shape: Ellipse [id:dp5166510407586403] 
\draw   [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (506.68,955.77) .. controls (506.82,954.37) and (508.06,953.35) .. (509.45,953.49) .. controls (510.85,953.63) and (511.87,954.87) .. (511.73,956.27) .. controls (511.59,957.66) and (510.34,958.68) .. (508.95,958.54) .. controls (507.56,958.4) and (506.54,957.16) .. (506.68,955.77) -- cycle ;
%Shape: Ellipse [id:dp18046887604919448] 
\draw   [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (563.62,955.77) .. controls (563.76,954.37) and (565,953.35) .. (566.39,953.49) .. controls (567.79,953.63) and (568.81,954.87) .. (568.67,956.27) .. controls (568.53,957.66) and (567.28,958.68) .. (565.89,958.54) .. controls (564.5,958.4) and (563.48,957.16) .. (563.62,955.77) -- cycle ;
%Shape: Ellipse [id:dp8560673518752915] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (563.62,984.24) .. controls (563.76,982.84) and (565,981.82) .. (566.39,981.96) .. controls (567.79,982.1) and (568.81,983.34) .. (568.67,984.74) .. controls (568.53,986.13) and (567.28,987.15) .. (565.89,987.01) .. controls (564.5,986.87) and (563.48,985.63) .. (563.62,984.24) -- cycle ;
%Shape: Ellipse [id:dp8443945677730708] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (506.68,984.24) .. controls (506.82,982.84) and (508.06,981.82) .. (509.45,981.96) .. controls (510.85,982.1) and (511.87,983.34) .. (511.73,984.74) .. controls (511.59,986.13) and (510.34,987.15) .. (508.95,987.01) .. controls (507.56,986.87) and (506.54,985.63) .. (506.68,984.24) -- cycle ;
%Shape: Ellipse [id:dp43011206674612545] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (535.15,984.24) .. controls (535.29,982.84) and (536.53,981.82) .. (537.92,981.96) .. controls (539.32,982.1) and (540.34,983.34) .. (540.2,984.74) .. controls (540.06,986.13) and (538.81,987.15) .. (537.42,987.01) .. controls (536.03,986.87) and (535.01,985.63) .. (535.15,984.24) -- cycle ;
%Shape: Ellipse [id:dp6031715406661772] 
\draw   [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (705.83,983.77) .. controls (705.97,982.37) and (707.22,981.35) .. (708.61,981.49) .. controls (710,981.63) and (711.02,982.87) .. (710.88,984.27) .. controls (710.74,985.66) and (709.5,986.68) .. (708.11,986.54) .. controls (706.71,986.4) and (705.7,985.16) .. (705.83,983.77) -- cycle ;
%Shape: Ellipse [id:dp6534897932928131] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (734.3,1012.24) .. controls (734.44,1010.84) and (735.69,1009.82) .. (737.08,1009.96) .. controls (738.47,1010.1) and (739.49,1011.34) .. (739.35,1012.74) .. controls (739.21,1014.13) and (737.97,1015.15) .. (736.58,1015.01) .. controls (735.18,1014.87) and (734.17,1013.63) .. (734.3,1012.24) -- cycle ;
%Shape: Ellipse [id:dp9720818561963784] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (677.36,1012.24) .. controls (677.5,1010.84) and (678.75,1009.82) .. (680.14,1009.96) .. controls (681.53,1010.1) and (682.55,1011.34) .. (682.41,1012.74) .. controls (682.27,1014.13) and (681.03,1015.15) .. (679.64,1015.01) .. controls (678.24,1014.87) and (677.23,1013.63) .. (677.36,1012.24) -- cycle ;
%Shape: Ellipse [id:dp6455267812368103] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (705.83,1012.24) .. controls (705.97,1010.84) and (707.22,1009.82) .. (708.61,1009.96) .. controls (710,1010.1) and (711.02,1011.34) .. (710.88,1012.74) .. controls (710.74,1014.13) and (709.5,1015.15) .. (708.11,1015.01) .. controls (706.71,1014.87) and (705.7,1013.63) .. (705.83,1012.24) -- cycle ;
%Shape: Ellipse [id:dp5370568826793682] 
\draw   [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (734.3,983.77) .. controls (734.44,982.37) and (735.69,981.35) .. (737.08,981.49) .. controls (738.47,981.63) and (739.49,982.87) .. (739.35,984.27) .. controls (739.21,985.66) and (737.97,986.68) .. (736.58,986.54) .. controls (735.18,986.4) and (734.17,985.16) .. (734.3,983.77) -- cycle ;
%Shape: Ellipse [id:dp008626406630901085] 
\draw   [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (677.36,983.77) .. controls (677.5,982.37) and (678.75,981.35) .. (680.14,981.49) .. controls (681.53,981.63) and (682.55,982.87) .. (682.41,984.27) .. controls (682.27,985.66) and (681.03,986.68) .. (679.64,986.54) .. controls (678.24,986.4) and (677.23,985.16) .. (677.36,983.77) -- cycle ;
%Shape: Ellipse [id:dp9209239379507204] 
\draw   [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (705.83,955.3) .. controls (705.97,953.9) and (707.22,952.88) .. (708.61,953.02) .. controls (710,953.16) and (711.02,954.4) .. (710.88,955.8) .. controls (710.74,957.19) and (709.5,958.21) .. (708.11,958.07) .. controls (706.71,957.93) and (705.7,956.69) .. (705.83,955.3) -- cycle ;
%Shape: Ellipse [id:dp39029941093757226] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (705.83,941.06) .. controls (705.97,939.67) and (707.22,938.65) .. (708.61,938.79) .. controls (710,938.93) and (711.02,940.17) .. (710.88,941.56) .. controls (710.74,942.96) and (709.5,943.98) .. (708.11,943.84) .. controls (706.71,943.7) and (705.7,942.46) .. (705.83,941.06) -- cycle ;
%Shape: Ellipse [id:dp5458367400084269] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (734.3,912.59) .. controls (734.44,911.2) and (735.69,910.18) .. (737.08,910.32) .. controls (738.47,910.46) and (739.49,911.7) .. (739.35,913.09) .. controls (739.21,914.49) and (737.97,915.51) .. (736.58,915.37) .. controls (735.18,915.23) and (734.17,913.99) .. (734.3,912.59) -- cycle ;
%Shape: Ellipse [id:dp41962632907179553] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (705.83,884.12) .. controls (705.97,882.73) and (707.22,881.71) .. (708.61,881.85) .. controls (710,881.99) and (711.02,883.23) .. (710.88,884.62) .. controls (710.74,886.02) and (709.5,887.04) .. (708.11,886.9) .. controls (706.71,886.76) and (705.7,885.52) .. (705.83,884.12) -- cycle ;
%Shape: Ellipse [id:dp09432509699697722] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (677.36,912.59) .. controls (677.5,911.2) and (678.75,910.18) .. (680.14,910.32) .. controls (681.53,910.46) and (682.55,911.7) .. (682.41,913.09) .. controls (682.27,914.49) and (681.03,915.51) .. (679.64,915.37) .. controls (678.24,915.23) and (677.23,913.99) .. (677.36,912.59) -- cycle ;
%Straight Lines [id:da5066821586821482] 
\draw    (309.91,913.31) -- (309.91,970.25) ;
%Straight Lines [id:da7556150009629085] 
\draw    (366.85,913.31) -- (366.85,970.25) ;
%Straight Lines [id:da24142180300476435] 
\draw    (409.56,913.31) -- (409.56,970.25) ;
%Straight Lines [id:da7615702005041506] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (327.04,1092.18) -- (367.04,1052.18) ;
%Straight Lines [id:da7227846673802805] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (367.04,1052.18) -- (407.04,1092.18) ;
%Straight Lines [id:da3275184129895198] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (566.04,1052.18) -- (606.04,1092.18) ;
%Straight Lines [id:da929205638219299] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (526.04,1092.18) -- (566.04,1052.18) ;
%Straight Lines [id:da8380353478306088] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (566.04,1132.18) -- (606.04,1092.18) ;
%Straight Lines [id:da4696494330686152] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (526.04,1092.18) -- (566.04,1132.18) ;
%Straight Lines [id:da857917159032925] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (726.04,1052.18) -- (766.04,1092.18) ;
%Straight Lines [id:da16224574819251492] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (686.04,1092.18) -- (726.04,1052.18) ;
%Straight Lines [id:da15530025445628703] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (726.04,1132.18) -- (766.04,1092.18) ;
%Straight Lines [id:da3785854027746748] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (686.04,1092.18) -- (726.04,1132.18) ;
%Shape: Ellipse [id:dp4968613595412361] 
\draw   [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.51,1091.93) .. controls (324.65,1090.54) and (325.9,1089.52) .. (327.29,1089.66) .. controls (328.69,1089.8) and (329.7,1091.04) .. (329.56,1092.43) .. controls (329.42,1093.83) and (328.18,1094.85) .. (326.79,1094.71) .. controls (325.39,1094.57) and (324.38,1093.33) .. (324.51,1091.93) -- cycle ;
%Shape: Ellipse [id:dp48480756102170963] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (404.51,1091.93) .. controls (404.65,1090.54) and (405.9,1089.52) .. (407.29,1089.66) .. controls (408.69,1089.8) and (409.7,1091.04) .. (409.56,1092.43) .. controls (409.42,1093.83) and (408.18,1094.85) .. (406.79,1094.71) .. controls (405.39,1094.57) and (404.38,1093.33) .. (404.51,1091.93) -- cycle ;
%Shape: Ellipse [id:dp8797937607717448] 
\draw   [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (364.51,1051.93) .. controls (364.65,1050.54) and (365.9,1049.52) .. (367.29,1049.66) .. controls (368.69,1049.8) and (369.7,1051.04) .. (369.56,1052.43) .. controls (369.42,1053.83) and (368.18,1054.85) .. (366.79,1054.71) .. controls (365.39,1054.57) and (364.38,1053.33) .. (364.51,1051.93) -- cycle ;
%Shape: Ellipse [id:dp8523715673187008] 
\draw   [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (523.51,1091.93) .. controls (523.65,1090.54) and (524.9,1089.52) .. (526.29,1089.66) .. controls (527.69,1089.8) and (528.7,1091.04) .. (528.56,1092.43) .. controls (528.42,1093.83) and (527.18,1094.85) .. (525.79,1094.71) .. controls (524.39,1094.57) and (523.38,1093.33) .. (523.51,1091.93) -- cycle ;
%Shape: Ellipse [id:dp5278845038467507] 
\draw   [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (563.51,1131.93) .. controls (563.65,1130.54) and (564.9,1129.52) .. (566.29,1129.66) .. controls (567.69,1129.8) and (568.7,1131.04) .. (568.56,1132.43) .. controls (568.42,1133.83) and (567.18,1134.85) .. (565.79,1134.71) .. controls (564.39,1134.57) and (563.38,1133.33) .. (563.51,1131.93) -- cycle ;
%Shape: Ellipse [id:dp15453565230555366] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (603.51,1091.93) .. controls (603.65,1090.54) and (604.9,1089.52) .. (606.29,1089.66) .. controls (607.69,1089.8) and (608.7,1091.04) .. (608.56,1092.43) .. controls (608.42,1093.83) and (607.18,1094.85) .. (605.79,1094.71) .. controls (604.39,1094.57) and (603.38,1093.33) .. (603.51,1091.93) -- cycle ;
%Shape: Ellipse [id:dp3795738036285732] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (563.51,1051.93) .. controls (563.65,1050.54) and (564.9,1049.52) .. (566.29,1049.66) .. controls (567.69,1049.8) and (568.7,1051.04) .. (568.56,1052.43) .. controls (568.42,1053.83) and (567.18,1054.85) .. (565.79,1054.71) .. controls (564.39,1054.57) and (563.38,1053.33) .. (563.51,1051.93) -- cycle ;
%Shape: Ellipse [id:dp7002540376367513] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (723.51,1051.93) .. controls (723.65,1050.54) and (724.9,1049.52) .. (726.29,1049.66) .. controls (727.69,1049.8) and (728.7,1051.04) .. (728.56,1052.43) .. controls (728.42,1053.83) and (727.18,1054.85) .. (725.79,1054.71) .. controls (724.39,1054.57) and (723.38,1053.33) .. (723.51,1051.93) -- cycle ;
%Shape: Ellipse [id:dp5411675727150449] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (763.51,1091.93) .. controls (763.65,1090.54) and (764.9,1089.52) .. (766.29,1089.66) .. controls (767.69,1089.8) and (768.7,1091.04) .. (768.56,1092.43) .. controls (768.42,1093.83) and (767.18,1094.85) .. (765.79,1094.71) .. controls (764.39,1094.57) and (763.38,1093.33) .. (763.51,1091.93) -- cycle ;
%Shape: Ellipse [id:dp7439344228143948] 
\draw   [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (723.51,1131.93) .. controls (723.65,1130.54) and (724.9,1129.52) .. (726.29,1129.66) .. controls (727.69,1129.8) and (728.7,1131.04) .. (728.56,1132.43) .. controls (728.42,1133.83) and (727.18,1134.85) .. (725.79,1134.71) .. controls (724.39,1134.57) and (723.38,1133.33) .. (723.51,1131.93) -- cycle ;
%Shape: Ellipse [id:dp21682988345029897] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (683.51,1091.93) .. controls (683.65,1090.54) and (684.9,1089.52) .. (686.29,1089.66) .. controls (687.69,1089.8) and (688.7,1091.04) .. (688.56,1092.43) .. controls (688.42,1093.83) and (687.18,1094.85) .. (685.79,1094.71) .. controls (684.39,1094.57) and (683.38,1093.33) .. (683.51,1091.93) -- cycle ;
%Shape: Rectangle [id:dp23941821335068525] 
\draw   (242.04,847.18) -- (482.04,847.18) -- (482.04,1147.5) -- (242.04,1147.5) -- cycle ;
%Shape: Rectangle [id:dp8608115561174791] 
\draw   (482.04,847.18) -- (642.04,847.18) -- (642.04,1147.5) -- (482.04,1147.5) -- cycle ;
%Shape: Rectangle [id:dp4075187972523501] 
\draw   (642.04,847.18) -- (802.04,847.18) -- (802.04,1147.5) -- (642.04,1147.5) -- cycle ;

% Text Node
\draw (281.44,952.7) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$r=0$};
% Text Node
\draw (338.38,952.7) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$r=1$};
% Text Node
\draw (438.03,952.7) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$r=p-1$};
% Text Node
\draw (747.04,980.18) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$r=1$};
% Text Node
\draw (741.12,912.84) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$r=p-1$};
% Text Node
\draw (744.87,1008.49) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$r=0$};
% Text Node
\draw (381.09,938.47) node [anchor=north] [inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (395.32,938.47) node [anchor=north] [inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (517.13,930.14) node [anchor=south] [inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (558.49,930.14) node [anchor=south] [inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (687.09,959.04) node [anchor=south] [inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (728.45,959.04) node [anchor=south] [inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (367.04,842.18) node [anchor=south] [inner sep=0.75pt]    {$T_{2,2p+1}$};
% Text Node
\draw (567.04,842.18) node [anchor=south] [inner sep=0.75pt]    {$TK_{2|p|+2}$};
% Text Node
\draw (727.04,842.18) node [anchor=south] [inner sep=0.75pt]    {$TK_{2p+1}$};
% Text Node
\draw (586.9,982.04) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$r=1$};
% Text Node
\draw (586.94,955.77) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$r=2$};
% Text Node
\draw (586.94,883.82) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$r=p$};
% Text Node
\draw (327.04,1087.18) node [anchor=south] [inner sep=0.75pt]    {$\lambda _{2r}$};
% Text Node
\draw (686.04,1087.18) node [anchor=south] [inner sep=0.75pt]    {$\lambda _{4r+2}$};
% Text Node
\draw (766.04,1087.18) node [anchor=south] [inner sep=0.75pt]    {$\lambda _{4r+1}$};
% Text Node
\draw (726.04,1047.18) node [anchor=south] [inner sep=0.75pt]    {$\lambda _{4r+3}$};
% Text Node
\draw (726.04,1127.18) node [anchor=south] [inner sep=0.75pt]    {$\lambda _{4r}$};
% Text Node
\draw (566.04,1127.18) node [anchor=south] [inner sep=0.75pt]    {$\lambda _{4r+1}$};
% Text Node
\draw (606.04,1087.18) node [anchor=south] [inner sep=0.75pt]    {$\lambda _{4r}$};
% Text Node
\draw (526.04,1087.18) node [anchor=south] [inner sep=0.75pt]    {$\lambda _{4r-1}$};
% Text Node
\draw (566.04,1047.18) node [anchor=south] [inner sep=0.75pt]    {$\lambda _{4r-2}$};
% Text Node
\draw (367.04,1047.18) node [anchor=south] [inner sep=0.75pt]    {$\lambda _{2r+3}$};
% Text Node
\draw (407.04,1087.18) node [anchor=south] [inner sep=0.75pt]    {$\lambda _{2r+2}$};


\end{tikzpicture}


==> Figures/hexagon.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,6105); %set diagram left start at 0, and has height of 6105

%Shape: Polygon [id:dp7641593644402027] 
\draw   (1602.26,147.45) -- (1559.06,222.28) -- (1472.65,222.28) -- (1429.45,147.45) -- (1472.65,72.62) -- (1559.06,72.62) -- cycle ;
%Straight Lines [id:da49203722266206873] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (1602.26,147.45) -- (1559.06,72.62) ;
%Straight Lines [id:da5587236607287197] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (1472.65,222.28) -- (1429.45,147.45) ;
%Straight Lines [id:da33871312928696107] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (1559.06,222.28) -- (1602.26,147.45) ;
%Straight Lines [id:da8423943280086436] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (1429.45,147.45) -- (1472.65,72.62) ;
%Straight Lines [id:da4248830829214999] 
\draw [color={rgb, 255:red, 240; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (1472.65,72.62) -- (1559.06,72.62) ;
%Straight Lines [id:da1773027845816908] 
\draw [color={rgb, 255:red, 240; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (1472.65,222.28) -- (1518.92,222.28) -- (1559.06,222.28) ;
%Straight Lines [id:da4892492871768084] 
\draw [color={rgb, 255:red, 240; green, 0; blue, 0 }  ,draw opacity=1 ][line width=6]    (1673.35,123.07) -- (1717.42,123.07) ;
%Straight Lines [id:da8223051040281623] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=6]    (1673.35,150.04) -- (1717.42,150.04) ;
%Straight Lines [id:da4030221099924225] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=6]    (1673.35,177.02) -- (1717.42,177.02) ;

% Text Node
\draw (1607.26,147.45) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$( 1,2,3)$};
% Text Node
\draw (1554.06,57.62) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$( 2,1,3)$};
% Text Node
\draw (1555.06,237.28) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$( 1,3,2)$};
% Text Node
\draw (1477.65,57.62) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize]  {$( 2,3,1)$};
% Text Node
\draw (1424.45,147.45) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize]  {$( 3,2,1)$};
% Text Node
\draw (1477.65,237.28) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize]  {$( 3,1,2)$};
% Text Node
\draw (1719.35,122.07) node [anchor=west] [inner sep=0.75pt]    {$( 1\ 3)$};
% Text Node
\draw (1719.35,149.04) node [anchor=west] [inner sep=0.75pt]    {$( 2\ 3)$};
% Text Node
\draw (1719.35,176.02) node [anchor=west] [inner sep=0.75pt]    {$( 1\ 2)$};


\end{tikzpicture}


==> Figures/homology62.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,951); %set diagram left start at 0, and has height of 951

%Shape: Ellipse [id:dp20016655754090273] 
\draw   (196.58,124.22) .. controls (196.58,121.54) and (198.75,119.38) .. (201.42,119.38) .. controls (204.1,119.38) and (206.27,121.54) .. (206.27,124.22) .. controls (206.27,126.9) and (204.1,129.07) .. (201.42,129.07) .. controls (198.75,129.07) and (196.58,126.9) .. (196.58,124.22) -- cycle ;
%Straight Lines [id:da11791507072345064] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (200.24,125.4) -- (252.63,73.02) ;
%Straight Lines [id:da016673058470218494] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (252.63,177.78) -- (305.01,125.4) ;
%Straight Lines [id:da9549575561049447] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (305.01,125.4) -- (357.39,73.02) ;
%Straight Lines [id:da1584905630956357] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (357.39,177.78) -- (409.77,125.4) ;
%Straight Lines [id:da4030440299069816] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (252.63,125.4) -- (305.01,73.02) ;
%Straight Lines [id:da03197560575642744] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (252.63,73.02) -- (305.01,125.4) ;
%Straight Lines [id:da31122230239818105] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (357.39,73.02) -- (409.77,125.4) ;
%Straight Lines [id:da3601299867265967] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (305.01,125.4) -- (357.39,177.78) ;
%Straight Lines [id:da8268105731693706] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (201.42,124.22) -- (253.8,176.6) ;
%Straight Lines [id:da7316163432205635] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (305.01,73.02) -- (357.39,125.4) ;
%Shape: Circle [id:dp6228747664630212] 
\draw   (247.78,177.78) .. controls (247.78,175.1) and (249.95,172.94) .. (252.63,172.94) .. controls (255.3,172.94) and (257.47,175.1) .. (257.47,177.78) .. controls (257.47,180.46) and (255.3,182.63) .. (252.63,182.63) .. controls (249.95,182.63) and (247.78,180.46) .. (247.78,177.78) -- cycle ;
%Shape: Ellipse [id:dp930004093983939] 
\draw   (352.54,177.78) .. controls (352.54,175.1) and (354.71,172.94) .. (357.39,172.94) .. controls (360.06,172.94) and (362.23,175.1) .. (362.23,177.78) .. controls (362.23,180.46) and (360.06,182.63) .. (357.39,182.63) .. controls (354.71,182.63) and (352.54,180.46) .. (352.54,177.78) -- cycle ;
%Shape: Ellipse [id:dp8818951868490505] 
\draw   (404.92,125.4) .. controls (404.92,122.72) and (407.09,120.55) .. (409.77,120.55) .. controls (412.45,120.55) and (414.62,122.72) .. (414.62,125.4) .. controls (414.62,128.08) and (412.45,130.24) .. (409.77,130.24) .. controls (407.09,130.24) and (404.92,128.08) .. (404.92,125.4) -- cycle ;
%Shape: Ellipse [id:dp8906477226488383] 
\draw   (352.54,125.4) .. controls (352.54,122.72) and (354.71,120.55) .. (357.39,120.55) .. controls (360.06,120.55) and (362.23,122.72) .. (362.23,125.4) .. controls (362.23,128.08) and (360.06,130.24) .. (357.39,130.24) .. controls (354.71,130.24) and (352.54,128.08) .. (352.54,125.4) -- cycle ;
%Shape: Ellipse [id:dp7516339334993958] 
\draw   (352.54,73.02) .. controls (352.54,70.34) and (354.71,68.17) .. (357.39,68.17) .. controls (360.06,68.17) and (362.23,70.34) .. (362.23,73.02) .. controls (362.23,75.69) and (360.06,77.86) .. (357.39,77.86) .. controls (354.71,77.86) and (352.54,75.69) .. (352.54,73.02) -- cycle ;
%Shape: Ellipse [id:dp7561544813555175] 
\draw   (300.16,73.02) .. controls (300.16,70.34) and (302.33,68.17) .. (305.01,68.17) .. controls (307.68,68.17) and (309.85,70.34) .. (309.85,73.02) .. controls (309.85,75.69) and (307.68,77.86) .. (305.01,77.86) .. controls (302.33,77.86) and (300.16,75.69) .. (300.16,73.02) -- cycle ;
%Shape: Ellipse [id:dp18678098131242737] 
\draw   (247.78,73.02) .. controls (247.78,70.34) and (249.95,68.17) .. (252.63,68.17) .. controls (255.3,68.17) and (257.47,70.34) .. (257.47,73.02) .. controls (257.47,75.69) and (255.3,77.86) .. (252.63,77.86) .. controls (249.95,77.86) and (247.78,75.69) .. (247.78,73.02) -- cycle ;
%Shape: Ellipse [id:dp9089885486152709] 
\draw   (300.16,125.4) .. controls (300.16,122.72) and (302.33,120.55) .. (305.01,120.55) .. controls (307.68,120.55) and (309.85,122.72) .. (309.85,125.4) .. controls (309.85,128.08) and (307.68,130.24) .. (305.01,130.24) .. controls (302.33,130.24) and (300.16,128.08) .. (300.16,125.4) -- cycle ;
%Shape: Ellipse [id:dp6608993827298869] 
\draw   (247.78,125.4) .. controls (247.78,122.72) and (249.95,120.55) .. (252.63,120.55) .. controls (255.3,120.55) and (257.47,122.72) .. (257.47,125.4) .. controls (257.47,128.08) and (255.3,130.24) .. (252.63,130.24) .. controls (249.95,130.24) and (247.78,128.08) .. (247.78,125.4) -- cycle ;
%Shape: Ellipse [id:dp07440451634597856] 
\draw   (251.99,230.32) .. controls (251.99,228.98) and (253.07,227.89) .. (254.42,227.89) .. controls (255.76,227.89) and (256.85,228.98) .. (256.85,230.32) .. controls (256.85,231.67) and (255.76,232.75) .. (254.42,232.75) .. controls (253.07,232.75) and (251.99,231.67) .. (251.99,230.32) -- cycle ;
%Straight Lines [id:da5150188435888844] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (253.83,230.91) -- (280.1,204.64) ;
%Straight Lines [id:da8194035494503116] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280.1,257.18) -- (306.37,230.91) ;
%Straight Lines [id:da4699102461320429] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (306.37,230.91) -- (332.63,204.64) ;
%Straight Lines [id:da43614848405067275] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (332.63,257.18) -- (358.9,230.91) ;
%Straight Lines [id:da07087939844362201] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280.1,230.91) -- (306.37,204.64) ;
%Straight Lines [id:da4044424048176307] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280.1,204.64) -- (306.37,230.91) ;
%Straight Lines [id:da8152708123864626] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (332.63,204.64) -- (358.9,230.91) ;
%Straight Lines [id:da24369058249554343] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (306.37,230.91) -- (332.63,257.18) ;
%Straight Lines [id:da30221268206132545] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (254.42,230.32) -- (280.69,256.59) ;
%Straight Lines [id:da4238664302011065] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (306.37,204.64) -- (332.63,230.91) ;
%Shape: Ellipse [id:dp8305012665341592] 
\draw   (277.67,257.18) .. controls (277.67,255.84) and (278.75,254.75) .. (280.1,254.75) .. controls (281.44,254.75) and (282.53,255.84) .. (282.53,257.18) .. controls (282.53,258.53) and (281.44,259.61) .. (280.1,259.61) .. controls (278.75,259.61) and (277.67,258.53) .. (277.67,257.18) -- cycle ;
%Shape: Ellipse [id:dp4426335129411232] 
\draw   (330.2,257.18) .. controls (330.2,255.84) and (331.29,254.75) .. (332.63,254.75) .. controls (333.98,254.75) and (335.06,255.84) .. (335.06,257.18) .. controls (335.06,258.53) and (333.98,259.61) .. (332.63,259.61) .. controls (331.29,259.61) and (330.2,258.53) .. (330.2,257.18) -- cycle ;
%Shape: Ellipse [id:dp04673940576624547] 
\draw   (356.47,230.91) .. controls (356.47,229.57) and (357.56,228.48) .. (358.9,228.48) .. controls (360.25,228.48) and (361.33,229.57) .. (361.33,230.91) .. controls (361.33,232.26) and (360.25,233.34) .. (358.9,233.34) .. controls (357.56,233.34) and (356.47,232.26) .. (356.47,230.91) -- cycle ;
%Shape: Ellipse [id:dp3798802154511377] 
\draw   (330.2,230.91) .. controls (330.2,229.57) and (331.29,228.48) .. (332.63,228.48) .. controls (333.98,228.48) and (335.06,229.57) .. (335.06,230.91) .. controls (335.06,232.26) and (333.98,233.34) .. (332.63,233.34) .. controls (331.29,233.34) and (330.2,232.26) .. (330.2,230.91) -- cycle ;
%Shape: Ellipse [id:dp02504554899364675] 
\draw   (330.2,204.64) .. controls (330.2,203.3) and (331.29,202.21) .. (332.63,202.21) .. controls (333.98,202.21) and (335.06,203.3) .. (335.06,204.64) .. controls (335.06,205.99) and (333.98,207.07) .. (332.63,207.07) .. controls (331.29,207.07) and (330.2,205.99) .. (330.2,204.64) -- cycle ;
%Shape: Ellipse [id:dp006218775101072382] 
\draw   (303.94,204.64) .. controls (303.94,203.3) and (305.02,202.21) .. (306.37,202.21) .. controls (307.71,202.21) and (308.8,203.3) .. (308.8,204.64) .. controls (308.8,205.99) and (307.71,207.07) .. (306.37,207.07) .. controls (305.02,207.07) and (303.94,205.99) .. (303.94,204.64) -- cycle ;
%Shape: Ellipse [id:dp2885592110134616] 
\draw   (277.67,204.64) .. controls (277.67,203.3) and (278.75,202.21) .. (280.1,202.21) .. controls (281.44,202.21) and (282.53,203.3) .. (282.53,204.64) .. controls (282.53,205.99) and (281.44,207.07) .. (280.1,207.07) .. controls (278.75,207.07) and (277.67,205.99) .. (277.67,204.64) -- cycle ;
%Shape: Ellipse [id:dp6670883783040897] 
\draw   (303.94,230.91) .. controls (303.94,229.57) and (305.02,228.48) .. (306.37,228.48) .. controls (307.71,228.48) and (308.8,229.57) .. (308.8,230.91) .. controls (308.8,232.26) and (307.71,233.34) .. (306.37,233.34) .. controls (305.02,233.34) and (303.94,232.26) .. (303.94,230.91) -- cycle ;
%Shape: Ellipse [id:dp10258506833531178] 
\draw   (277.67,230.91) .. controls (277.67,229.57) and (278.75,228.48) .. (280.1,228.48) .. controls (281.44,228.48) and (282.53,229.57) .. (282.53,230.91) .. controls (282.53,232.26) and (281.44,233.34) .. (280.1,233.34) .. controls (278.75,233.34) and (277.67,232.26) .. (277.67,230.91) -- cycle ;
%Shape: Ellipse [id:dp6600927129834687] 
\draw   (314.99,311.77) .. controls (314.99,310.43) and (316.07,309.34) .. (317.42,309.34) .. controls (318.76,309.34) and (319.85,310.43) .. (319.85,311.77) .. controls (319.85,313.11) and (318.76,314.2) .. (317.42,314.2) .. controls (316.07,314.2) and (314.99,313.11) .. (314.99,311.77) -- cycle ;
%Straight Lines [id:da012703246618958164] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (316.83,312.36) -- (343.1,286.09) ;
%Straight Lines [id:da23703767486563732] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (343.1,338.63) -- (369.37,312.36) ;
%Straight Lines [id:da15257680671859297] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (369.37,312.36) -- (395.63,286.09) ;
%Straight Lines [id:da8251094267329299] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (395.63,338.63) -- (421.9,312.36) ;
%Straight Lines [id:da6904362216858312] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (343.1,312.36) -- (369.37,286.09) ;
%Straight Lines [id:da7072130316898657] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (343.1,286.09) -- (369.37,312.36) ;
%Straight Lines [id:da2307379691381346] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (395.63,286.09) -- (421.9,312.36) ;
%Straight Lines [id:da40915941986286364] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (369.37,312.36) -- (395.63,338.63) ;
%Straight Lines [id:da8584294013091303] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (317.42,311.77) -- (343.69,338.04) ;
%Straight Lines [id:da6128331220899544] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (369.37,286.09) -- (395.63,312.36) ;
%Shape: Ellipse [id:dp160719182505336] 
\draw   (340.67,338.63) .. controls (340.67,337.29) and (341.75,336.2) .. (343.1,336.2) .. controls (344.44,336.2) and (345.53,337.29) .. (345.53,338.63) .. controls (345.53,339.97) and (344.44,341.06) .. (343.1,341.06) .. controls (341.75,341.06) and (340.67,339.97) .. (340.67,338.63) -- cycle ;
%Shape: Ellipse [id:dp7442333365468802] 
\draw   (393.2,338.63) .. controls (393.2,337.29) and (394.29,336.2) .. (395.63,336.2) .. controls (396.98,336.2) and (398.06,337.29) .. (398.06,338.63) .. controls (398.06,339.97) and (396.98,341.06) .. (395.63,341.06) .. controls (394.29,341.06) and (393.2,339.97) .. (393.2,338.63) -- cycle ;
%Shape: Ellipse [id:dp040655814686523684] 
\draw   (419.47,312.36) .. controls (419.47,311.02) and (420.56,309.93) .. (421.9,309.93) .. controls (423.25,309.93) and (424.33,311.02) .. (424.33,312.36) .. controls (424.33,313.7) and (423.25,314.79) .. (421.9,314.79) .. controls (420.56,314.79) and (419.47,313.7) .. (419.47,312.36) -- cycle ;
%Shape: Ellipse [id:dp2218554319946051] 
\draw   (393.2,312.36) .. controls (393.2,311.02) and (394.29,309.93) .. (395.63,309.93) .. controls (396.98,309.93) and (398.06,311.02) .. (398.06,312.36) .. controls (398.06,313.7) and (396.98,314.79) .. (395.63,314.79) .. controls (394.29,314.79) and (393.2,313.7) .. (393.2,312.36) -- cycle ;
%Shape: Ellipse [id:dp4593280930725354] 
\draw   (393.2,286.09) .. controls (393.2,284.75) and (394.29,283.66) .. (395.63,283.66) .. controls (396.98,283.66) and (398.06,284.75) .. (398.06,286.09) .. controls (398.06,287.43) and (396.98,288.52) .. (395.63,288.52) .. controls (394.29,288.52) and (393.2,287.43) .. (393.2,286.09) -- cycle ;
%Shape: Ellipse [id:dp7359576948040073] 
\draw   (366.94,286.09) .. controls (366.94,284.75) and (368.02,283.66) .. (369.37,283.66) .. controls (370.71,283.66) and (371.8,284.75) .. (371.8,286.09) .. controls (371.8,287.43) and (370.71,288.52) .. (369.37,288.52) .. controls (368.02,288.52) and (366.94,287.43) .. (366.94,286.09) -- cycle ;
%Shape: Ellipse [id:dp4238595535292583] 
\draw   (340.67,286.09) .. controls (340.67,284.75) and (341.75,283.66) .. (343.1,283.66) .. controls (344.44,283.66) and (345.53,284.75) .. (345.53,286.09) .. controls (345.53,287.43) and (344.44,288.52) .. (343.1,288.52) .. controls (341.75,288.52) and (340.67,287.43) .. (340.67,286.09) -- cycle ;
%Shape: Ellipse [id:dp04685738858798982] 
\draw   (366.94,312.36) .. controls (366.94,311.02) and (368.02,309.93) .. (369.37,309.93) .. controls (370.71,309.93) and (371.8,311.02) .. (371.8,312.36) .. controls (371.8,313.7) and (370.71,314.79) .. (369.37,314.79) .. controls (368.02,314.79) and (366.94,313.7) .. (366.94,312.36) -- cycle ;
%Shape: Ellipse [id:dp3024284631053946] 
\draw   (340.67,312.36) .. controls (340.67,311.02) and (341.75,309.93) .. (343.1,309.93) .. controls (344.44,309.93) and (345.53,311.02) .. (345.53,312.36) .. controls (345.53,313.7) and (344.44,314.79) .. (343.1,314.79) .. controls (341.75,314.79) and (340.67,313.7) .. (340.67,312.36) -- cycle ;
%Shape: Ellipse [id:dp9518387465855233] 
\draw   (128.2,229.65) .. controls (128.2,228.31) and (129.29,227.22) .. (130.63,227.22) .. controls (131.97,227.22) and (133.06,228.31) .. (133.06,229.65) .. controls (133.06,230.99) and (131.97,232.08) .. (130.63,232.08) .. controls (129.29,232.08) and (128.2,230.99) .. (128.2,229.65) -- cycle ;
%Straight Lines [id:da5410803786683824] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (130.04,230.24) -- (156.31,203.97) ;
%Straight Lines [id:da4667916565892556] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (156.31,256.51) -- (182.58,230.24) ;
%Straight Lines [id:da8562927314567113] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (182.58,230.24) -- (208.85,203.97) ;
%Straight Lines [id:da21980434952738548] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (208.85,256.51) -- (235.12,230.24) ;
%Straight Lines [id:da13931616231355104] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (156.31,230.24) -- (182.58,203.97) ;
%Straight Lines [id:da3422132261689579] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (156.31,203.97) -- (182.58,230.24) ;
%Straight Lines [id:da2872561743726857] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (208.85,203.97) -- (235.12,230.24) ;
%Straight Lines [id:da058557866214487886] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (182.58,230.24) -- (208.85,256.51) ;
%Straight Lines [id:da35919165641909034] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (130.63,229.65) -- (156.9,255.92) ;
%Straight Lines [id:da8874531825743996] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (182.58,203.97) -- (208.85,230.24) ;
%Shape: Ellipse [id:dp5253821758549642] 
\draw   (153.88,256.51) .. controls (153.88,255.17) and (154.97,254.08) .. (156.31,254.08) .. controls (157.65,254.08) and (158.74,255.17) .. (158.74,256.51) .. controls (158.74,257.85) and (157.65,258.94) .. (156.31,258.94) .. controls (154.97,258.94) and (153.88,257.85) .. (153.88,256.51) -- cycle ;
%Shape: Ellipse [id:dp7150477930956461] 
\draw   (206.42,256.51) .. controls (206.42,255.17) and (207.51,254.08) .. (208.85,254.08) .. controls (210.19,254.08) and (211.28,255.17) .. (211.28,256.51) .. controls (211.28,257.85) and (210.19,258.94) .. (208.85,258.94) .. controls (207.51,258.94) and (206.42,257.85) .. (206.42,256.51) -- cycle ;
%Shape: Ellipse [id:dp06460946915209986] 
\draw   (232.69,230.24) .. controls (232.69,228.9) and (233.78,227.81) .. (235.12,227.81) .. controls (236.46,227.81) and (237.55,228.9) .. (237.55,230.24) .. controls (237.55,231.58) and (236.46,232.67) .. (235.12,232.67) .. controls (233.78,232.67) and (232.69,231.58) .. (232.69,230.24) -- cycle ;
%Shape: Ellipse [id:dp9906639972389139] 
\draw   (206.42,230.24) .. controls (206.42,228.9) and (207.51,227.81) .. (208.85,227.81) .. controls (210.19,227.81) and (211.28,228.9) .. (211.28,230.24) .. controls (211.28,231.58) and (210.19,232.67) .. (208.85,232.67) .. controls (207.51,232.67) and (206.42,231.58) .. (206.42,230.24) -- cycle ;
%Shape: Ellipse [id:dp40947097308153746] 
\draw   (206.42,203.97) .. controls (206.42,202.63) and (207.51,201.54) .. (208.85,201.54) .. controls (210.19,201.54) and (211.28,202.63) .. (211.28,203.97) .. controls (211.28,205.31) and (210.19,206.4) .. (208.85,206.4) .. controls (207.51,206.4) and (206.42,205.31) .. (206.42,203.97) -- cycle ;
%Shape: Ellipse [id:dp48287045917483395] 
\draw   (180.15,203.97) .. controls (180.15,202.63) and (181.24,201.54) .. (182.58,201.54) .. controls (183.92,201.54) and (185.01,202.63) .. (185.01,203.97) .. controls (185.01,205.31) and (183.92,206.4) .. (182.58,206.4) .. controls (181.24,206.4) and (180.15,205.31) .. (180.15,203.97) -- cycle ;
%Shape: Ellipse [id:dp35232768839618567] 
\draw   (153.88,203.97) .. controls (153.88,202.63) and (154.97,201.54) .. (156.31,201.54) .. controls (157.65,201.54) and (158.74,202.63) .. (158.74,203.97) .. controls (158.74,205.31) and (157.65,206.4) .. (156.31,206.4) .. controls (154.97,206.4) and (153.88,205.31) .. (153.88,203.97) -- cycle ;
%Shape: Ellipse [id:dp8912035608975455] 
\draw   (180.15,230.24) .. controls (180.15,228.9) and (181.24,227.81) .. (182.58,227.81) .. controls (183.92,227.81) and (185.01,228.9) .. (185.01,230.24) .. controls (185.01,231.58) and (183.92,232.67) .. (182.58,232.67) .. controls (181.24,232.67) and (180.15,231.58) .. (180.15,230.24) -- cycle ;
%Shape: Ellipse [id:dp4056226261085826] 
\draw   (153.88,230.24) .. controls (153.88,228.9) and (154.97,227.81) .. (156.31,227.81) .. controls (157.65,227.81) and (158.74,228.9) .. (158.74,230.24) .. controls (158.74,231.58) and (157.65,232.67) .. (156.31,232.67) .. controls (154.97,232.67) and (153.88,231.58) .. (153.88,230.24) -- cycle ;
%Shape: Ellipse [id:dp6518891276612311] 
\draw   (191.2,311.09) .. controls (191.2,309.75) and (192.29,308.66) .. (193.63,308.66) .. controls (194.97,308.66) and (196.06,309.75) .. (196.06,311.09) .. controls (196.06,312.44) and (194.97,313.52) .. (193.63,313.52) .. controls (192.29,313.52) and (191.2,312.44) .. (191.2,311.09) -- cycle ;
%Straight Lines [id:da7575024233108019] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (193.04,311.69) -- (219.31,285.42) ;
%Straight Lines [id:da2511849566753527] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (219.31,337.96) -- (245.58,311.69) ;
%Straight Lines [id:da39608986792450285] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (245.58,311.69) -- (271.85,285.42) ;
%Straight Lines [id:da28654979612338205] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (271.85,337.96) -- (298.12,311.69) ;
%Straight Lines [id:da2486827008823086] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (219.31,311.69) -- (245.58,285.42) ;
%Straight Lines [id:da3358263392521168] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (219.31,285.42) -- (245.58,311.69) ;
%Straight Lines [id:da6737729414384096] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (271.85,285.42) -- (298.12,311.69) ;
%Straight Lines [id:da8249404919460122] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (245.58,311.69) -- (271.85,337.96) ;
%Straight Lines [id:da20618391325217567] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (193.63,311.09) -- (219.9,337.36) ;
%Straight Lines [id:da4210768073844299] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (245.58,285.42) -- (271.85,311.69) ;
%Shape: Ellipse [id:dp1570959834845943] 
\draw   (216.88,337.96) .. controls (216.88,336.61) and (217.97,335.53) .. (219.31,335.53) .. controls (220.65,335.53) and (221.74,336.61) .. (221.74,337.96) .. controls (221.74,339.3) and (220.65,340.39) .. (219.31,340.39) .. controls (217.97,340.39) and (216.88,339.3) .. (216.88,337.96) -- cycle ;
%Shape: Ellipse [id:dp9477648000969293] 
\draw   (269.42,337.96) .. controls (269.42,336.61) and (270.51,335.53) .. (271.85,335.53) .. controls (273.19,335.53) and (274.28,336.61) .. (274.28,337.96) .. controls (274.28,339.3) and (273.19,340.39) .. (271.85,340.39) .. controls (270.51,340.39) and (269.42,339.3) .. (269.42,337.96) -- cycle ;
%Shape: Ellipse [id:dp16130132168086364] 
\draw   (295.69,311.69) .. controls (295.69,310.34) and (296.78,309.26) .. (298.12,309.26) .. controls (299.46,309.26) and (300.55,310.34) .. (300.55,311.69) .. controls (300.55,313.03) and (299.46,314.12) .. (298.12,314.12) .. controls (296.78,314.12) and (295.69,313.03) .. (295.69,311.69) -- cycle ;
%Shape: Ellipse [id:dp24354235736589602] 
\draw   (269.42,311.69) .. controls (269.42,310.34) and (270.51,309.26) .. (271.85,309.26) .. controls (273.19,309.26) and (274.28,310.34) .. (274.28,311.69) .. controls (274.28,313.03) and (273.19,314.12) .. (271.85,314.12) .. controls (270.51,314.12) and (269.42,313.03) .. (269.42,311.69) -- cycle ;
%Shape: Ellipse [id:dp6508554361372326] 
\draw   (269.42,285.42) .. controls (269.42,284.07) and (270.51,282.99) .. (271.85,282.99) .. controls (273.19,282.99) and (274.28,284.07) .. (274.28,285.42) .. controls (274.28,286.76) and (273.19,287.85) .. (271.85,287.85) .. controls (270.51,287.85) and (269.42,286.76) .. (269.42,285.42) -- cycle ;
%Shape: Ellipse [id:dp5371130531143887] 
\draw   (243.15,285.42) .. controls (243.15,284.07) and (244.24,282.99) .. (245.58,282.99) .. controls (246.92,282.99) and (248.01,284.07) .. (248.01,285.42) .. controls (248.01,286.76) and (246.92,287.85) .. (245.58,287.85) .. controls (244.24,287.85) and (243.15,286.76) .. (243.15,285.42) -- cycle ;
%Shape: Ellipse [id:dp6866272901850938] 
\draw   (216.88,285.42) .. controls (216.88,284.07) and (217.97,282.99) .. (219.31,282.99) .. controls (220.65,282.99) and (221.74,284.07) .. (221.74,285.42) .. controls (221.74,286.76) and (220.65,287.85) .. (219.31,287.85) .. controls (217.97,287.85) and (216.88,286.76) .. (216.88,285.42) -- cycle ;
%Shape: Ellipse [id:dp6219775431315688] 
\draw   (243.15,311.69) .. controls (243.15,310.34) and (244.24,309.26) .. (245.58,309.26) .. controls (246.92,309.26) and (248.01,310.34) .. (248.01,311.69) .. controls (248.01,313.03) and (246.92,314.12) .. (245.58,314.12) .. controls (244.24,314.12) and (243.15,313.03) .. (243.15,311.69) -- cycle ;
%Shape: Ellipse [id:dp880826139086701] 
\draw   (216.88,311.69) .. controls (216.88,310.34) and (217.97,309.26) .. (219.31,309.26) .. controls (220.65,309.26) and (221.74,310.34) .. (221.74,311.69) .. controls (221.74,313.03) and (220.65,314.12) .. (219.31,314.12) .. controls (217.97,314.12) and (216.88,313.03) .. (216.88,311.69) -- cycle ;
%Shape: Ellipse [id:dp05282704775187419] 
\draw   (376.76,230.62) .. controls (376.76,229.27) and (377.84,228.19) .. (379.19,228.19) .. controls (380.53,228.19) and (381.62,229.27) .. (381.62,230.62) .. controls (381.62,231.96) and (380.53,233.05) .. (379.19,233.05) .. controls (377.84,233.05) and (376.76,231.96) .. (376.76,230.62) -- cycle ;
%Straight Lines [id:da12195736023835191] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (378.6,231.21) -- (404.86,204.94) ;
%Straight Lines [id:da6782193856902224] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (404.86,257.48) -- (431.13,231.21) ;
%Straight Lines [id:da5977423461310278] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (431.13,231.21) -- (457.4,204.94) ;
%Straight Lines [id:da9092528533657921] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (457.4,257.48) -- (483.67,231.21) ;
%Straight Lines [id:da6851002111301177] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (404.86,231.21) -- (431.13,204.94) ;
%Straight Lines [id:da5585263694239241] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (404.86,204.94) -- (431.13,231.21) ;
%Straight Lines [id:da3139405822406781] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (457.4,204.94) -- (483.67,231.21) ;
%Straight Lines [id:da9842125878527891] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (431.13,231.21) -- (457.4,257.48) ;
%Straight Lines [id:da22381241574562505] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (379.19,230.62) -- (405.46,256.89) ;
%Straight Lines [id:da35273455712391955] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (431.13,204.94) -- (457.4,231.21) ;
%Shape: Ellipse [id:dp3975742847934418] 
\draw   (481.24,231.21) .. controls (481.24,229.86) and (482.33,228.78) .. (483.67,228.78) .. controls (485.02,228.78) and (486.1,229.86) .. (486.1,231.21) .. controls (486.1,232.55) and (485.02,233.64) .. (483.67,233.64) .. controls (482.33,233.64) and (481.24,232.55) .. (481.24,231.21) -- cycle ;
%Shape: Ellipse [id:dp7205591109593867] 
\draw   (454.97,231.21) .. controls (454.97,229.86) and (456.06,228.78) .. (457.4,228.78) .. controls (458.75,228.78) and (459.83,229.86) .. (459.83,231.21) .. controls (459.83,232.55) and (458.75,233.64) .. (457.4,233.64) .. controls (456.06,233.64) and (454.97,232.55) .. (454.97,231.21) -- cycle ;
%Shape: Ellipse [id:dp6174043290941599] 
\draw   (454.97,204.94) .. controls (454.97,203.59) and (456.06,202.51) .. (457.4,202.51) .. controls (458.75,202.51) and (459.83,203.59) .. (459.83,204.94) .. controls (459.83,206.28) and (458.75,207.37) .. (457.4,207.37) .. controls (456.06,207.37) and (454.97,206.28) .. (454.97,204.94) -- cycle ;
%Shape: Ellipse [id:dp9796185838323014] 
\draw   (428.7,204.94) .. controls (428.7,203.59) and (429.79,202.51) .. (431.13,202.51) .. controls (432.48,202.51) and (433.56,203.59) .. (433.56,204.94) .. controls (433.56,206.28) and (432.48,207.37) .. (431.13,207.37) .. controls (429.79,207.37) and (428.7,206.28) .. (428.7,204.94) -- cycle ;
%Shape: Ellipse [id:dp6967714836906407] 
\draw   (402.43,204.94) .. controls (402.43,203.59) and (403.52,202.51) .. (404.86,202.51) .. controls (406.21,202.51) and (407.29,203.59) .. (407.29,204.94) .. controls (407.29,206.28) and (406.21,207.37) .. (404.86,207.37) .. controls (403.52,207.37) and (402.43,206.28) .. (402.43,204.94) -- cycle ;
%Shape: Ellipse [id:dp42944224024391087] 
\draw   (428.7,231.21) .. controls (428.7,229.86) and (429.79,228.78) .. (431.13,228.78) .. controls (432.48,228.78) and (433.56,229.86) .. (433.56,231.21) .. controls (433.56,232.55) and (432.48,233.64) .. (431.13,233.64) .. controls (429.79,233.64) and (428.7,232.55) .. (428.7,231.21) -- cycle ;
%Shape: Ellipse [id:dp2127183264715914] 
\draw   (402.43,231.21) .. controls (402.43,229.86) and (403.52,228.78) .. (404.86,228.78) .. controls (406.21,228.78) and (407.29,229.86) .. (407.29,231.21) .. controls (407.29,232.55) and (406.21,233.64) .. (404.86,233.64) .. controls (403.52,233.64) and (402.43,232.55) .. (402.43,231.21) -- cycle ;
%Straight Lines [id:da6422471633107246] 
\draw [line width=1.5]    (156.31,254.08) -- (156.31,227.81) ;
%Straight Lines [id:da6075056116636594] 
\draw [line width=1.5]    (208.85,258.94) -- (208.85,232.67) ;
%Straight Lines [id:da9855322179319396] 
\draw [line width=1.5]    (156.31,256.51) -- (208.85,256.51) ;
%Straight Lines [id:da4454969816622947] 
\draw [line width=1.5]    (219.31,337.96) -- (219.31,309.26) ;
%Straight Lines [id:da35679118588270675] 
\draw [line width=1.5]    (156.31,230.24) -- (208.85,230.24) ;
%Straight Lines [id:da8951228574071315] 
\draw [line width=1.5]    (245.58,314.12) -- (245.58,285.42) ;
%Straight Lines [id:da017504572791809503] 
\draw [line width=1.5]    (219.31,335.53) -- (245.58,311.69) ;
%Straight Lines [id:da7778304143713439] 
\draw [line width=1.5]    (219.31,311.69) -- (245.58,286.63) ;
%Straight Lines [id:da17816401114750158] 
\draw [line width=1.5]    (280.69,256.59) -- (333.23,256.59) ;
%Straight Lines [id:da7528376206050694] 
\draw [line width=1.5]    (277.67,204.64) -- (330.2,204.64) ;
%Straight Lines [id:da8760958449651085] 
\draw [line width=1.5]    (280.1,204.64) -- (280.1,257.18) ;
%Straight Lines [id:da1167591237618224] 
\draw [line width=1.5]    (332.63,204.64) -- (332.63,257.18) ;
%Straight Lines [id:da8165062345351083] 
\draw [line width=1.5]    (319.85,311.77) -- (393.2,312.36) ;
%Straight Lines [id:da511373416272959] 
\draw [line width=1.5]    (404.86,204.94) -- (459.83,204.94) ;
%Straight Lines [id:da024503249873943922] 
\draw [line width=1.5]    (404.86,204.94) -- (431.13,231.21) ;
%Straight Lines [id:da470028690539782] 
\draw [line width=1.5]    (457.4,204.94) -- (483.67,231.21) ;
%Straight Lines [id:da5627956782728242] 
\draw [line width=1.5]    (431.13,231.21) -- (486.1,231.21) ;

% Text Node
\draw (252.63,161.74) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{1}$};
% Text Node
\draw (200.24,109.36) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{2}$};
% Text Node
\draw (252.63,109.36) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{3}$};
% Text Node
\draw (305.01,109.36) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{5} ,\lambda _{6}$};
% Text Node
\draw (357.39,109.36) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{7}$};
% Text Node
\draw (409.77,109.36) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{10}$};
% Text Node
\draw (252.63,56.98) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{8}$};
% Text Node
\draw (305.01,56.98) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{9}$};
% Text Node
\draw (357.39,56.98) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{11}$};
% Text Node
\draw (357.39,161.74) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{4}$};
% Text Node
\draw (271.85,337.96) node [anchor=north west][inner sep=0.75pt]   [align=left] {*};
% Text Node
\draw (457.4,257.48) node [anchor=north west][inner sep=0.75pt]   [align=left] {*};
% Text Node
\draw (395.63,338.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {*};


\end{tikzpicture}


==> Figures/homology63.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,951); %set diagram left start at 0, and has height of 951

%Shape: Ellipse [id:dp06431298315860712] 
\draw   (224.99,598.32) .. controls (224.99,596.98) and (226.07,595.89) .. (227.42,595.89) .. controls (228.76,595.89) and (229.85,596.98) .. (229.85,598.32) .. controls (229.85,599.67) and (228.76,600.75) .. (227.42,600.75) .. controls (226.07,600.75) and (224.99,599.67) .. (224.99,598.32) -- cycle ;
%Straight Lines [id:da24981191077818587] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (226.83,598.91) -- (253.1,572.64) ;
%Straight Lines [id:da5109235222668578] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (253.1,625.18) -- (279.37,598.91) ;
%Straight Lines [id:da29586680763664497] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (279.37,598.91) -- (305.63,572.64) ;
%Straight Lines [id:da059007015501344795] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (305.63,625.18) -- (331.9,598.91) ;
%Straight Lines [id:da9722620571894256] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (253.1,598.91) -- (279.37,572.64) ;
%Straight Lines [id:da24832934796120676] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (253.1,572.64) -- (279.37,598.91) ;
%Straight Lines [id:da5037854990507603] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (305.63,572.64) -- (331.9,598.91) ;
%Straight Lines [id:da6877141545137289] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (279.37,598.91) -- (305.63,625.18) ;
%Straight Lines [id:da23419163462670523] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (227.42,598.32) -- (253.69,624.59) ;
%Straight Lines [id:da11716819497800535] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (279.37,572.64) -- (305.63,598.91) ;
%Shape: Ellipse [id:dp11884601352499924] 
\draw   (250.67,625.18) .. controls (250.67,623.84) and (251.75,622.75) .. (253.1,622.75) .. controls (254.44,622.75) and (255.53,623.84) .. (255.53,625.18) .. controls (255.53,626.53) and (254.44,627.61) .. (253.1,627.61) .. controls (251.75,627.61) and (250.67,626.53) .. (250.67,625.18) -- cycle ;
%Shape: Ellipse [id:dp002559643563963543] 
\draw   (303.2,625.18) .. controls (303.2,623.84) and (304.29,622.75) .. (305.63,622.75) .. controls (306.98,622.75) and (308.06,623.84) .. (308.06,625.18) .. controls (308.06,626.53) and (306.98,627.61) .. (305.63,627.61) .. controls (304.29,627.61) and (303.2,626.53) .. (303.2,625.18) -- cycle ;
%Shape: Ellipse [id:dp44767912491394446] 
\draw   (329.47,598.91) .. controls (329.47,597.57) and (330.56,596.48) .. (331.9,596.48) .. controls (333.25,596.48) and (334.33,597.57) .. (334.33,598.91) .. controls (334.33,600.26) and (333.25,601.34) .. (331.9,601.34) .. controls (330.56,601.34) and (329.47,600.26) .. (329.47,598.91) -- cycle ;
%Shape: Ellipse [id:dp5412207943946319] 
\draw   (303.2,598.91) .. controls (303.2,597.57) and (304.29,596.48) .. (305.63,596.48) .. controls (306.98,596.48) and (308.06,597.57) .. (308.06,598.91) .. controls (308.06,600.26) and (306.98,601.34) .. (305.63,601.34) .. controls (304.29,601.34) and (303.2,600.26) .. (303.2,598.91) -- cycle ;
%Shape: Ellipse [id:dp904196834611803] 
\draw   (303.2,572.64) .. controls (303.2,571.3) and (304.29,570.21) .. (305.63,570.21) .. controls (306.98,570.21) and (308.06,571.3) .. (308.06,572.64) .. controls (308.06,573.99) and (306.98,575.07) .. (305.63,575.07) .. controls (304.29,575.07) and (303.2,573.99) .. (303.2,572.64) -- cycle ;
%Shape: Ellipse [id:dp3269635179461905] 
\draw   (276.94,572.64) .. controls (276.94,571.3) and (278.02,570.21) .. (279.37,570.21) .. controls (280.71,570.21) and (281.8,571.3) .. (281.8,572.64) .. controls (281.8,573.99) and (280.71,575.07) .. (279.37,575.07) .. controls (278.02,575.07) and (276.94,573.99) .. (276.94,572.64) -- cycle ;
%Shape: Ellipse [id:dp8152231823202767] 
\draw   (250.67,572.64) .. controls (250.67,571.3) and (251.75,570.21) .. (253.1,570.21) .. controls (254.44,570.21) and (255.53,571.3) .. (255.53,572.64) .. controls (255.53,573.99) and (254.44,575.07) .. (253.1,575.07) .. controls (251.75,575.07) and (250.67,573.99) .. (250.67,572.64) -- cycle ;
%Shape: Ellipse [id:dp8951171916601058] 
\draw   (276.94,598.91) .. controls (276.94,597.57) and (278.02,596.48) .. (279.37,596.48) .. controls (280.71,596.48) and (281.8,597.57) .. (281.8,598.91) .. controls (281.8,600.26) and (280.71,601.34) .. (279.37,601.34) .. controls (278.02,601.34) and (276.94,600.26) .. (276.94,598.91) -- cycle ;
%Shape: Ellipse [id:dp38884980946899084] 
\draw   (250.67,598.91) .. controls (250.67,597.57) and (251.75,596.48) .. (253.1,596.48) .. controls (254.44,596.48) and (255.53,597.57) .. (255.53,598.91) .. controls (255.53,600.26) and (254.44,601.34) .. (253.1,601.34) .. controls (251.75,601.34) and (250.67,600.26) .. (250.67,598.91) -- cycle ;
%Shape: Ellipse [id:dp22943107623474768] 
\draw   (224.99,674.77) .. controls (224.99,673.43) and (226.07,672.34) .. (227.42,672.34) .. controls (228.76,672.34) and (229.85,673.43) .. (229.85,674.77) .. controls (229.85,676.11) and (228.76,677.2) .. (227.42,677.2) .. controls (226.07,677.2) and (224.99,676.11) .. (224.99,674.77) -- cycle ;
%Straight Lines [id:da479649513510779] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (226.83,675.36) -- (253.1,649.09) ;
%Straight Lines [id:da6753314124512365] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (253.1,701.63) -- (279.37,675.36) ;
%Straight Lines [id:da9436852665111766] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (279.37,675.36) -- (305.63,649.09) ;
%Straight Lines [id:da13021976580855543] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (305.63,701.63) -- (331.9,675.36) ;
%Straight Lines [id:da7035588017418778] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (253.1,675.36) -- (279.37,649.09) ;
%Straight Lines [id:da8849638493253976] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (253.1,649.09) -- (279.37,675.36) ;
%Straight Lines [id:da18475317461263518] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (305.63,649.09) -- (331.9,675.36) ;
%Straight Lines [id:da1309435229398458] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (279.37,675.36) -- (305.63,701.63) ;
%Straight Lines [id:da9882286454002934] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (227.42,674.77) -- (253.69,701.04) ;
%Straight Lines [id:da9993270218271944] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (279.37,649.09) -- (305.63,675.36) ;
%Shape: Ellipse [id:dp3399010898578477] 
\draw   (250.67,701.63) .. controls (250.67,700.29) and (251.75,699.2) .. (253.1,699.2) .. controls (254.44,699.2) and (255.53,700.29) .. (255.53,701.63) .. controls (255.53,702.97) and (254.44,704.06) .. (253.1,704.06) .. controls (251.75,704.06) and (250.67,702.97) .. (250.67,701.63) -- cycle ;
%Shape: Ellipse [id:dp06300864730936695] 
\draw   (303.2,701.63) .. controls (303.2,700.29) and (304.29,699.2) .. (305.63,699.2) .. controls (306.98,699.2) and (308.06,700.29) .. (308.06,701.63) .. controls (308.06,702.97) and (306.98,704.06) .. (305.63,704.06) .. controls (304.29,704.06) and (303.2,702.97) .. (303.2,701.63) -- cycle ;
%Shape: Ellipse [id:dp6007863778940339] 
\draw   (329.47,675.36) .. controls (329.47,674.02) and (330.56,672.93) .. (331.9,672.93) .. controls (333.25,672.93) and (334.33,674.02) .. (334.33,675.36) .. controls (334.33,676.7) and (333.25,677.79) .. (331.9,677.79) .. controls (330.56,677.79) and (329.47,676.7) .. (329.47,675.36) -- cycle ;
%Shape: Ellipse [id:dp4962219019261962] 
\draw   (303.2,675.36) .. controls (303.2,674.02) and (304.29,672.93) .. (305.63,672.93) .. controls (306.98,672.93) and (308.06,674.02) .. (308.06,675.36) .. controls (308.06,676.7) and (306.98,677.79) .. (305.63,677.79) .. controls (304.29,677.79) and (303.2,676.7) .. (303.2,675.36) -- cycle ;
%Shape: Ellipse [id:dp4811191290401906] 
\draw   (303.2,649.09) .. controls (303.2,647.75) and (304.29,646.66) .. (305.63,646.66) .. controls (306.98,646.66) and (308.06,647.75) .. (308.06,649.09) .. controls (308.06,650.43) and (306.98,651.52) .. (305.63,651.52) .. controls (304.29,651.52) and (303.2,650.43) .. (303.2,649.09) -- cycle ;
%Shape: Ellipse [id:dp9956665631657113] 
\draw   (276.94,649.09) .. controls (276.94,647.75) and (278.02,646.66) .. (279.37,646.66) .. controls (280.71,646.66) and (281.8,647.75) .. (281.8,649.09) .. controls (281.8,650.43) and (280.71,651.52) .. (279.37,651.52) .. controls (278.02,651.52) and (276.94,650.43) .. (276.94,649.09) -- cycle ;
%Shape: Ellipse [id:dp1535784266838277] 
\draw   (250.67,649.09) .. controls (250.67,647.75) and (251.75,646.66) .. (253.1,646.66) .. controls (254.44,646.66) and (255.53,647.75) .. (255.53,649.09) .. controls (255.53,650.43) and (254.44,651.52) .. (253.1,651.52) .. controls (251.75,651.52) and (250.67,650.43) .. (250.67,649.09) -- cycle ;
%Shape: Ellipse [id:dp6533149276933994] 
\draw   (276.94,675.36) .. controls (276.94,674.02) and (278.02,672.93) .. (279.37,672.93) .. controls (280.71,672.93) and (281.8,674.02) .. (281.8,675.36) .. controls (281.8,676.7) and (280.71,677.79) .. (279.37,677.79) .. controls (278.02,677.79) and (276.94,676.7) .. (276.94,675.36) -- cycle ;
%Shape: Ellipse [id:dp1146664816413624] 
\draw   (250.67,675.36) .. controls (250.67,674.02) and (251.75,672.93) .. (253.1,672.93) .. controls (254.44,672.93) and (255.53,674.02) .. (255.53,675.36) .. controls (255.53,676.7) and (254.44,677.79) .. (253.1,677.79) .. controls (251.75,677.79) and (250.67,676.7) .. (250.67,675.36) -- cycle ;
%Shape: Ellipse [id:dp8055194124395142] 
\draw   (101.2,597.65) .. controls (101.2,596.31) and (102.29,595.22) .. (103.63,595.22) .. controls (104.97,595.22) and (106.06,596.31) .. (106.06,597.65) .. controls (106.06,598.99) and (104.97,600.08) .. (103.63,600.08) .. controls (102.29,600.08) and (101.2,598.99) .. (101.2,597.65) -- cycle ;
%Straight Lines [id:da6164531130083064] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (103.04,598.24) -- (129.31,571.97) ;
%Straight Lines [id:da005208428264332543] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (129.31,624.51) -- (155.58,598.24) ;
%Straight Lines [id:da31076796685961117] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (155.58,598.24) -- (181.85,571.97) ;
%Straight Lines [id:da14612089991155397] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (181.85,624.51) -- (208.12,598.24) ;
%Straight Lines [id:da6254257056971299] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (129.31,598.24) -- (155.58,571.97) ;
%Straight Lines [id:da5217502408501966] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (129.31,571.97) -- (155.58,598.24) ;
%Straight Lines [id:da9056315613279582] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (181.85,571.97) -- (208.12,598.24) ;
%Straight Lines [id:da6255987358942415] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (155.58,598.24) -- (181.85,624.51) ;
%Straight Lines [id:da62213075357479] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (103.63,597.65) -- (129.9,623.92) ;
%Straight Lines [id:da5504622827977503] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (155.58,571.97) -- (181.85,598.24) ;
%Shape: Ellipse [id:dp9747033819746536] 
\draw   (126.88,624.51) .. controls (126.88,623.17) and (127.97,622.08) .. (129.31,622.08) .. controls (130.65,622.08) and (131.74,623.17) .. (131.74,624.51) .. controls (131.74,625.85) and (130.65,626.94) .. (129.31,626.94) .. controls (127.97,626.94) and (126.88,625.85) .. (126.88,624.51) -- cycle ;
%Shape: Ellipse [id:dp1084262804357301] 
\draw   (179.42,624.51) .. controls (179.42,623.17) and (180.51,622.08) .. (181.85,622.08) .. controls (183.19,622.08) and (184.28,623.17) .. (184.28,624.51) .. controls (184.28,625.85) and (183.19,626.94) .. (181.85,626.94) .. controls (180.51,626.94) and (179.42,625.85) .. (179.42,624.51) -- cycle ;
%Shape: Ellipse [id:dp4118063839960321] 
\draw   (205.69,598.24) .. controls (205.69,596.9) and (206.78,595.81) .. (208.12,595.81) .. controls (209.46,595.81) and (210.55,596.9) .. (210.55,598.24) .. controls (210.55,599.58) and (209.46,600.67) .. (208.12,600.67) .. controls (206.78,600.67) and (205.69,599.58) .. (205.69,598.24) -- cycle ;
%Shape: Ellipse [id:dp6113384664064544] 
\draw   (179.42,598.24) .. controls (179.42,596.9) and (180.51,595.81) .. (181.85,595.81) .. controls (183.19,595.81) and (184.28,596.9) .. (184.28,598.24) .. controls (184.28,599.58) and (183.19,600.67) .. (181.85,600.67) .. controls (180.51,600.67) and (179.42,599.58) .. (179.42,598.24) -- cycle ;
%Shape: Ellipse [id:dp7500170531642069] 
\draw   (179.42,571.97) .. controls (179.42,570.63) and (180.51,569.54) .. (181.85,569.54) .. controls (183.19,569.54) and (184.28,570.63) .. (184.28,571.97) .. controls (184.28,573.31) and (183.19,574.4) .. (181.85,574.4) .. controls (180.51,574.4) and (179.42,573.31) .. (179.42,571.97) -- cycle ;
%Shape: Ellipse [id:dp9880381780747484] 
\draw   (153.15,571.97) .. controls (153.15,570.63) and (154.24,569.54) .. (155.58,569.54) .. controls (156.92,569.54) and (158.01,570.63) .. (158.01,571.97) .. controls (158.01,573.31) and (156.92,574.4) .. (155.58,574.4) .. controls (154.24,574.4) and (153.15,573.31) .. (153.15,571.97) -- cycle ;
%Shape: Ellipse [id:dp785695878198784] 
\draw   (126.88,571.97) .. controls (126.88,570.63) and (127.97,569.54) .. (129.31,569.54) .. controls (130.65,569.54) and (131.74,570.63) .. (131.74,571.97) .. controls (131.74,573.31) and (130.65,574.4) .. (129.31,574.4) .. controls (127.97,574.4) and (126.88,573.31) .. (126.88,571.97) -- cycle ;
%Shape: Ellipse [id:dp7088198691875202] 
\draw   (153.15,598.24) .. controls (153.15,596.9) and (154.24,595.81) .. (155.58,595.81) .. controls (156.92,595.81) and (158.01,596.9) .. (158.01,598.24) .. controls (158.01,599.58) and (156.92,600.67) .. (155.58,600.67) .. controls (154.24,600.67) and (153.15,599.58) .. (153.15,598.24) -- cycle ;
%Shape: Ellipse [id:dp22704811488776] 
\draw   (126.88,598.24) .. controls (126.88,596.9) and (127.97,595.81) .. (129.31,595.81) .. controls (130.65,595.81) and (131.74,596.9) .. (131.74,598.24) .. controls (131.74,599.58) and (130.65,600.67) .. (129.31,600.67) .. controls (127.97,600.67) and (126.88,599.58) .. (126.88,598.24) -- cycle ;
%Shape: Ellipse [id:dp9726964432197706] 
\draw   (101.2,674.09) .. controls (101.2,672.75) and (102.29,671.66) .. (103.63,671.66) .. controls (104.97,671.66) and (106.06,672.75) .. (106.06,674.09) .. controls (106.06,675.44) and (104.97,676.52) .. (103.63,676.52) .. controls (102.29,676.52) and (101.2,675.44) .. (101.2,674.09) -- cycle ;
%Straight Lines [id:da3691551970040359] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (103.04,674.69) -- (129.31,648.42) ;
%Straight Lines [id:da2345092045672177] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (129.31,700.96) -- (155.58,674.69) ;
%Straight Lines [id:da07688291570224137] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (155.58,674.69) -- (181.85,648.42) ;
%Straight Lines [id:da5070675528445329] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (181.85,700.96) -- (208.12,674.69) ;
%Straight Lines [id:da9573239173415327] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (129.31,674.69) -- (155.58,648.42) ;
%Straight Lines [id:da3668403157730684] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (129.31,648.42) -- (155.58,674.69) ;
%Straight Lines [id:da6005440780074746] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (181.85,648.42) -- (208.12,674.69) ;
%Straight Lines [id:da8445918800566715] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (155.58,674.69) -- (181.85,700.96) ;
%Straight Lines [id:da2033195975702664] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (103.63,674.09) -- (129.9,700.36) ;
%Straight Lines [id:da15478203414803804] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (155.58,648.42) -- (181.85,674.69) ;
%Shape: Ellipse [id:dp8208834949049405] 
\draw   (126.88,700.96) .. controls (126.88,699.61) and (127.97,698.53) .. (129.31,698.53) .. controls (130.65,698.53) and (131.74,699.61) .. (131.74,700.96) .. controls (131.74,702.3) and (130.65,703.39) .. (129.31,703.39) .. controls (127.97,703.39) and (126.88,702.3) .. (126.88,700.96) -- cycle ;
%Shape: Ellipse [id:dp17745588733998807] 
\draw   (179.42,700.96) .. controls (179.42,699.61) and (180.51,698.53) .. (181.85,698.53) .. controls (183.19,698.53) and (184.28,699.61) .. (184.28,700.96) .. controls (184.28,702.3) and (183.19,703.39) .. (181.85,703.39) .. controls (180.51,703.39) and (179.42,702.3) .. (179.42,700.96) -- cycle ;
%Shape: Ellipse [id:dp8699823614699087] 
\draw   (205.69,674.69) .. controls (205.69,673.34) and (206.78,672.26) .. (208.12,672.26) .. controls (209.46,672.26) and (210.55,673.34) .. (210.55,674.69) .. controls (210.55,676.03) and (209.46,677.12) .. (208.12,677.12) .. controls (206.78,677.12) and (205.69,676.03) .. (205.69,674.69) -- cycle ;
%Shape: Ellipse [id:dp5722507583510719] 
\draw   (179.42,674.69) .. controls (179.42,673.34) and (180.51,672.26) .. (181.85,672.26) .. controls (183.19,672.26) and (184.28,673.34) .. (184.28,674.69) .. controls (184.28,676.03) and (183.19,677.12) .. (181.85,677.12) .. controls (180.51,677.12) and (179.42,676.03) .. (179.42,674.69) -- cycle ;
%Shape: Ellipse [id:dp7093295859355637] 
\draw   (179.42,648.42) .. controls (179.42,647.07) and (180.51,645.99) .. (181.85,645.99) .. controls (183.19,645.99) and (184.28,647.07) .. (184.28,648.42) .. controls (184.28,649.76) and (183.19,650.85) .. (181.85,650.85) .. controls (180.51,650.85) and (179.42,649.76) .. (179.42,648.42) -- cycle ;
%Shape: Ellipse [id:dp7132846616294064] 
\draw   (153.15,648.42) .. controls (153.15,647.07) and (154.24,645.99) .. (155.58,645.99) .. controls (156.92,645.99) and (158.01,647.07) .. (158.01,648.42) .. controls (158.01,649.76) and (156.92,650.85) .. (155.58,650.85) .. controls (154.24,650.85) and (153.15,649.76) .. (153.15,648.42) -- cycle ;
%Shape: Ellipse [id:dp13390135524231372] 
\draw   (126.88,648.42) .. controls (126.88,647.07) and (127.97,645.99) .. (129.31,645.99) .. controls (130.65,645.99) and (131.74,647.07) .. (131.74,648.42) .. controls (131.74,649.76) and (130.65,650.85) .. (129.31,650.85) .. controls (127.97,650.85) and (126.88,649.76) .. (126.88,648.42) -- cycle ;
%Shape: Ellipse [id:dp7533996658720326] 
\draw   (153.15,674.69) .. controls (153.15,673.34) and (154.24,672.26) .. (155.58,672.26) .. controls (156.92,672.26) and (158.01,673.34) .. (158.01,674.69) .. controls (158.01,676.03) and (156.92,677.12) .. (155.58,677.12) .. controls (154.24,677.12) and (153.15,676.03) .. (153.15,674.69) -- cycle ;
%Shape: Ellipse [id:dp6317814798091675] 
\draw   (126.88,674.69) .. controls (126.88,673.34) and (127.97,672.26) .. (129.31,672.26) .. controls (130.65,672.26) and (131.74,673.34) .. (131.74,674.69) .. controls (131.74,676.03) and (130.65,677.12) .. (129.31,677.12) .. controls (127.97,677.12) and (126.88,676.03) .. (126.88,674.69) -- cycle ;
%Shape: Ellipse [id:dp2448519234813129] 
\draw   (349.76,598.62) .. controls (349.76,597.27) and (350.84,596.19) .. (352.19,596.19) .. controls (353.53,596.19) and (354.62,597.27) .. (354.62,598.62) .. controls (354.62,599.96) and (353.53,601.05) .. (352.19,601.05) .. controls (350.84,601.05) and (349.76,599.96) .. (349.76,598.62) -- cycle ;
%Straight Lines [id:da5369778655913513] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (351.6,599.21) -- (377.86,572.94) ;
%Straight Lines [id:da7726462620176335] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (377.86,625.48) -- (404.13,599.21) ;
%Straight Lines [id:da5399199320236743] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (404.13,599.21) -- (430.4,572.94) ;
%Straight Lines [id:da628752885999709] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (430.4,625.48) -- (456.67,599.21) ;
%Straight Lines [id:da6708231465919098] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (377.86,599.21) -- (404.13,572.94) ;
%Straight Lines [id:da3104772315783715] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (377.86,572.94) -- (404.13,599.21) ;
%Straight Lines [id:da30193206221991564] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (430.4,572.94) -- (456.67,599.21) ;
%Straight Lines [id:da29115020879396414] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (404.13,599.21) -- (430.4,625.48) ;
%Straight Lines [id:da1387922574730608] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (352.19,598.62) -- (378.46,624.89) ;
%Straight Lines [id:da8113228237905952] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (404.13,572.94) -- (430.4,599.21) ;
%Shape: Ellipse [id:dp3899635775191044] 
\draw   (375.43,625.48) .. controls (375.43,624.13) and (376.52,623.05) .. (377.86,623.05) .. controls (379.21,623.05) and (380.29,624.13) .. (380.29,625.48) .. controls (380.29,626.82) and (379.21,627.91) .. (377.86,627.91) .. controls (376.52,627.91) and (375.43,626.82) .. (375.43,625.48) -- cycle ;
%Shape: Ellipse [id:dp2657701530269634] 
\draw   (427.97,625.48) .. controls (427.97,624.13) and (429.06,623.05) .. (430.4,623.05) .. controls (431.75,623.05) and (432.83,624.13) .. (432.83,625.48) .. controls (432.83,626.82) and (431.75,627.91) .. (430.4,627.91) .. controls (429.06,627.91) and (427.97,626.82) .. (427.97,625.48) -- cycle ;
%Shape: Ellipse [id:dp4812079912856183] 
\draw   (454.24,599.21) .. controls (454.24,597.86) and (455.33,596.78) .. (456.67,596.78) .. controls (458.02,596.78) and (459.1,597.86) .. (459.1,599.21) .. controls (459.1,600.55) and (458.02,601.64) .. (456.67,601.64) .. controls (455.33,601.64) and (454.24,600.55) .. (454.24,599.21) -- cycle ;
%Shape: Ellipse [id:dp81453406832235] 
\draw   (427.97,599.21) .. controls (427.97,597.86) and (429.06,596.78) .. (430.4,596.78) .. controls (431.75,596.78) and (432.83,597.86) .. (432.83,599.21) .. controls (432.83,600.55) and (431.75,601.64) .. (430.4,601.64) .. controls (429.06,601.64) and (427.97,600.55) .. (427.97,599.21) -- cycle ;
%Shape: Ellipse [id:dp8769021335652946] 
\draw   (427.97,572.94) .. controls (427.97,571.59) and (429.06,570.51) .. (430.4,570.51) .. controls (431.75,570.51) and (432.83,571.59) .. (432.83,572.94) .. controls (432.83,574.28) and (431.75,575.37) .. (430.4,575.37) .. controls (429.06,575.37) and (427.97,574.28) .. (427.97,572.94) -- cycle ;
%Shape: Ellipse [id:dp06590171613077611] 
\draw   (401.7,572.94) .. controls (401.7,571.59) and (402.79,570.51) .. (404.13,570.51) .. controls (405.48,570.51) and (406.56,571.59) .. (406.56,572.94) .. controls (406.56,574.28) and (405.48,575.37) .. (404.13,575.37) .. controls (402.79,575.37) and (401.7,574.28) .. (401.7,572.94) -- cycle ;
%Shape: Ellipse [id:dp0633875613485777] 
\draw   (375.43,572.94) .. controls (375.43,571.59) and (376.52,570.51) .. (377.86,570.51) .. controls (379.21,570.51) and (380.29,571.59) .. (380.29,572.94) .. controls (380.29,574.28) and (379.21,575.37) .. (377.86,575.37) .. controls (376.52,575.37) and (375.43,574.28) .. (375.43,572.94) -- cycle ;
%Shape: Ellipse [id:dp7114838857209582] 
\draw   (401.7,599.21) .. controls (401.7,597.86) and (402.79,596.78) .. (404.13,596.78) .. controls (405.48,596.78) and (406.56,597.86) .. (406.56,599.21) .. controls (406.56,600.55) and (405.48,601.64) .. (404.13,601.64) .. controls (402.79,601.64) and (401.7,600.55) .. (401.7,599.21) -- cycle ;
%Shape: Ellipse [id:dp9890330376292864] 
\draw   (375.43,599.21) .. controls (375.43,597.86) and (376.52,596.78) .. (377.86,596.78) .. controls (379.21,596.78) and (380.29,597.86) .. (380.29,599.21) .. controls (380.29,600.55) and (379.21,601.64) .. (377.86,601.64) .. controls (376.52,601.64) and (375.43,600.55) .. (375.43,599.21) -- cycle ;
%Shape: Ellipse [id:dp853800342435113] 
\draw   (349.76,675.06) .. controls (349.76,673.72) and (350.84,672.63) .. (352.19,672.63) .. controls (353.53,672.63) and (354.62,673.72) .. (354.62,675.06) .. controls (354.62,676.4) and (353.53,677.49) .. (352.19,677.49) .. controls (350.84,677.49) and (349.76,676.4) .. (349.76,675.06) -- cycle ;
%Straight Lines [id:da3379754697780776] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (351.6,675.65) -- (377.86,649.38) ;
%Straight Lines [id:da9067448871792042] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (377.86,701.92) -- (404.13,675.65) ;
%Straight Lines [id:da7388723629784955] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (404.13,675.65) -- (430.4,649.38) ;
%Straight Lines [id:da053405657312359245] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (430.4,701.92) -- (456.67,675.65) ;
%Straight Lines [id:da9536393006385708] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (377.86,675.65) -- (404.13,649.38) ;
%Straight Lines [id:da28212874124204246] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (377.86,649.38) -- (404.13,675.65) ;
%Straight Lines [id:da2838994335420627] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (430.4,649.38) -- (456.67,675.65) ;
%Straight Lines [id:da5734901037108905] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (404.13,675.65) -- (430.4,701.92) ;
%Straight Lines [id:da10495155107101917] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (352.19,675.06) -- (378.46,701.33) ;
%Straight Lines [id:da6035983878027403] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (404.13,649.38) -- (430.4,675.65) ;
%Shape: Ellipse [id:dp796942414046033] 
\draw   (375.43,701.92) .. controls (375.43,700.58) and (376.52,699.49) .. (377.86,699.49) .. controls (379.21,699.49) and (380.29,700.58) .. (380.29,701.92) .. controls (380.29,703.27) and (379.21,704.35) .. (377.86,704.35) .. controls (376.52,704.35) and (375.43,703.27) .. (375.43,701.92) -- cycle ;
%Shape: Ellipse [id:dp22880740971049363] 
\draw   (427.97,701.92) .. controls (427.97,700.58) and (429.06,699.49) .. (430.4,699.49) .. controls (431.75,699.49) and (432.83,700.58) .. (432.83,701.92) .. controls (432.83,703.27) and (431.75,704.35) .. (430.4,704.35) .. controls (429.06,704.35) and (427.97,703.27) .. (427.97,701.92) -- cycle ;
%Shape: Ellipse [id:dp824387705341845] 
\draw   (454.24,675.65) .. controls (454.24,674.31) and (455.33,673.22) .. (456.67,673.22) .. controls (458.02,673.22) and (459.1,674.31) .. (459.1,675.65) .. controls (459.1,677) and (458.02,678.08) .. (456.67,678.08) .. controls (455.33,678.08) and (454.24,677) .. (454.24,675.65) -- cycle ;
%Shape: Ellipse [id:dp6414087575323547] 
\draw   (427.97,675.65) .. controls (427.97,674.31) and (429.06,673.22) .. (430.4,673.22) .. controls (431.75,673.22) and (432.83,674.31) .. (432.83,675.65) .. controls (432.83,677) and (431.75,678.08) .. (430.4,678.08) .. controls (429.06,678.08) and (427.97,677) .. (427.97,675.65) -- cycle ;
%Shape: Ellipse [id:dp020450408223476102] 
\draw   (427.97,649.38) .. controls (427.97,648.04) and (429.06,646.95) .. (430.4,646.95) .. controls (431.75,646.95) and (432.83,648.04) .. (432.83,649.38) .. controls (432.83,650.73) and (431.75,651.81) .. (430.4,651.81) .. controls (429.06,651.81) and (427.97,650.73) .. (427.97,649.38) -- cycle ;
%Shape: Ellipse [id:dp6614189340356137] 
\draw   (401.7,649.38) .. controls (401.7,648.04) and (402.79,646.95) .. (404.13,646.95) .. controls (405.48,646.95) and (406.56,648.04) .. (406.56,649.38) .. controls (406.56,650.73) and (405.48,651.81) .. (404.13,651.81) .. controls (402.79,651.81) and (401.7,650.73) .. (401.7,649.38) -- cycle ;
%Shape: Ellipse [id:dp11587557661330539] 
\draw   (375.43,649.38) .. controls (375.43,648.04) and (376.52,646.95) .. (377.86,646.95) .. controls (379.21,646.95) and (380.29,648.04) .. (380.29,649.38) .. controls (380.29,650.73) and (379.21,651.81) .. (377.86,651.81) .. controls (376.52,651.81) and (375.43,650.73) .. (375.43,649.38) -- cycle ;
%Shape: Ellipse [id:dp7992981836039321] 
\draw   (401.7,675.65) .. controls (401.7,674.31) and (402.79,673.22) .. (404.13,673.22) .. controls (405.48,673.22) and (406.56,674.31) .. (406.56,675.65) .. controls (406.56,677) and (405.48,678.08) .. (404.13,678.08) .. controls (402.79,678.08) and (401.7,677) .. (401.7,675.65) -- cycle ;
%Shape: Ellipse [id:dp393989618913809] 
\draw   (375.43,675.65) .. controls (375.43,674.31) and (376.52,673.22) .. (377.86,673.22) .. controls (379.21,673.22) and (380.29,674.31) .. (380.29,675.65) .. controls (380.29,677) and (379.21,678.08) .. (377.86,678.08) .. controls (376.52,678.08) and (375.43,677) .. (375.43,675.65) -- cycle ;
%Straight Lines [id:da025129238994978875] 
\draw [line width=1.5]    (126.88,571.97) -- (155.58,571.97) ;
%Straight Lines [id:da523256023994114] 
\draw [line width=1.5]    (155.58,699.74) -- (181.85,675.9) ;
%Straight Lines [id:da8973723634244393] 
\draw [line width=1.5]    (129.31,699.74) -- (155.58,674.69) ;
%Straight Lines [id:da780530893461838] 
\draw [line width=1.5]    (276.94,675.36) -- (328.88,675.95) ;
%Straight Lines [id:da4103401559911537] 
\draw [line width=1.5]    (351.6,599.21) -- (430.4,599.21) ;
%Shape: Ellipse [id:dp2685910181281502] 
\draw   (170.58,491.22) .. controls (170.58,488.54) and (172.75,486.38) .. (175.42,486.38) .. controls (178.1,486.38) and (180.27,488.54) .. (180.27,491.22) .. controls (180.27,493.9) and (178.1,496.07) .. (175.42,496.07) .. controls (172.75,496.07) and (170.58,493.9) .. (170.58,491.22) -- cycle ;
%Straight Lines [id:da5794008678044538] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (174.24,492.4) -- (226.63,440.02) ;
%Straight Lines [id:da0347671060939313] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (226.63,544.78) -- (279.01,492.4) ;
%Straight Lines [id:da2070372275187652] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (279.01,492.4) -- (331.39,440.02) ;
%Straight Lines [id:da5473900831725749] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (331.39,544.78) -- (383.77,492.4) ;
%Straight Lines [id:da23597620966198163] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (226.63,492.4) -- (279.01,440.02) ;
%Straight Lines [id:da2678803142849735] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (226.63,440.02) -- (279.01,492.4) ;
%Straight Lines [id:da4849443638291526] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (331.39,440.02) -- (383.77,492.4) ;
%Straight Lines [id:da2873583857960098] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (279.01,492.4) -- (331.39,544.78) ;
%Straight Lines [id:da008958277084647914] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (175.42,491.22) -- (227.8,543.6) ;
%Straight Lines [id:da7987576503816588] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (279.01,440.02) -- (331.39,492.4) ;
%Shape: Circle [id:dp32389321943960214] 
\draw   (221.78,544.78) .. controls (221.78,542.1) and (223.95,539.94) .. (226.63,539.94) .. controls (229.3,539.94) and (231.47,542.1) .. (231.47,544.78) .. controls (231.47,547.46) and (229.3,549.63) .. (226.63,549.63) .. controls (223.95,549.63) and (221.78,547.46) .. (221.78,544.78) -- cycle ;
%Shape: Ellipse [id:dp32833200676521257] 
\draw   (326.54,544.78) .. controls (326.54,542.1) and (328.71,539.94) .. (331.39,539.94) .. controls (334.06,539.94) and (336.23,542.1) .. (336.23,544.78) .. controls (336.23,547.46) and (334.06,549.63) .. (331.39,549.63) .. controls (328.71,549.63) and (326.54,547.46) .. (326.54,544.78) -- cycle ;
%Shape: Ellipse [id:dp24524601979961347] 
\draw   (378.92,492.4) .. controls (378.92,489.72) and (381.09,487.55) .. (383.77,487.55) .. controls (386.45,487.55) and (388.62,489.72) .. (388.62,492.4) .. controls (388.62,495.08) and (386.45,497.24) .. (383.77,497.24) .. controls (381.09,497.24) and (378.92,495.08) .. (378.92,492.4) -- cycle ;
%Shape: Ellipse [id:dp41365684690061677] 
\draw   (326.54,492.4) .. controls (326.54,489.72) and (328.71,487.55) .. (331.39,487.55) .. controls (334.06,487.55) and (336.23,489.72) .. (336.23,492.4) .. controls (336.23,495.08) and (334.06,497.24) .. (331.39,497.24) .. controls (328.71,497.24) and (326.54,495.08) .. (326.54,492.4) -- cycle ;
%Shape: Ellipse [id:dp5861075799668528] 
\draw   (326.54,440.02) .. controls (326.54,437.34) and (328.71,435.17) .. (331.39,435.17) .. controls (334.06,435.17) and (336.23,437.34) .. (336.23,440.02) .. controls (336.23,442.69) and (334.06,444.86) .. (331.39,444.86) .. controls (328.71,444.86) and (326.54,442.69) .. (326.54,440.02) -- cycle ;
%Shape: Ellipse [id:dp2826691288886465] 
\draw   (274.16,440.02) .. controls (274.16,437.34) and (276.33,435.17) .. (279.01,435.17) .. controls (281.68,435.17) and (283.85,437.34) .. (283.85,440.02) .. controls (283.85,442.69) and (281.68,444.86) .. (279.01,444.86) .. controls (276.33,444.86) and (274.16,442.69) .. (274.16,440.02) -- cycle ;
%Shape: Ellipse [id:dp3942148567110696] 
\draw   (221.78,440.02) .. controls (221.78,437.34) and (223.95,435.17) .. (226.63,435.17) .. controls (229.3,435.17) and (231.47,437.34) .. (231.47,440.02) .. controls (231.47,442.69) and (229.3,444.86) .. (226.63,444.86) .. controls (223.95,444.86) and (221.78,442.69) .. (221.78,440.02) -- cycle ;
%Shape: Ellipse [id:dp6306564414092725] 
\draw   (274.16,492.4) .. controls (274.16,489.72) and (276.33,487.55) .. (279.01,487.55) .. controls (281.68,487.55) and (283.85,489.72) .. (283.85,492.4) .. controls (283.85,495.08) and (281.68,497.24) .. (279.01,497.24) .. controls (276.33,497.24) and (274.16,495.08) .. (274.16,492.4) -- cycle ;
%Shape: Ellipse [id:dp603959784506711] 
\draw   (221.78,492.4) .. controls (221.78,489.72) and (223.95,487.55) .. (226.63,487.55) .. controls (229.3,487.55) and (231.47,489.72) .. (231.47,492.4) .. controls (231.47,495.08) and (229.3,497.24) .. (226.63,497.24) .. controls (223.95,497.24) and (221.78,495.08) .. (221.78,492.4) -- cycle ;
%Shape: Ellipse [id:dp31407221562984977] 
\draw   (274.16,544.78) .. controls (274.16,542.1) and (276.33,539.94) .. (279.01,539.94) .. controls (281.68,539.94) and (283.85,542.1) .. (283.85,544.78) .. controls (283.85,547.46) and (281.68,549.63) .. (279.01,549.63) .. controls (276.33,549.63) and (274.16,547.46) .. (274.16,544.78) -- cycle ;
%Straight Lines [id:da7219825406734931] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (279.01,544.78) -- (226.63,492.4) ;
%Straight Lines [id:da9280861108158237] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (279.01,544.78) -- (331.39,492.4) ;
%Straight Lines [id:da6858338055073135] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (155.58,624.51) -- (181.85,598.24) ;
%Straight Lines [id:da14658518168504597] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (129.31,598.24) -- (155.58,624.51) ;
%Shape: Ellipse [id:dp9885258646052328] 
\draw   (153.15,624.51) .. controls (153.15,623.17) and (154.24,622.08) .. (155.58,622.08) .. controls (156.92,622.08) and (158.01,623.17) .. (158.01,624.51) .. controls (158.01,625.85) and (156.92,626.94) .. (155.58,626.94) .. controls (154.24,626.94) and (153.15,625.85) .. (153.15,624.51) -- cycle ;
%Straight Lines [id:da08653241334669204] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (279.37,625.18) -- (305.63,598.91) ;
%Straight Lines [id:da11824549367000214] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (404.13,625.48) -- (430.4,599.21) ;
%Straight Lines [id:da7643786816451448] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (404.13,701.92) -- (430.4,675.65) ;
%Straight Lines [id:da036539156262961114] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (279.37,701.63) -- (305.63,675.36) ;
%Straight Lines [id:da8573973934844696] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (155.58,700.96) -- (181.85,674.69) ;
%Straight Lines [id:da5228541428119141] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (253.1,598.91) -- (279.37,625.18) ;
%Straight Lines [id:da2415965072889994] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (377.86,599.21) -- (404.13,625.48) ;
%Straight Lines [id:da40806816817778546] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (377.86,675.65) -- (404.13,701.92) ;
%Straight Lines [id:da8202133106916496] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (253.1,675.36) -- (279.37,701.63) ;
%Straight Lines [id:da7353359828886112] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (129.31,674.69) -- (155.58,700.96) ;
%Shape: Ellipse [id:dp555426455556609] 
\draw   (276.94,625.18) .. controls (276.94,623.84) and (278.02,622.75) .. (279.37,622.75) .. controls (280.71,622.75) and (281.8,623.84) .. (281.8,625.18) .. controls (281.8,626.53) and (280.71,627.61) .. (279.37,627.61) .. controls (278.02,627.61) and (276.94,626.53) .. (276.94,625.18) -- cycle ;
%Shape: Ellipse [id:dp8017034583519329] 
\draw   (401.7,625.48) .. controls (401.7,624.13) and (402.79,623.05) .. (404.13,623.05) .. controls (405.48,623.05) and (406.56,624.13) .. (406.56,625.48) .. controls (406.56,626.82) and (405.48,627.91) .. (404.13,627.91) .. controls (402.79,627.91) and (401.7,626.82) .. (401.7,625.48) -- cycle ;
%Shape: Ellipse [id:dp721415244623466] 
\draw   (401.7,701.92) .. controls (401.7,700.58) and (402.79,699.49) .. (404.13,699.49) .. controls (405.48,699.49) and (406.56,700.58) .. (406.56,701.92) .. controls (406.56,703.27) and (405.48,704.35) .. (404.13,704.35) .. controls (402.79,704.35) and (401.7,703.27) .. (401.7,701.92) -- cycle ;
%Shape: Ellipse [id:dp8026040366753302] 
\draw   (276.94,701.63) .. controls (276.94,700.29) and (278.02,699.2) .. (279.37,699.2) .. controls (280.71,699.2) and (281.8,700.29) .. (281.8,701.63) .. controls (281.8,702.97) and (280.71,704.06) .. (279.37,704.06) .. controls (278.02,704.06) and (276.94,702.97) .. (276.94,701.63) -- cycle ;
%Shape: Ellipse [id:dp5805693404667878] 
\draw   (153.15,700.96) .. controls (153.15,699.61) and (154.24,698.53) .. (155.58,698.53) .. controls (156.92,698.53) and (158.01,699.61) .. (158.01,700.96) .. controls (158.01,702.3) and (156.92,703.39) .. (155.58,703.39) .. controls (154.24,703.39) and (153.15,702.3) .. (153.15,700.96) -- cycle ;
%Straight Lines [id:da2150408248429253] 
\draw [line width=1.5]    (101.2,597.65) -- (129.9,597.65) ;
%Straight Lines [id:da7179915301981117] 
\draw [line width=1.5]    (103.04,598.24) -- (129.31,573.18) ;
%Straight Lines [id:da8167600005404466] 
\draw [line width=1.5]    (129.31,597.02) -- (155.58,571.97) ;
%Straight Lines [id:da8162372758362981] 
\draw [line width=1.5]    (226.83,597.7) -- (253.1,572.64) ;
%Straight Lines [id:da5062483474010545] 
\draw [line width=1.5]    (279.37,597.7) -- (305.63,572.64) ;
%Straight Lines [id:da07103926382719561] 
\draw [line width=1.5]    (224.4,598.91) -- (279.37,598.91) ;
%Straight Lines [id:da13836806229471155] 
\draw [line width=1.5]    (253.1,572.64) -- (308.06,572.64) ;
%Straight Lines [id:da3364429475752936] 
\draw [line width=1.5]    (126.88,700.96) -- (155.58,700.96) ;
%Straight Lines [id:da07054715053365335] 
\draw [line width=1.5]    (155.58,674.69) -- (184.28,674.69) ;
%Straight Lines [id:da27560068957066974] 
\draw [line width=1.5]    (305.63,701.63) -- (331.9,676.58) ;
%Straight Lines [id:da8040606315614665] 
\draw [line width=1.5]    (253.1,701.63) -- (305.04,702.22) ;
%Straight Lines [id:da4111913468818019] 
\draw [line width=1.5]    (253.1,700.42) -- (279.37,675.36) ;
%Straight Lines [id:da5921436391955581] 
\draw [line width=1.5]    (377.86,674.44) -- (404.13,649.38) ;
%Straight Lines [id:da658235037617823] 
\draw [line width=1.5]    (430.4,700.71) -- (456.67,675.65) ;
%Straight Lines [id:da24862820119852014] 
\draw [line width=1.5]    (375.43,675.65) -- (429.81,702.51) ;
%Straight Lines [id:da7769658853771401] 
\draw [line width=1.5]    (404.73,648.79) -- (459.1,675.65) ;

% Text Node
\draw (226.63,528.74) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{5}$};
% Text Node
\draw (174.24,476.36) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{4}$};
% Text Node
\draw (226.63,476.36) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{8}$};
% Text Node
\draw (279.01,476.36) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {${\lambda _{1} ,\lambda _{3} ,\lambda _{1}}_{2}$};
% Text Node
\draw (331.39,476.36) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{7}$};
% Text Node
\draw (383.77,476.36) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{11}$};
% Text Node
\draw (226.63,423.98) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{2}$};
% Text Node
\draw (279.01,423.98) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{6}$};
% Text Node
\draw (331.39,423.98) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{10}$};
% Text Node
\draw (331.39,528.74) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{13}$};
% Text Node
\draw (279.01,529.78) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{9}$};


\end{tikzpicture}


==> Figures/homology73.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1595); %set diagram left start at 0, and has height of 1595

%Shape: Ellipse [id:dp4618111394216512] 
\draw   (198.99,1346.32) .. controls (198.99,1344.98) and (200.07,1343.89) .. (201.42,1343.89) .. controls (202.76,1343.89) and (203.85,1344.98) .. (203.85,1346.32) .. controls (203.85,1347.67) and (202.76,1348.75) .. (201.42,1348.75) .. controls (200.07,1348.75) and (198.99,1347.67) .. (198.99,1346.32) -- cycle ;
%Straight Lines [id:da8592055388466086] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (200.83,1346.91) -- (227.1,1320.64) ;
%Straight Lines [id:da7681471629029323] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (227.1,1373.18) -- (253.37,1346.91) ;
%Straight Lines [id:da38874078961785663] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (253.37,1346.91) -- (279.63,1320.64) ;
%Straight Lines [id:da14644497157111858] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (279.63,1373.18) -- (305.9,1346.91) ;
%Straight Lines [id:da051594242002175994] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (227.1,1346.91) -- (253.37,1320.64) ;
%Straight Lines [id:da4154234783036628] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (227.1,1320.64) -- (253.37,1346.91) ;
%Straight Lines [id:da20871656050761245] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (279.63,1320.64) -- (305.9,1346.91) ;
%Straight Lines [id:da5555050803712623] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (253.37,1346.91) -- (279.63,1373.18) ;
%Straight Lines [id:da38149616511866] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (201.42,1346.32) -- (227.69,1372.59) ;
%Straight Lines [id:da6829326812144316] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (253.37,1320.64) -- (279.63,1346.91) ;
%Shape: Ellipse [id:dp7196513778290996] 
\draw   (224.67,1373.18) .. controls (224.67,1371.84) and (225.75,1370.75) .. (227.1,1370.75) .. controls (228.44,1370.75) and (229.53,1371.84) .. (229.53,1373.18) .. controls (229.53,1374.53) and (228.44,1375.61) .. (227.1,1375.61) .. controls (225.75,1375.61) and (224.67,1374.53) .. (224.67,1373.18) -- cycle ;
%Shape: Ellipse [id:dp46116810612879844] 
\draw   (277.2,1373.18) .. controls (277.2,1371.84) and (278.29,1370.75) .. (279.63,1370.75) .. controls (280.98,1370.75) and (282.06,1371.84) .. (282.06,1373.18) .. controls (282.06,1374.53) and (280.98,1375.61) .. (279.63,1375.61) .. controls (278.29,1375.61) and (277.2,1374.53) .. (277.2,1373.18) -- cycle ;
%Shape: Ellipse [id:dp9317240404299638] 
\draw   (303.47,1346.91) .. controls (303.47,1345.57) and (304.56,1344.48) .. (305.9,1344.48) .. controls (307.25,1344.48) and (308.33,1345.57) .. (308.33,1346.91) .. controls (308.33,1348.26) and (307.25,1349.34) .. (305.9,1349.34) .. controls (304.56,1349.34) and (303.47,1348.26) .. (303.47,1346.91) -- cycle ;
%Shape: Ellipse [id:dp5824393608657478] 
\draw   (277.2,1346.91) .. controls (277.2,1345.57) and (278.29,1344.48) .. (279.63,1344.48) .. controls (280.98,1344.48) and (282.06,1345.57) .. (282.06,1346.91) .. controls (282.06,1348.26) and (280.98,1349.34) .. (279.63,1349.34) .. controls (278.29,1349.34) and (277.2,1348.26) .. (277.2,1346.91) -- cycle ;
%Shape: Ellipse [id:dp39387646061830517] 
\draw   (277.2,1320.64) .. controls (277.2,1319.3) and (278.29,1318.21) .. (279.63,1318.21) .. controls (280.98,1318.21) and (282.06,1319.3) .. (282.06,1320.64) .. controls (282.06,1321.99) and (280.98,1323.07) .. (279.63,1323.07) .. controls (278.29,1323.07) and (277.2,1321.99) .. (277.2,1320.64) -- cycle ;
%Shape: Ellipse [id:dp292139491732181] 
\draw   (250.94,1320.64) .. controls (250.94,1319.3) and (252.02,1318.21) .. (253.37,1318.21) .. controls (254.71,1318.21) and (255.8,1319.3) .. (255.8,1320.64) .. controls (255.8,1321.99) and (254.71,1323.07) .. (253.37,1323.07) .. controls (252.02,1323.07) and (250.94,1321.99) .. (250.94,1320.64) -- cycle ;
%Shape: Ellipse [id:dp25805971608359124] 
\draw   (224.67,1320.64) .. controls (224.67,1319.3) and (225.75,1318.21) .. (227.1,1318.21) .. controls (228.44,1318.21) and (229.53,1319.3) .. (229.53,1320.64) .. controls (229.53,1321.99) and (228.44,1323.07) .. (227.1,1323.07) .. controls (225.75,1323.07) and (224.67,1321.99) .. (224.67,1320.64) -- cycle ;
%Shape: Ellipse [id:dp5408600310216903] 
\draw   (250.94,1346.91) .. controls (250.94,1345.57) and (252.02,1344.48) .. (253.37,1344.48) .. controls (254.71,1344.48) and (255.8,1345.57) .. (255.8,1346.91) .. controls (255.8,1348.26) and (254.71,1349.34) .. (253.37,1349.34) .. controls (252.02,1349.34) and (250.94,1348.26) .. (250.94,1346.91) -- cycle ;
%Shape: Ellipse [id:dp8468200867038996] 
\draw   (224.67,1346.91) .. controls (224.67,1345.57) and (225.75,1344.48) .. (227.1,1344.48) .. controls (228.44,1344.48) and (229.53,1345.57) .. (229.53,1346.91) .. controls (229.53,1348.26) and (228.44,1349.34) .. (227.1,1349.34) .. controls (225.75,1349.34) and (224.67,1348.26) .. (224.67,1346.91) -- cycle ;
%Shape: Ellipse [id:dp7280625925758745] 
\draw   (324.99,1421.77) .. controls (324.99,1420.43) and (326.07,1419.34) .. (327.42,1419.34) .. controls (328.76,1419.34) and (329.85,1420.43) .. (329.85,1421.77) .. controls (329.85,1423.11) and (328.76,1424.2) .. (327.42,1424.2) .. controls (326.07,1424.2) and (324.99,1423.11) .. (324.99,1421.77) -- cycle ;
%Straight Lines [id:da1270823265198705] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (326.83,1422.36) -- (353.1,1396.09) ;
%Straight Lines [id:da5925215219726172] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (353.1,1448.63) -- (379.37,1422.36) ;
%Straight Lines [id:da6136201911282686] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (379.37,1422.36) -- (405.63,1396.09) ;
%Straight Lines [id:da30820239439319463] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (405.63,1448.63) -- (431.9,1422.36) ;
%Straight Lines [id:da6981196641975125] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (353.1,1396.09) -- (379.37,1422.36) ;
%Straight Lines [id:da46343096350927426] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (405.63,1396.09) -- (431.9,1422.36) ;
%Straight Lines [id:da03612557578760389] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (379.37,1422.36) -- (405.63,1448.63) ;
%Straight Lines [id:da6861829926113934] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (327.42,1421.77) -- (353.69,1448.04) ;
%Straight Lines [id:da35798660269546123] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (405.63,1422.36) -- (431.9,1448.63) ;
%Shape: Ellipse [id:dp8147539802570254] 
\draw   (350.67,1448.63) .. controls (350.67,1447.29) and (351.75,1446.2) .. (353.1,1446.2) .. controls (354.44,1446.2) and (355.53,1447.29) .. (355.53,1448.63) .. controls (355.53,1449.97) and (354.44,1451.06) .. (353.1,1451.06) .. controls (351.75,1451.06) and (350.67,1449.97) .. (350.67,1448.63) -- cycle ;
%Shape: Ellipse [id:dp03895539737473985] 
\draw   (403.2,1448.63) .. controls (403.2,1447.29) and (404.29,1446.2) .. (405.63,1446.2) .. controls (406.98,1446.2) and (408.06,1447.29) .. (408.06,1448.63) .. controls (408.06,1449.97) and (406.98,1451.06) .. (405.63,1451.06) .. controls (404.29,1451.06) and (403.2,1449.97) .. (403.2,1448.63) -- cycle ;
%Shape: Ellipse [id:dp39444653166802357] 
\draw   (429.47,1422.36) .. controls (429.47,1421.02) and (430.56,1419.93) .. (431.9,1419.93) .. controls (433.25,1419.93) and (434.33,1421.02) .. (434.33,1422.36) .. controls (434.33,1423.7) and (433.25,1424.79) .. (431.9,1424.79) .. controls (430.56,1424.79) and (429.47,1423.7) .. (429.47,1422.36) -- cycle ;
%Shape: Ellipse [id:dp045907936836899976] 
\draw   (403.2,1422.36) .. controls (403.2,1421.02) and (404.29,1419.93) .. (405.63,1419.93) .. controls (406.98,1419.93) and (408.06,1421.02) .. (408.06,1422.36) .. controls (408.06,1423.7) and (406.98,1424.79) .. (405.63,1424.79) .. controls (404.29,1424.79) and (403.2,1423.7) .. (403.2,1422.36) -- cycle ;
%Shape: Ellipse [id:dp2564024207794332] 
\draw   (403.2,1396.09) .. controls (403.2,1394.75) and (404.29,1393.66) .. (405.63,1393.66) .. controls (406.98,1393.66) and (408.06,1394.75) .. (408.06,1396.09) .. controls (408.06,1397.43) and (406.98,1398.52) .. (405.63,1398.52) .. controls (404.29,1398.52) and (403.2,1397.43) .. (403.2,1396.09) -- cycle ;
%Shape: Ellipse [id:dp8264379714135076] 
\draw   (350.67,1396.09) .. controls (350.67,1394.75) and (351.75,1393.66) .. (353.1,1393.66) .. controls (354.44,1393.66) and (355.53,1394.75) .. (355.53,1396.09) .. controls (355.53,1397.43) and (354.44,1398.52) .. (353.1,1398.52) .. controls (351.75,1398.52) and (350.67,1397.43) .. (350.67,1396.09) -- cycle ;
%Shape: Ellipse [id:dp20359017390804923] 
\draw   (376.94,1422.36) .. controls (376.94,1421.02) and (378.02,1419.93) .. (379.37,1419.93) .. controls (380.71,1419.93) and (381.8,1421.02) .. (381.8,1422.36) .. controls (381.8,1423.7) and (380.71,1424.79) .. (379.37,1424.79) .. controls (378.02,1424.79) and (376.94,1423.7) .. (376.94,1422.36) -- cycle ;
%Shape: Ellipse [id:dp5279447515270627] 
\draw   (350.67,1422.36) .. controls (350.67,1421.02) and (351.75,1419.93) .. (353.1,1419.93) .. controls (354.44,1419.93) and (355.53,1421.02) .. (355.53,1422.36) .. controls (355.53,1423.7) and (354.44,1424.79) .. (353.1,1424.79) .. controls (351.75,1424.79) and (350.67,1423.7) .. (350.67,1422.36) -- cycle ;
%Shape: Ellipse [id:dp03356739795743946] 
\draw   (78.2,1345.65) .. controls (78.2,1344.31) and (79.29,1343.22) .. (80.63,1343.22) .. controls (81.97,1343.22) and (83.06,1344.31) .. (83.06,1345.65) .. controls (83.06,1346.99) and (81.97,1348.08) .. (80.63,1348.08) .. controls (79.29,1348.08) and (78.2,1346.99) .. (78.2,1345.65) -- cycle ;
%Straight Lines [id:da9373366038316675] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (80.04,1346.24) -- (106.31,1319.97) ;
%Straight Lines [id:da17952034569521647] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (106.31,1372.51) -- (132.58,1346.24) ;
%Straight Lines [id:da7728832915732734] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (132.58,1346.24) -- (158.85,1319.97) ;
%Straight Lines [id:da5504995241333048] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (158.85,1372.51) -- (185.12,1346.24) ;
%Straight Lines [id:da8195277155272549] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (80.63,1371.92) -- (106.9,1345.65) ;
%Straight Lines [id:da04552222004405215] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (106.31,1319.97) -- (132.58,1346.24) ;
%Straight Lines [id:da4775868511005432] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (158.85,1319.97) -- (185.12,1346.24) ;
%Straight Lines [id:da4830607363309719] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (132.58,1346.24) -- (158.85,1372.51) ;
%Straight Lines [id:da12815294159514867] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (80.63,1345.65) -- (106.9,1371.92) ;
%Shape: Ellipse [id:dp40273634768375255] 
\draw   (103.88,1372.51) .. controls (103.88,1371.17) and (104.97,1370.08) .. (106.31,1370.08) .. controls (107.65,1370.08) and (108.74,1371.17) .. (108.74,1372.51) .. controls (108.74,1373.85) and (107.65,1374.94) .. (106.31,1374.94) .. controls (104.97,1374.94) and (103.88,1373.85) .. (103.88,1372.51) -- cycle ;
%Shape: Ellipse [id:dp6622907450172447] 
\draw   (156.42,1372.51) .. controls (156.42,1371.17) and (157.51,1370.08) .. (158.85,1370.08) .. controls (160.19,1370.08) and (161.28,1371.17) .. (161.28,1372.51) .. controls (161.28,1373.85) and (160.19,1374.94) .. (158.85,1374.94) .. controls (157.51,1374.94) and (156.42,1373.85) .. (156.42,1372.51) -- cycle ;
%Shape: Ellipse [id:dp6038847637431862] 
\draw   (182.69,1346.24) .. controls (182.69,1344.9) and (183.78,1343.81) .. (185.12,1343.81) .. controls (186.46,1343.81) and (187.55,1344.9) .. (187.55,1346.24) .. controls (187.55,1347.58) and (186.46,1348.67) .. (185.12,1348.67) .. controls (183.78,1348.67) and (182.69,1347.58) .. (182.69,1346.24) -- cycle ;
%Shape: Ellipse [id:dp5026835080470764] 
\draw   (156.42,1346.24) .. controls (156.42,1344.9) and (157.51,1343.81) .. (158.85,1343.81) .. controls (160.19,1343.81) and (161.28,1344.9) .. (161.28,1346.24) .. controls (161.28,1347.58) and (160.19,1348.67) .. (158.85,1348.67) .. controls (157.51,1348.67) and (156.42,1347.58) .. (156.42,1346.24) -- cycle ;
%Shape: Ellipse [id:dp3441498021456032] 
\draw   (156.42,1319.97) .. controls (156.42,1318.63) and (157.51,1317.54) .. (158.85,1317.54) .. controls (160.19,1317.54) and (161.28,1318.63) .. (161.28,1319.97) .. controls (161.28,1321.31) and (160.19,1322.4) .. (158.85,1322.4) .. controls (157.51,1322.4) and (156.42,1321.31) .. (156.42,1319.97) -- cycle ;
%Shape: Ellipse [id:dp4647008794433273] 
\draw   (103.88,1319.97) .. controls (103.88,1318.63) and (104.97,1317.54) .. (106.31,1317.54) .. controls (107.65,1317.54) and (108.74,1318.63) .. (108.74,1319.97) .. controls (108.74,1321.31) and (107.65,1322.4) .. (106.31,1322.4) .. controls (104.97,1322.4) and (103.88,1321.31) .. (103.88,1319.97) -- cycle ;
%Shape: Ellipse [id:dp339995408117329] 
\draw   (130.15,1346.24) .. controls (130.15,1344.9) and (131.24,1343.81) .. (132.58,1343.81) .. controls (133.92,1343.81) and (135.01,1344.9) .. (135.01,1346.24) .. controls (135.01,1347.58) and (133.92,1348.67) .. (132.58,1348.67) .. controls (131.24,1348.67) and (130.15,1347.58) .. (130.15,1346.24) -- cycle ;
%Shape: Ellipse [id:dp391378552569032] 
\draw   (103.88,1346.24) .. controls (103.88,1344.9) and (104.97,1343.81) .. (106.31,1343.81) .. controls (107.65,1343.81) and (108.74,1344.9) .. (108.74,1346.24) .. controls (108.74,1347.58) and (107.65,1348.67) .. (106.31,1348.67) .. controls (104.97,1348.67) and (103.88,1347.58) .. (103.88,1346.24) -- cycle ;
%Shape: Ellipse [id:dp9772604328021224] 
\draw   (200.2,1421.09) .. controls (200.2,1419.75) and (201.29,1418.66) .. (202.63,1418.66) .. controls (203.97,1418.66) and (205.06,1419.75) .. (205.06,1421.09) .. controls (205.06,1422.44) and (203.97,1423.52) .. (202.63,1423.52) .. controls (201.29,1423.52) and (200.2,1422.44) .. (200.2,1421.09) -- cycle ;
%Straight Lines [id:da32009916351180157] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (202.04,1421.69) -- (228.31,1395.42) ;
%Straight Lines [id:da4388903833526454] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (228.31,1447.96) -- (254.58,1421.69) ;
%Straight Lines [id:da7448572386050347] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (254.58,1421.69) -- (280.85,1395.42) ;
%Straight Lines [id:da9279939795453604] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280.85,1447.96) -- (307.12,1421.69) ;
%Straight Lines [id:da9550612078247587] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (228.31,1395.42) -- (254.58,1421.69) ;
%Straight Lines [id:da35687024505663667] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280.85,1395.42) -- (307.12,1421.69) ;
%Straight Lines [id:da06540464731168827] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (254.58,1421.69) -- (280.85,1447.96) ;
%Straight Lines [id:da5234654228254215] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (202.63,1421.09) -- (228.9,1447.36) ;
%Shape: Ellipse [id:dp9419194180928666] 
\draw   (225.88,1447.96) .. controls (225.88,1446.61) and (226.97,1445.53) .. (228.31,1445.53) .. controls (229.65,1445.53) and (230.74,1446.61) .. (230.74,1447.96) .. controls (230.74,1449.3) and (229.65,1450.39) .. (228.31,1450.39) .. controls (226.97,1450.39) and (225.88,1449.3) .. (225.88,1447.96) -- cycle ;
%Shape: Ellipse [id:dp1604296881579459] 
\draw   (278.42,1447.96) .. controls (278.42,1446.61) and (279.51,1445.53) .. (280.85,1445.53) .. controls (282.19,1445.53) and (283.28,1446.61) .. (283.28,1447.96) .. controls (283.28,1449.3) and (282.19,1450.39) .. (280.85,1450.39) .. controls (279.51,1450.39) and (278.42,1449.3) .. (278.42,1447.96) -- cycle ;
%Shape: Ellipse [id:dp43019965910372604] 
\draw   (304.69,1421.69) .. controls (304.69,1420.34) and (305.78,1419.26) .. (307.12,1419.26) .. controls (308.46,1419.26) and (309.55,1420.34) .. (309.55,1421.69) .. controls (309.55,1423.03) and (308.46,1424.12) .. (307.12,1424.12) .. controls (305.78,1424.12) and (304.69,1423.03) .. (304.69,1421.69) -- cycle ;
%Shape: Ellipse [id:dp4158025891207888] 
\draw   (278.42,1421.69) .. controls (278.42,1420.34) and (279.51,1419.26) .. (280.85,1419.26) .. controls (282.19,1419.26) and (283.28,1420.34) .. (283.28,1421.69) .. controls (283.28,1423.03) and (282.19,1424.12) .. (280.85,1424.12) .. controls (279.51,1424.12) and (278.42,1423.03) .. (278.42,1421.69) -- cycle ;
%Shape: Ellipse [id:dp5925527141630792] 
\draw   (278.42,1395.42) .. controls (278.42,1394.07) and (279.51,1392.99) .. (280.85,1392.99) .. controls (282.19,1392.99) and (283.28,1394.07) .. (283.28,1395.42) .. controls (283.28,1396.76) and (282.19,1397.85) .. (280.85,1397.85) .. controls (279.51,1397.85) and (278.42,1396.76) .. (278.42,1395.42) -- cycle ;
%Shape: Ellipse [id:dp9475993767894617] 
\draw   (225.88,1395.42) .. controls (225.88,1394.07) and (226.97,1392.99) .. (228.31,1392.99) .. controls (229.65,1392.99) and (230.74,1394.07) .. (230.74,1395.42) .. controls (230.74,1396.76) and (229.65,1397.85) .. (228.31,1397.85) .. controls (226.97,1397.85) and (225.88,1396.76) .. (225.88,1395.42) -- cycle ;
%Shape: Ellipse [id:dp5734012490829731] 
\draw   (252.15,1421.69) .. controls (252.15,1420.34) and (253.24,1419.26) .. (254.58,1419.26) .. controls (255.92,1419.26) and (257.01,1420.34) .. (257.01,1421.69) .. controls (257.01,1423.03) and (255.92,1424.12) .. (254.58,1424.12) .. controls (253.24,1424.12) and (252.15,1423.03) .. (252.15,1421.69) -- cycle ;
%Shape: Ellipse [id:dp8455544586340488] 
\draw   (225.88,1421.69) .. controls (225.88,1420.34) and (226.97,1419.26) .. (228.31,1419.26) .. controls (229.65,1419.26) and (230.74,1420.34) .. (230.74,1421.69) .. controls (230.74,1423.03) and (229.65,1424.12) .. (228.31,1424.12) .. controls (226.97,1424.12) and (225.88,1423.03) .. (225.88,1421.69) -- cycle ;
%Shape: Ellipse [id:dp3277210743622606] 
\draw   (441.76,1347.62) .. controls (441.76,1346.27) and (442.84,1345.19) .. (444.19,1345.19) .. controls (445.53,1345.19) and (446.62,1346.27) .. (446.62,1347.62) .. controls (446.62,1348.96) and (445.53,1350.05) .. (444.19,1350.05) .. controls (442.84,1350.05) and (441.76,1348.96) .. (441.76,1347.62) -- cycle ;
%Straight Lines [id:da42839268046032164] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (443.6,1348.21) -- (469.86,1321.94) ;
%Straight Lines [id:da858442881066707] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (469.86,1374.48) -- (496.13,1348.21) ;
%Straight Lines [id:da15954823677201035] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (496.13,1348.21) -- (522.4,1321.94) ;
%Straight Lines [id:da957091474830297] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (522.4,1374.48) -- (548.67,1348.21) ;
%Straight Lines [id:da4163373825172275] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (469.86,1321.94) -- (496.13,1348.21) ;
%Straight Lines [id:da7859212051499335] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (522.4,1321.94) -- (548.67,1348.21) ;
%Straight Lines [id:da8295001884671125] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (496.13,1348.21) -- (522.4,1374.48) ;
%Straight Lines [id:da7462363449515949] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (444.19,1347.62) -- (470.46,1373.89) ;
%Shape: Ellipse [id:dp8383882290123436] 
\draw   (467.43,1374.48) .. controls (467.43,1373.13) and (468.52,1372.05) .. (469.86,1372.05) .. controls (471.21,1372.05) and (472.29,1373.13) .. (472.29,1374.48) .. controls (472.29,1375.82) and (471.21,1376.91) .. (469.86,1376.91) .. controls (468.52,1376.91) and (467.43,1375.82) .. (467.43,1374.48) -- cycle ;
%Shape: Ellipse [id:dp5109841096352964] 
\draw   (519.97,1374.48) .. controls (519.97,1373.13) and (521.06,1372.05) .. (522.4,1372.05) .. controls (523.75,1372.05) and (524.83,1373.13) .. (524.83,1374.48) .. controls (524.83,1375.82) and (523.75,1376.91) .. (522.4,1376.91) .. controls (521.06,1376.91) and (519.97,1375.82) .. (519.97,1374.48) -- cycle ;
%Shape: Ellipse [id:dp1798522183766359] 
\draw   (546.24,1348.21) .. controls (546.24,1346.86) and (547.33,1345.78) .. (548.67,1345.78) .. controls (550.02,1345.78) and (551.1,1346.86) .. (551.1,1348.21) .. controls (551.1,1349.55) and (550.02,1350.64) .. (548.67,1350.64) .. controls (547.33,1350.64) and (546.24,1349.55) .. (546.24,1348.21) -- cycle ;
%Shape: Ellipse [id:dp4682449426452229] 
\draw   (519.97,1348.21) .. controls (519.97,1346.86) and (521.06,1345.78) .. (522.4,1345.78) .. controls (523.75,1345.78) and (524.83,1346.86) .. (524.83,1348.21) .. controls (524.83,1349.55) and (523.75,1350.64) .. (522.4,1350.64) .. controls (521.06,1350.64) and (519.97,1349.55) .. (519.97,1348.21) -- cycle ;
%Shape: Ellipse [id:dp5410234639400128] 
\draw   (519.97,1321.94) .. controls (519.97,1320.59) and (521.06,1319.51) .. (522.4,1319.51) .. controls (523.75,1319.51) and (524.83,1320.59) .. (524.83,1321.94) .. controls (524.83,1323.28) and (523.75,1324.37) .. (522.4,1324.37) .. controls (521.06,1324.37) and (519.97,1323.28) .. (519.97,1321.94) -- cycle ;
%Shape: Ellipse [id:dp2981327553185972] 
\draw   (467.43,1321.94) .. controls (467.43,1320.59) and (468.52,1319.51) .. (469.86,1319.51) .. controls (471.21,1319.51) and (472.29,1320.59) .. (472.29,1321.94) .. controls (472.29,1323.28) and (471.21,1324.37) .. (469.86,1324.37) .. controls (468.52,1324.37) and (467.43,1323.28) .. (467.43,1321.94) -- cycle ;
%Shape: Ellipse [id:dp48623933416645415] 
\draw   (493.7,1348.21) .. controls (493.7,1346.86) and (494.79,1345.78) .. (496.13,1345.78) .. controls (497.48,1345.78) and (498.56,1346.86) .. (498.56,1348.21) .. controls (498.56,1349.55) and (497.48,1350.64) .. (496.13,1350.64) .. controls (494.79,1350.64) and (493.7,1349.55) .. (493.7,1348.21) -- cycle ;
%Shape: Ellipse [id:dp6137956700032317] 
\draw   (467.43,1348.21) .. controls (467.43,1346.86) and (468.52,1345.78) .. (469.86,1345.78) .. controls (471.21,1345.78) and (472.29,1346.86) .. (472.29,1348.21) .. controls (472.29,1349.55) and (471.21,1350.64) .. (469.86,1350.64) .. controls (468.52,1350.64) and (467.43,1349.55) .. (467.43,1348.21) -- cycle ;
%Shape: Ellipse [id:dp04836117987469013] 
\draw   (77.76,1420.06) .. controls (77.76,1418.72) and (78.84,1417.63) .. (80.19,1417.63) .. controls (81.53,1417.63) and (82.62,1418.72) .. (82.62,1420.06) .. controls (82.62,1421.4) and (81.53,1422.49) .. (80.19,1422.49) .. controls (78.84,1422.49) and (77.76,1421.4) .. (77.76,1420.06) -- cycle ;
%Straight Lines [id:da6620878041680375] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (79.6,1420.65) -- (105.86,1394.38) ;
%Straight Lines [id:da8183455787155144] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (105.86,1446.92) -- (132.13,1420.65) ;
%Straight Lines [id:da48889189403020616] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (132.13,1420.65) -- (158.4,1394.38) ;
%Straight Lines [id:da4404105469715075] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (158.4,1446.92) -- (184.67,1420.65) ;
%Straight Lines [id:da6296796237571088] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (105.86,1394.38) -- (132.13,1420.65) ;
%Straight Lines [id:da6855957634794242] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (158.4,1394.38) -- (184.67,1420.65) ;
%Straight Lines [id:da6509399375804018] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (132.13,1420.65) -- (158.4,1446.92) ;
%Straight Lines [id:da9825619504095238] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (80.19,1420.06) -- (106.46,1446.33) ;
%Shape: Ellipse [id:dp4827951265595738] 
\draw   (103.43,1446.92) .. controls (103.43,1445.58) and (104.52,1444.49) .. (105.86,1444.49) .. controls (107.21,1444.49) and (108.29,1445.58) .. (108.29,1446.92) .. controls (108.29,1448.27) and (107.21,1449.35) .. (105.86,1449.35) .. controls (104.52,1449.35) and (103.43,1448.27) .. (103.43,1446.92) -- cycle ;
%Shape: Ellipse [id:dp5559910712871016] 
\draw   (155.97,1446.92) .. controls (155.97,1445.58) and (157.06,1444.49) .. (158.4,1444.49) .. controls (159.75,1444.49) and (160.83,1445.58) .. (160.83,1446.92) .. controls (160.83,1448.27) and (159.75,1449.35) .. (158.4,1449.35) .. controls (157.06,1449.35) and (155.97,1448.27) .. (155.97,1446.92) -- cycle ;
%Shape: Ellipse [id:dp00928262170956462] 
\draw   (182.24,1420.65) .. controls (182.24,1419.31) and (183.33,1418.22) .. (184.67,1418.22) .. controls (186.02,1418.22) and (187.1,1419.31) .. (187.1,1420.65) .. controls (187.1,1422) and (186.02,1423.08) .. (184.67,1423.08) .. controls (183.33,1423.08) and (182.24,1422) .. (182.24,1420.65) -- cycle ;
%Shape: Ellipse [id:dp3168648422592367] 
\draw   (155.97,1420.65) .. controls (155.97,1419.31) and (157.06,1418.22) .. (158.4,1418.22) .. controls (159.75,1418.22) and (160.83,1419.31) .. (160.83,1420.65) .. controls (160.83,1422) and (159.75,1423.08) .. (158.4,1423.08) .. controls (157.06,1423.08) and (155.97,1422) .. (155.97,1420.65) -- cycle ;
%Shape: Ellipse [id:dp43335160910545256] 
\draw   (155.97,1394.38) .. controls (155.97,1393.04) and (157.06,1391.95) .. (158.4,1391.95) .. controls (159.75,1391.95) and (160.83,1393.04) .. (160.83,1394.38) .. controls (160.83,1395.73) and (159.75,1396.81) .. (158.4,1396.81) .. controls (157.06,1396.81) and (155.97,1395.73) .. (155.97,1394.38) -- cycle ;
%Shape: Ellipse [id:dp06955135805798496] 
\draw   (103.43,1394.38) .. controls (103.43,1393.04) and (104.52,1391.95) .. (105.86,1391.95) .. controls (107.21,1391.95) and (108.29,1393.04) .. (108.29,1394.38) .. controls (108.29,1395.73) and (107.21,1396.81) .. (105.86,1396.81) .. controls (104.52,1396.81) and (103.43,1395.73) .. (103.43,1394.38) -- cycle ;
%Shape: Ellipse [id:dp6457435879701112] 
\draw   (129.7,1420.65) .. controls (129.7,1419.31) and (130.79,1418.22) .. (132.13,1418.22) .. controls (133.48,1418.22) and (134.56,1419.31) .. (134.56,1420.65) .. controls (134.56,1422) and (133.48,1423.08) .. (132.13,1423.08) .. controls (130.79,1423.08) and (129.7,1422) .. (129.7,1420.65) -- cycle ;
%Shape: Ellipse [id:dp7885929716250369] 
\draw   (103.43,1420.65) .. controls (103.43,1419.31) and (104.52,1418.22) .. (105.86,1418.22) .. controls (107.21,1418.22) and (108.29,1419.31) .. (108.29,1420.65) .. controls (108.29,1422) and (107.21,1423.08) .. (105.86,1423.08) .. controls (104.52,1423.08) and (103.43,1422) .. (103.43,1420.65) -- cycle ;
%Shape: Ellipse [id:dp6049705753501772] 
\draw   (206.58,1242.22) .. controls (206.58,1239.54) and (208.75,1237.38) .. (211.42,1237.38) .. controls (214.1,1237.38) and (216.27,1239.54) .. (216.27,1242.22) .. controls (216.27,1244.9) and (214.1,1247.07) .. (211.42,1247.07) .. controls (208.75,1247.07) and (206.58,1244.9) .. (206.58,1242.22) -- cycle ;
%Straight Lines [id:da7984882880953499] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (210.24,1243.4) -- (262.63,1191.02) ;
%Straight Lines [id:da3813336242905394] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (262.63,1295.78) -- (315.01,1243.4) ;
%Straight Lines [id:da8838995432128519] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (315.01,1243.4) -- (367.39,1191.02) ;
%Straight Lines [id:da0023523841814191426] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (367.39,1295.78) -- (419.77,1243.4) ;
%Straight Lines [id:da33507034419885195] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (262.63,1191.02) -- (315.01,1243.4) ;
%Straight Lines [id:da6271986191664236] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (367.39,1191.02) -- (419.77,1243.4) ;
%Straight Lines [id:da5687884982182455] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (315.01,1243.4) -- (367.39,1295.78) ;
%Straight Lines [id:da4442095556763703] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (211.42,1242.22) -- (263.8,1294.6) ;
%Shape: Circle [id:dp6467045773641302] 
\draw   (257.78,1295.78) .. controls (257.78,1293.1) and (259.95,1290.94) .. (262.63,1290.94) .. controls (265.3,1290.94) and (267.47,1293.1) .. (267.47,1295.78) .. controls (267.47,1298.46) and (265.3,1300.63) .. (262.63,1300.63) .. controls (259.95,1300.63) and (257.78,1298.46) .. (257.78,1295.78) -- cycle ;
%Shape: Ellipse [id:dp12771295889284096] 
\draw   (362.54,1295.78) .. controls (362.54,1293.1) and (364.71,1290.94) .. (367.39,1290.94) .. controls (370.06,1290.94) and (372.23,1293.1) .. (372.23,1295.78) .. controls (372.23,1298.46) and (370.06,1300.63) .. (367.39,1300.63) .. controls (364.71,1300.63) and (362.54,1298.46) .. (362.54,1295.78) -- cycle ;
%Shape: Ellipse [id:dp5732359328414776] 
\draw   (414.92,1243.4) .. controls (414.92,1240.72) and (417.09,1238.55) .. (419.77,1238.55) .. controls (422.45,1238.55) and (424.62,1240.72) .. (424.62,1243.4) .. controls (424.62,1246.08) and (422.45,1248.24) .. (419.77,1248.24) .. controls (417.09,1248.24) and (414.92,1246.08) .. (414.92,1243.4) -- cycle ;
%Shape: Ellipse [id:dp3659397415294432] 
\draw   (362.54,1243.4) .. controls (362.54,1240.72) and (364.71,1238.55) .. (367.39,1238.55) .. controls (370.06,1238.55) and (372.23,1240.72) .. (372.23,1243.4) .. controls (372.23,1246.08) and (370.06,1248.24) .. (367.39,1248.24) .. controls (364.71,1248.24) and (362.54,1246.08) .. (362.54,1243.4) -- cycle ;
%Shape: Ellipse [id:dp8187914942688934] 
\draw   (362.54,1191.02) .. controls (362.54,1188.34) and (364.71,1186.17) .. (367.39,1186.17) .. controls (370.06,1186.17) and (372.23,1188.34) .. (372.23,1191.02) .. controls (372.23,1193.69) and (370.06,1195.86) .. (367.39,1195.86) .. controls (364.71,1195.86) and (362.54,1193.69) .. (362.54,1191.02) -- cycle ;
%Shape: Ellipse [id:dp9359196485721767] 
\draw   (257.78,1191.02) .. controls (257.78,1188.34) and (259.95,1186.17) .. (262.63,1186.17) .. controls (265.3,1186.17) and (267.47,1188.34) .. (267.47,1191.02) .. controls (267.47,1193.69) and (265.3,1195.86) .. (262.63,1195.86) .. controls (259.95,1195.86) and (257.78,1193.69) .. (257.78,1191.02) -- cycle ;
%Shape: Ellipse [id:dp30759573030646514] 
\draw   (310.16,1243.4) .. controls (310.16,1240.72) and (312.33,1238.55) .. (315.01,1238.55) .. controls (317.68,1238.55) and (319.85,1240.72) .. (319.85,1243.4) .. controls (319.85,1246.08) and (317.68,1248.24) .. (315.01,1248.24) .. controls (312.33,1248.24) and (310.16,1246.08) .. (310.16,1243.4) -- cycle ;
%Shape: Ellipse [id:dp3177042864837134] 
\draw   (257.78,1243.4) .. controls (257.78,1240.72) and (259.95,1238.55) .. (262.63,1238.55) .. controls (265.3,1238.55) and (267.47,1240.72) .. (267.47,1243.4) .. controls (267.47,1246.08) and (265.3,1248.24) .. (262.63,1248.24) .. controls (259.95,1248.24) and (257.78,1246.08) .. (257.78,1243.4) -- cycle ;
%Shape: Ellipse [id:dp5470024306744024] 
\draw   (310.16,1295.78) .. controls (310.16,1293.1) and (312.33,1290.94) .. (315.01,1290.94) .. controls (317.68,1290.94) and (319.85,1293.1) .. (319.85,1295.78) .. controls (319.85,1298.46) and (317.68,1300.63) .. (315.01,1300.63) .. controls (312.33,1300.63) and (310.16,1298.46) .. (310.16,1295.78) -- cycle ;
%Straight Lines [id:da8888819322733225] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (315.01,1295.78) -- (262.63,1243.4) ;
%Straight Lines [id:da29720989941528453] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (315.01,1295.78) -- (367.39,1243.4) ;
%Straight Lines [id:da9069769122622839] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (132.58,1372.51) -- (158.85,1346.24) ;
%Straight Lines [id:da147538404891443] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (106.31,1346.24) -- (132.58,1372.51) ;
%Shape: Ellipse [id:dp803107273842827] 
\draw   (130.15,1372.51) .. controls (130.15,1371.17) and (131.24,1370.08) .. (132.58,1370.08) .. controls (133.92,1370.08) and (135.01,1371.17) .. (135.01,1372.51) .. controls (135.01,1373.85) and (133.92,1374.94) .. (132.58,1374.94) .. controls (131.24,1374.94) and (130.15,1373.85) .. (130.15,1372.51) -- cycle ;
%Straight Lines [id:da49642533068379724] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (253.37,1373.18) -- (279.63,1346.91) ;
%Straight Lines [id:da6131866253828688] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (496.13,1374.48) -- (522.4,1348.21) ;
%Straight Lines [id:da622495636670918] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (132.13,1446.92) -- (158.4,1420.65) ;
%Straight Lines [id:da9770041455002858] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (379.37,1448.63) -- (405.63,1422.36) ;
%Straight Lines [id:da7582174124938144] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (227.1,1346.91) -- (253.37,1373.18) ;
%Straight Lines [id:da2703674083721851] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (469.86,1348.21) -- (496.13,1374.48) ;
%Straight Lines [id:da8861695482683984] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (105.86,1420.65) -- (132.13,1446.92) ;
%Straight Lines [id:da32145437045045366] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (353.1,1422.36) -- (379.37,1448.63) ;
%Straight Lines [id:da39770349538745287] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (228.31,1421.69) -- (254.58,1447.96) ;
%Shape: Ellipse [id:dp2526333421895238] 
\draw   (250.94,1373.18) .. controls (250.94,1371.84) and (252.02,1370.75) .. (253.37,1370.75) .. controls (254.71,1370.75) and (255.8,1371.84) .. (255.8,1373.18) .. controls (255.8,1374.53) and (254.71,1375.61) .. (253.37,1375.61) .. controls (252.02,1375.61) and (250.94,1374.53) .. (250.94,1373.18) -- cycle ;
%Shape: Ellipse [id:dp7147998092670447] 
\draw   (493.7,1374.48) .. controls (493.7,1373.13) and (494.79,1372.05) .. (496.13,1372.05) .. controls (497.48,1372.05) and (498.56,1373.13) .. (498.56,1374.48) .. controls (498.56,1375.82) and (497.48,1376.91) .. (496.13,1376.91) .. controls (494.79,1376.91) and (493.7,1375.82) .. (493.7,1374.48) -- cycle ;
%Shape: Ellipse [id:dp9523063793703667] 
\draw   (129.7,1446.92) .. controls (129.7,1445.58) and (130.79,1444.49) .. (132.13,1444.49) .. controls (133.48,1444.49) and (134.56,1445.58) .. (134.56,1446.92) .. controls (134.56,1448.27) and (133.48,1449.35) .. (132.13,1449.35) .. controls (130.79,1449.35) and (129.7,1448.27) .. (129.7,1446.92) -- cycle ;
%Shape: Ellipse [id:dp9144024280825506] 
\draw   (376.94,1448.63) .. controls (376.94,1447.29) and (378.02,1446.2) .. (379.37,1446.2) .. controls (380.71,1446.2) and (381.8,1447.29) .. (381.8,1448.63) .. controls (381.8,1449.97) and (380.71,1451.06) .. (379.37,1451.06) .. controls (378.02,1451.06) and (376.94,1449.97) .. (376.94,1448.63) -- cycle ;
%Shape: Ellipse [id:dp8631178641932156] 
\draw   (252.15,1447.96) .. controls (252.15,1446.61) and (253.24,1445.53) .. (254.58,1445.53) .. controls (255.92,1445.53) and (257.01,1446.61) .. (257.01,1447.96) .. controls (257.01,1449.3) and (255.92,1450.39) .. (254.58,1450.39) .. controls (253.24,1450.39) and (252.15,1449.3) .. (252.15,1447.96) -- cycle ;
%Straight Lines [id:da24613568875035075] 
\draw [line width=1.5]    (80.63,1371.92) -- (80.04,1346.24) ;
%Straight Lines [id:da35276198675767656] 
\draw [line width=1.5]    (80.04,1346.24) -- (106.31,1321.18) ;
%Straight Lines [id:da49763439295126755] 
\draw [line width=1.5]    (201.42,1371.99) -- (227.69,1346.93) ;
%Straight Lines [id:da9444378767111485] 
\draw [line width=1.5]    (253.37,1345.7) -- (279.63,1320.64) ;
%Straight Lines [id:da3436363815520811] 
\draw [line width=1.5]    (201.42,1371.99) -- (253.37,1345.7) ;
%Straight Lines [id:da22114958783410232] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (210.24,1295.78) -- (262.63,1243.4) ;
%Straight Lines [id:da21807987391835715] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (419.77,1295.78) -- (367.39,1243.4) ;
%Shape: Ellipse [id:dp7754030477597303] 
\draw   (414.92,1295.78) .. controls (414.92,1293.1) and (417.09,1290.94) .. (419.77,1290.94) .. controls (422.45,1290.94) and (424.62,1293.1) .. (424.62,1295.78) .. controls (424.62,1298.46) and (422.45,1300.63) .. (419.77,1300.63) .. controls (417.09,1300.63) and (414.92,1298.46) .. (414.92,1295.78) -- cycle ;
%Shape: Ellipse [id:dp975769086931284] 
\draw   (205.4,1295.78) .. controls (205.4,1293.1) and (207.57,1290.94) .. (210.24,1290.94) .. controls (212.92,1290.94) and (215.09,1293.1) .. (215.09,1295.78) .. controls (215.09,1298.46) and (212.92,1300.63) .. (210.24,1300.63) .. controls (207.57,1300.63) and (205.4,1298.46) .. (205.4,1295.78) -- cycle ;
%Shape: Ellipse [id:dp2790494455515101] 
\draw   (320.65,1347.06) .. controls (320.65,1345.72) and (321.74,1344.63) .. (323.08,1344.63) .. controls (324.42,1344.63) and (325.51,1345.72) .. (325.51,1347.06) .. controls (325.51,1348.4) and (324.42,1349.49) .. (323.08,1349.49) .. controls (321.74,1349.49) and (320.65,1348.4) .. (320.65,1347.06) -- cycle ;
%Straight Lines [id:da9173786430808534] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (322.49,1347.65) -- (348.76,1321.38) ;
%Straight Lines [id:da5494106760514655] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (348.76,1373.92) -- (375.03,1347.65) ;
%Straight Lines [id:da1138938075140381] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (375.03,1347.65) -- (401.3,1321.38) ;
%Straight Lines [id:da586220773783088] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (401.3,1373.92) -- (427.57,1347.65) ;
%Straight Lines [id:da9609212964484846] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (348.76,1321.38) -- (375.03,1347.65) ;
%Straight Lines [id:da6333234119410266] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (401.3,1321.38) -- (427.57,1347.65) ;
%Straight Lines [id:da3737821205038372] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (375.03,1347.65) -- (401.3,1373.92) ;
%Straight Lines [id:da23765168201761966] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (323.08,1347.06) -- (349.35,1373.33) ;
%Straight Lines [id:da5268584308242745] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (348.76,1347.65) -- (375.03,1373.92) ;
%Shape: Ellipse [id:dp4823981800096545] 
\draw   (346.33,1373.92) .. controls (346.33,1372.58) and (347.42,1371.49) .. (348.76,1371.49) .. controls (350.1,1371.49) and (351.19,1372.58) .. (351.19,1373.92) .. controls (351.19,1375.27) and (350.1,1376.35) .. (348.76,1376.35) .. controls (347.42,1376.35) and (346.33,1375.27) .. (346.33,1373.92) -- cycle ;
%Shape: Ellipse [id:dp6717764616451671] 
\draw   (398.87,1373.92) .. controls (398.87,1372.58) and (399.96,1371.49) .. (401.3,1371.49) .. controls (402.64,1371.49) and (403.73,1372.58) .. (403.73,1373.92) .. controls (403.73,1375.27) and (402.64,1376.35) .. (401.3,1376.35) .. controls (399.96,1376.35) and (398.87,1375.27) .. (398.87,1373.92) -- cycle ;
%Shape: Ellipse [id:dp45526892156705334] 
\draw   (425.14,1347.65) .. controls (425.14,1346.31) and (426.23,1345.22) .. (427.57,1345.22) .. controls (428.91,1345.22) and (430,1346.31) .. (430,1347.65) .. controls (430,1349) and (428.91,1350.08) .. (427.57,1350.08) .. controls (426.23,1350.08) and (425.14,1349) .. (425.14,1347.65) -- cycle ;
%Shape: Ellipse [id:dp21497737146914941] 
\draw   (398.87,1347.65) .. controls (398.87,1346.31) and (399.96,1345.22) .. (401.3,1345.22) .. controls (402.64,1345.22) and (403.73,1346.31) .. (403.73,1347.65) .. controls (403.73,1349) and (402.64,1350.08) .. (401.3,1350.08) .. controls (399.96,1350.08) and (398.87,1349) .. (398.87,1347.65) -- cycle ;
%Shape: Ellipse [id:dp06708940730889423] 
\draw   (398.87,1321.38) .. controls (398.87,1320.04) and (399.96,1318.95) .. (401.3,1318.95) .. controls (402.64,1318.95) and (403.73,1320.04) .. (403.73,1321.38) .. controls (403.73,1322.73) and (402.64,1323.81) .. (401.3,1323.81) .. controls (399.96,1323.81) and (398.87,1322.73) .. (398.87,1321.38) -- cycle ;
%Shape: Ellipse [id:dp7037642913363503] 
\draw   (346.33,1321.38) .. controls (346.33,1320.04) and (347.42,1318.95) .. (348.76,1318.95) .. controls (350.1,1318.95) and (351.19,1320.04) .. (351.19,1321.38) .. controls (351.19,1322.73) and (350.1,1323.81) .. (348.76,1323.81) .. controls (347.42,1323.81) and (346.33,1322.73) .. (346.33,1321.38) -- cycle ;
%Shape: Ellipse [id:dp39965329489926704] 
\draw   (372.6,1347.65) .. controls (372.6,1346.31) and (373.69,1345.22) .. (375.03,1345.22) .. controls (376.37,1345.22) and (377.46,1346.31) .. (377.46,1347.65) .. controls (377.46,1349) and (376.37,1350.08) .. (375.03,1350.08) .. controls (373.69,1350.08) and (372.6,1349) .. (372.6,1347.65) -- cycle ;
%Shape: Ellipse [id:dp9652892542109678] 
\draw   (346.33,1347.65) .. controls (346.33,1346.31) and (347.42,1345.22) .. (348.76,1345.22) .. controls (350.1,1345.22) and (351.19,1346.31) .. (351.19,1347.65) .. controls (351.19,1349) and (350.1,1350.08) .. (348.76,1350.08) .. controls (347.42,1350.08) and (346.33,1349) .. (346.33,1347.65) -- cycle ;
%Straight Lines [id:da13383309134407428] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (200.83,1373.18) -- (227.1,1346.91) ;
%Straight Lines [id:da3908542873670072] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (443.6,1374.48) -- (469.86,1348.21) ;
%Straight Lines [id:da41163531696830546] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (322.49,1373.92) -- (348.76,1347.65) ;
%Straight Lines [id:da8573066245087672] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (80.19,1446.33) -- (106.46,1420.06) ;
%Straight Lines [id:da19319522350402563] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (326.83,1448.63) -- (353.1,1422.36) ;
%Straight Lines [id:da48118087431747925] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (202.63,1447.36) -- (228.9,1421.09) ;
%Straight Lines [id:da299563745793352] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (158.4,1420.65) -- (184.67,1446.92) ;
%Straight Lines [id:da28407128876379106] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (522.4,1348.21) -- (548.67,1374.48) ;
%Straight Lines [id:da46798411704464693] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280.85,1421.69) -- (307.12,1447.96) ;
%Straight Lines [id:da3756236161335186] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (254.58,1447.96) -- (280.85,1421.69) ;
%Straight Lines [id:da35545830029503644] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (158.85,1346.24) -- (185.12,1372.51) ;
%Straight Lines [id:da7430938092643801] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (279.63,1346.91) -- (305.9,1373.18) ;
%Straight Lines [id:da782293659080033] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (401.3,1347.65) -- (427.57,1373.92) ;
%Straight Lines [id:da15124483678449174] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (375.03,1373.92) -- (401.3,1347.65) ;
%Straight Lines [id:da5984281629955006] 
\draw [line width=1.5]    (106.9,1345.65) -- (106.31,1319.97) ;
%Straight Lines [id:da12789599636061455] 
\draw [line width=1.5]    (80.63,1370.7) -- (106.9,1345.65) ;
%Straight Lines [id:da7718650175079148] 
\draw [line width=1.5]    (227.1,1346.91) -- (279.04,1320.63) ;
%Shape: Ellipse [id:dp6588917745117496] 
\draw   (78.2,1371.92) .. controls (78.2,1370.58) and (79.29,1369.49) .. (80.63,1369.49) .. controls (81.97,1369.49) and (83.06,1370.58) .. (83.06,1371.92) .. controls (83.06,1373.26) and (81.97,1374.35) .. (80.63,1374.35) .. controls (79.29,1374.35) and (78.2,1373.26) .. (78.2,1371.92) -- cycle ;
%Shape: Ellipse [id:dp8254702637215025] 
\draw   (182.69,1372.51) .. controls (182.69,1371.17) and (183.78,1370.08) .. (185.12,1370.08) .. controls (186.46,1370.08) and (187.55,1371.17) .. (187.55,1372.51) .. controls (187.55,1373.85) and (186.46,1374.94) .. (185.12,1374.94) .. controls (183.78,1374.94) and (182.69,1373.85) .. (182.69,1372.51) -- cycle ;
%Shape: Ellipse [id:dp2810709666840435] 
\draw   (198.4,1373.18) .. controls (198.4,1371.84) and (199.48,1370.75) .. (200.83,1370.75) .. controls (202.17,1370.75) and (203.26,1371.84) .. (203.26,1373.18) .. controls (203.26,1374.53) and (202.17,1375.61) .. (200.83,1375.61) .. controls (199.48,1375.61) and (198.4,1374.53) .. (198.4,1373.18) -- cycle ;
%Shape: Ellipse [id:dp869979201464814] 
\draw   (303.47,1373.18) .. controls (303.47,1371.84) and (304.56,1370.75) .. (305.9,1370.75) .. controls (307.25,1370.75) and (308.33,1371.84) .. (308.33,1373.18) .. controls (308.33,1374.53) and (307.25,1375.61) .. (305.9,1375.61) .. controls (304.56,1375.61) and (303.47,1374.53) .. (303.47,1373.18) -- cycle ;
%Shape: Ellipse [id:dp6874689147272642] 
\draw   (441.17,1374.48) .. controls (441.17,1373.13) and (442.25,1372.05) .. (443.6,1372.05) .. controls (444.94,1372.05) and (446.03,1373.13) .. (446.03,1374.48) .. controls (446.03,1375.82) and (444.94,1376.91) .. (443.6,1376.91) .. controls (442.25,1376.91) and (441.17,1375.82) .. (441.17,1374.48) -- cycle ;
%Shape: Ellipse [id:dp33234771391677664] 
\draw   (546.24,1374.48) .. controls (546.24,1373.13) and (547.33,1372.05) .. (548.67,1372.05) .. controls (550.02,1372.05) and (551.1,1373.13) .. (551.1,1374.48) .. controls (551.1,1375.82) and (550.02,1376.91) .. (548.67,1376.91) .. controls (547.33,1376.91) and (546.24,1375.82) .. (546.24,1374.48) -- cycle ;
%Shape: Ellipse [id:dp3565586082097] 
\draw   (320.06,1373.92) .. controls (320.06,1372.58) and (321.15,1371.49) .. (322.49,1371.49) .. controls (323.83,1371.49) and (324.92,1372.58) .. (324.92,1373.92) .. controls (324.92,1375.27) and (323.83,1376.35) .. (322.49,1376.35) .. controls (321.15,1376.35) and (320.06,1375.27) .. (320.06,1373.92) -- cycle ;
%Shape: Ellipse [id:dp33824295124324877] 
\draw   (425.14,1373.92) .. controls (425.14,1372.58) and (426.23,1371.49) .. (427.57,1371.49) .. controls (428.91,1371.49) and (430,1372.58) .. (430,1373.92) .. controls (430,1375.27) and (428.91,1376.35) .. (427.57,1376.35) .. controls (426.23,1376.35) and (425.14,1375.27) .. (425.14,1373.92) -- cycle ;
%Shape: Ellipse [id:dp37172656636135537] 
\draw   (372.6,1373.92) .. controls (372.6,1372.58) and (373.69,1371.49) .. (375.03,1371.49) .. controls (376.37,1371.49) and (377.46,1372.58) .. (377.46,1373.92) .. controls (377.46,1375.27) and (376.37,1376.35) .. (375.03,1376.35) .. controls (373.69,1376.35) and (372.6,1375.27) .. (372.6,1373.92) -- cycle ;
%Shape: Ellipse [id:dp5605090355015281] 
\draw   (182.24,1446.92) .. controls (182.24,1445.58) and (183.33,1444.49) .. (184.67,1444.49) .. controls (186.02,1444.49) and (187.1,1445.58) .. (187.1,1446.92) .. controls (187.1,1448.27) and (186.02,1449.35) .. (184.67,1449.35) .. controls (183.33,1449.35) and (182.24,1448.27) .. (182.24,1446.92) -- cycle ;
%Shape: Ellipse [id:dp7572327267839106] 
\draw   (77.76,1446.33) .. controls (77.76,1444.99) and (78.84,1443.9) .. (80.19,1443.9) .. controls (81.53,1443.9) and (82.62,1444.99) .. (82.62,1446.33) .. controls (82.62,1447.67) and (81.53,1448.76) .. (80.19,1448.76) .. controls (78.84,1448.76) and (77.76,1447.67) .. (77.76,1446.33) -- cycle ;
%Shape: Ellipse [id:dp23889798458321188] 
\draw   (429.47,1448.63) .. controls (429.47,1447.29) and (430.56,1446.2) .. (431.9,1446.2) .. controls (433.25,1446.2) and (434.33,1447.29) .. (434.33,1448.63) .. controls (434.33,1449.97) and (433.25,1451.06) .. (431.9,1451.06) .. controls (430.56,1451.06) and (429.47,1449.97) .. (429.47,1448.63) -- cycle ;
%Shape: Ellipse [id:dp973401898708174] 
\draw   (324.4,1448.63) .. controls (324.4,1447.29) and (325.48,1446.2) .. (326.83,1446.2) .. controls (328.17,1446.2) and (329.26,1447.29) .. (329.26,1448.63) .. controls (329.26,1449.97) and (328.17,1451.06) .. (326.83,1451.06) .. controls (325.48,1451.06) and (324.4,1449.97) .. (324.4,1448.63) -- cycle ;
%Shape: Ellipse [id:dp3117617563490427] 
\draw   (304.69,1447.96) .. controls (304.69,1446.61) and (305.78,1445.53) .. (307.12,1445.53) .. controls (308.46,1445.53) and (309.55,1446.61) .. (309.55,1447.96) .. controls (309.55,1449.3) and (308.46,1450.39) .. (307.12,1450.39) .. controls (305.78,1450.39) and (304.69,1449.3) .. (304.69,1447.96) -- cycle ;
%Shape: Ellipse [id:dp9156452714275186] 
\draw   (200.2,1447.36) .. controls (200.2,1446.02) and (201.29,1444.93) .. (202.63,1444.93) .. controls (203.97,1444.93) and (205.06,1446.02) .. (205.06,1447.36) .. controls (205.06,1448.71) and (203.97,1449.79) .. (202.63,1449.79) .. controls (201.29,1449.79) and (200.2,1448.71) .. (200.2,1447.36) -- cycle ;
%Straight Lines [id:da19756051740242586] 
\draw [line width=1.5]    (496.63,1374.92) -- (496.04,1349.24) ;
%Straight Lines [id:da04247522701232698] 
\draw [line width=1.5]    (496.04,1349.24) -- (522.31,1324.18) ;
%Straight Lines [id:da6646075547570358] 
\draw [line width=1.5]    (522.9,1348.65) -- (522.31,1322.97) ;
%Straight Lines [id:da1166049076623773] 
\draw [line width=1.5]    (496.63,1373.7) -- (522.9,1348.65) ;
%Straight Lines [id:da22463678764518002] 
\draw [line width=1.5]    (374.31,1372.92) -- (374.9,1347.24) ;
%Straight Lines [id:da30317493702844844] 
\draw [line width=1.5]    (374.9,1347.24) -- (348.63,1322.18) ;
%Straight Lines [id:da3501926728182895] 
\draw [line width=1.5]    (348.04,1346.65) -- (348.63,1320.97) ;
%Straight Lines [id:da004226088713461307] 
\draw [line width=1.5]    (374.31,1371.7) -- (348.04,1346.65) ;

%Straight Lines [id:da5755966492323685] 
\draw [line width=1.5]    (306.31,1446.92) -- (306.9,1421.24) ;
%Straight Lines [id:da07606551665922867] 
\draw [line width=1.5]    (306.9,1421.24) -- (280.63,1396.18) ;
%Straight Lines [id:da664256477994029] 
\draw [line width=1.5]    (280.04,1420.65) -- (280.63,1394.97) ;
%Straight Lines [id:da43102639233116347] 
\draw [line width=1.5]    (306.31,1445.7) -- (280.04,1420.65) ;

%Straight Lines [id:da07712225042934184] 
\draw [line width=1.5]    (405.63,1448.63) -- (431.9,1448.63) ;
%Straight Lines [id:da08066692177177015] 
\draw [line width=1.5]    (379.37,1422.36) -- (405.63,1422.36) ;
%Straight Lines [id:da7131150249819098] 
\draw [line width=1.5]    (405.63,1422.36) -- (431.9,1448.63) ;
%Straight Lines [id:da3176848416999055] 
\draw [line width=1.5]    (379.37,1422.36) -- (405.63,1448.63) ;
%Straight Lines [id:da25262118478511053] 
\draw [line width=1.5]    (132.63,1446.63) -- (106.37,1446.63) ;
%Straight Lines [id:da7515774823217174] 
\draw [line width=1.5]    (158.9,1420.36) -- (132.63,1420.36) ;
%Straight Lines [id:da5960571227163179] 
\draw [line width=1.5]    (132.63,1420.36) -- (106.37,1446.63) ;
%Straight Lines [id:da4769120753760534] 
\draw [line width=1.5]    (158.9,1420.36) -- (132.63,1446.63) ;


% Text Node
\draw (262.63,1279.74) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{5}$};
% Text Node
\draw (210.24,1227.36) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{1}$};
% Text Node
\draw (262.63,1227.36) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{10}$};
% Text Node
\draw (315.01,1227.36) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{3} ,\lambda _{13}$};
% Text Node
\draw (367.39,1227.36) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{12}$};
% Text Node
\draw (419.77,1227.36) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{6}$};
% Text Node
\draw (262.63,1174.98) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{9}$};
% Text Node
\draw (367.39,1174.98) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{11}$};
% Text Node
\draw (367.39,1279.74) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{8}$};
% Text Node
\draw (315.01,1280.78) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{4}$};
% Text Node
\draw (210.24,1279.78) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{2}$};
% Text Node
\draw (419.77,1280.94) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{7}$};


\end{tikzpicture}

==> Figures/parallelogram_explained.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,8945); %set diagram left start at 0, and has height of 8945

%Straight Lines [id:da6018418155995786] 
\draw [line width=1.5]    (1992.97,8522.29) -- (2042.47,8472.79) ;
%Shape: Grid [id:dp2869464050197461] 
\draw  [draw opacity=0] (1918.73,8398.55) -- (2067.26,8398.55) -- (2067.26,8547.66) -- (1918.73,8547.66) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (1918.73,8398.55) -- (1918.73,8547.66)(1968.22,8398.55) -- (1968.22,8547.66)(2017.72,8398.55) -- (2017.72,8547.66)(2067.22,8398.55) -- (2067.22,8547.66) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (1918.73,8398.55) -- (2067.26,8398.55)(1918.73,8448.04) -- (2067.26,8448.04)(1918.73,8497.54) -- (2067.26,8497.54)(1918.73,8547.04) -- (2067.26,8547.04) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  ;
%Straight Lines [id:da9449850375014986] 
\draw [line width=1.5]    (1992.97,8522.29) -- (1943.48,8472.79) ;
%Straight Lines [id:da8078356555473881] 
\draw [line width=1.5]    (1943.48,8472.79) -- (1992.97,8423.3) ;
%Straight Lines [id:da8286552463543856] 
\draw [line width=1.5]    (2042.47,8472.79) -- (1992.97,8423.3) ;
%Shape: Ellipse [id:dp5894720345760107] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1941.57,8469.61) .. controls (1943.32,8468.56) and (1945.6,8469.13) .. (1946.66,8470.88) .. controls (1947.71,8472.64) and (1947.14,8474.92) .. (1945.38,8475.97) .. controls (1943.63,8477.03) and (1941.35,8476.46) .. (1940.3,8474.7) .. controls (1939.24,8472.94) and (1939.81,8470.67) .. (1941.57,8469.61) -- cycle ;
%Shape: Ellipse [id:dp7897685889304604] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (2040.56,8469.61) .. controls (2042.32,8468.56) and (2044.6,8469.13) .. (2045.65,8470.88) .. controls (2046.7,8472.64) and (2046.13,8474.92) .. (2044.38,8475.97) .. controls (2042.62,8477.03) and (2040.34,8476.46) .. (2039.29,8474.7) .. controls (2038.24,8472.94) and (2038.81,8470.67) .. (2040.56,8469.61) -- cycle ;
%Shape: Ellipse [id:dp2762566937936791] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1991.06,8420.12) .. controls (1992.82,8419.06) and (1995.1,8419.63) .. (1996.15,8421.39) .. controls (1997.21,8423.14) and (1996.64,8425.42) .. (1994.88,8426.48) .. controls (1993.13,8427.53) and (1990.85,8426.96) .. (1989.79,8425.2) .. controls (1988.74,8423.45) and (1989.31,8421.17) .. (1991.06,8420.12) -- cycle ;
%Shape: Ellipse [id:dp8168402228361561] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1991.06,8519.11) .. controls (1992.82,8518.06) and (1995.1,8518.62) .. (1996.15,8520.38) .. controls (1997.21,8522.14) and (1996.64,8524.41) .. (1994.88,8525.47) .. controls (1993.13,8526.52) and (1990.85,8525.95) .. (1989.79,8524.2) .. controls (1988.74,8522.44) and (1989.31,8520.16) .. (1991.06,8519.11) -- cycle ;
%Straight Lines [id:da6802026383363696] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (1992.97,8472.79) -- (1946.48,8472.79) ;
\draw [shift={(1943.48,8472.79)}, rotate = 360] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3381000111402547] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (1992.97,8472.79) -- (1992.97,8519.29) ;
\draw [shift={(1992.97,8522.29)}, rotate = 270] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4362178470457879] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (1992.97,8472.79) -- (2039.47,8472.79) ;
\draw [shift={(2042.47,8472.79)}, rotate = 180] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6349613347718567] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (1992.97,8472.79) -- (1992.97,8426.3) ;
\draw [shift={(1992.97,8423.3)}, rotate = 450] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Axis 2D [id:dp6559532037621942] 
\draw  (1918.73,8547.04) -- (2067.22,8547.04)(1918.73,8398.55) -- (1918.73,8547.04) -- cycle (2060.22,8542.04) -- (2067.22,8547.04) -- (2060.22,8552.04) (1913.73,8405.55) -- (1918.73,8398.55) -- (1923.73,8405.55)  ;
%Shape: Ellipse [id:dp22952224172347624] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1991.06,8469.61) .. controls (1992.82,8468.56) and (1995.1,8469.13) .. (1996.15,8470.88) .. controls (1997.21,8472.64) and (1996.64,8474.92) .. (1994.88,8475.97) .. controls (1993.13,8477.03) and (1990.85,8476.46) .. (1989.79,8474.7) .. controls (1988.74,8472.94) and (1989.31,8470.67) .. (1991.06,8469.61) -- cycle ;

% Text Node
\draw (1939.79,8472.79) node [anchor=east] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{3}$};
% Text Node
\draw (1992.97,8522.68+2) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{5}$};
% Text Node
\draw (2044.91,8472.79) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {${\lambda _{4}}$};
% Text Node
\draw (1992.97,8418.43) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{2}$};
% Text Node
\draw (2017.72,8475.91-5) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$\vec{v}_{a}$};
% Text Node
\draw (1968.22,8475.91-5) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$\vec{v}_{b}$};
% Text Node
\draw (1990.32+5,8448.04) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$\vec{v}_{d}$};
% Text Node
\draw (1995.47-5,8497.54) node [anchor=east] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$\vec{v}_{c}$};
% Text Node
\draw (2064.72,8543.61+10) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (1921.22,8401.98-10) node [anchor=south east] [inner sep=0.75pt]    {$a$};
% Text Node
\draw (1944.16,8560.89) node [anchor=north] [inner sep=0.75pt]    {$-2$};
% Text Node
\draw (1993.66,8560.89) node [anchor=north] [inner sep=0.75pt]    {$0$};
% Text Node
\draw (2042.47,8560.89) node [anchor=north] [inner sep=0.75pt]    {$2$};
% Text Node
\draw (1905.86,8522.29) node [anchor=east] [inner sep=0.75pt]    {$-2$};
% Text Node
\draw (1904.61,8472.79) node [anchor=east] [inner sep=0.75pt]    {$0$};
% Text Node
\draw (1904.61,8423.3) node [anchor=east] [inner sep=0.75pt]    {$2$};
% Text Node
\draw (1995.74,8474.47-5) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {${\lambda _{1}}$};


\end{tikzpicture}


==> Figures/permut.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,8945); %set diagram left start at 0, and has height of 8945

%Curve Lines [id:da048866891969051585] 
\draw    (1517.1,1036.79) .. controls (1737,1077.33) and (1814,1075.33) .. (2033.87,1036.79) ;
%Curve Lines [id:da006659599431358076] 
\draw    (1516.92,796.9) .. controls (1743,769.33) and (1800,763.33) .. (2033.69,796.9) ;
%Straight Lines [id:da5585673429911553] 
\draw    (1646.38,1031.43) -- (1904.59,1031.43) ;
%Straight Lines [id:da9895367792683462] 
\draw    (1646.56,802.46) -- (1904.77,802.46) ;
%Shape: Regular Polygon [id:dp007602067347732389] 
\draw   (1456.36,967.9) -- (1416.46,1037) -- (1336.67,1037) -- (1296.77,967.9) -- (1336.67,898.8) -- (1416.46,898.8) -- cycle ;
%Straight Lines [id:da8636312380491029] 
\draw    (1216.67,898) -- (1216.67,1037) ;
%Shape: Circle [id:dp13807799298745016] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1211.17,1037) .. controls (1211.17,1033.96) and (1213.63,1031.5) .. (1216.67,1031.5) .. controls (1219.7,1031.5) and (1222.17,1033.96) .. (1222.17,1037) .. controls (1222.17,1040.04) and (1219.7,1042.5) .. (1216.67,1042.5) .. controls (1213.63,1042.5) and (1211.17,1040.04) .. (1211.17,1037) -- cycle ;
%Shape: Circle [id:dp80443441995754] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1211.17,898) .. controls (1211.17,894.96) and (1213.63,892.5) .. (1216.67,892.5) .. controls (1219.7,892.5) and (1222.17,894.96) .. (1222.17,898) .. controls (1222.17,901.04) and (1219.7,903.5) .. (1216.67,903.5) .. controls (1213.63,903.5) and (1211.17,901.04) .. (1211.17,898) -- cycle ;
%Shape: Circle [id:dp8684712843758966] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1331.17,1037) .. controls (1331.17,1033.96) and (1333.63,1031.5) .. (1336.67,1031.5) .. controls (1339.7,1031.5) and (1342.17,1033.96) .. (1342.17,1037) .. controls (1342.17,1040.04) and (1339.7,1042.5) .. (1336.67,1042.5) .. controls (1333.63,1042.5) and (1331.17,1040.04) .. (1331.17,1037) -- cycle ;
%Shape: Circle [id:dp22724036953372173] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1450.86,967.9) .. controls (1450.86,964.86) and (1453.32,962.4) .. (1456.36,962.4) .. controls (1459.39,962.4) and (1461.86,964.86) .. (1461.86,967.9) .. controls (1461.86,970.94) and (1459.39,973.4) .. (1456.36,973.4) .. controls (1453.32,973.4) and (1450.86,970.94) .. (1450.86,967.9) -- cycle ;
%Shape: Circle [id:dp7956416796462521] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1410.96,898.8) .. controls (1410.96,895.76) and (1413.42,893.3) .. (1416.46,893.3) .. controls (1419.5,893.3) and (1421.96,895.76) .. (1421.96,898.8) .. controls (1421.96,901.83) and (1419.5,904.3) .. (1416.46,904.3) .. controls (1413.42,904.3) and (1410.96,901.83) .. (1410.96,898.8) -- cycle ;
%Shape: Circle [id:dp8686666407937343] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1331.17,898.8) .. controls (1331.17,895.76) and (1333.63,893.3) .. (1336.67,893.3) .. controls (1339.7,893.3) and (1342.17,895.76) .. (1342.17,898.8) .. controls (1342.17,901.83) and (1339.7,904.3) .. (1336.67,904.3) .. controls (1333.63,904.3) and (1331.17,901.83) .. (1331.17,898.8) -- cycle ;
%Shape: Circle [id:dp9331771165704104] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1291.27,967.9) .. controls (1291.27,964.86) and (1293.73,962.4) .. (1296.77,962.4) .. controls (1299.81,962.4) and (1302.27,964.86) .. (1302.27,967.9) .. controls (1302.27,970.94) and (1299.81,973.4) .. (1296.77,973.4) .. controls (1293.73,973.4) and (1291.27,970.94) .. (1291.27,967.9) -- cycle ;
%Shape: Circle [id:dp3230210851730806] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1091.17,1037) .. controls (1091.17,1033.96) and (1093.63,1031.5) .. (1096.67,1031.5) .. controls (1099.7,1031.5) and (1102.17,1033.96) .. (1102.17,1037) .. controls (1102.17,1040.04) and (1099.7,1042.5) .. (1096.67,1042.5) .. controls (1093.63,1042.5) and (1091.17,1040.04) .. (1091.17,1037) -- cycle ;
%Shape: Circle [id:dp38260645677115035] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1410.96,1037) .. controls (1410.96,1033.96) and (1413.42,1031.5) .. (1416.46,1031.5) .. controls (1419.5,1031.5) and (1421.96,1033.96) .. (1421.96,1037) .. controls (1421.96,1040.04) and (1419.5,1042.5) .. (1416.46,1042.5) .. controls (1413.42,1042.5) and (1410.96,1040.04) .. (1410.96,1037) -- cycle ;
%Shape: Regular Polygon [id:dp4681193383740806] 
\draw   (1666.56,996.69) -- (1597.46,956.79) -- (1597.46,877) -- (1666.56,837.1) -- (1735.66,877) -- (1735.66,956.79) -- cycle ;
%Shape: Regular Polygon [id:dp5020655082202999] 
\draw   (1884.77,996.69) -- (1815.66,956.79) -- (1815.66,877) -- (1884.77,837.1) -- (1953.87,877) -- (1953.87,956.79) -- cycle ;
%Shape: Rectangle [id:dp7480925350277831] 
\draw   (1735.66,877) -- (1815.66,877) -- (1815.66,957) -- (1735.66,957) -- cycle ;
%Shape: Rectangle [id:dp45654527959029034] 
\draw   (1577.46,842.36) -- (1646.74,802.36) -- (1666.74,837) -- (1597.46,877) -- cycle ;
%Shape: Rectangle [id:dp45870844188758264] 
\draw   (1884.59,996.79) -- (1953.87,956.79) -- (1973.87,991.43) -- (1904.59,1031.43) -- cycle ;
%Shape: Rectangle [id:dp2031431213234165] 
\draw   (1904.77,802.46) -- (1974.05,842.46) -- (1954.05,877.1) -- (1884.77,837.1) -- cycle ;
%Shape: Rectangle [id:dp4738667186714045] 
\draw   (1597.1,956.79) -- (1666.38,996.79) -- (1646.38,1031.43) -- (1577.1,991.43) -- cycle ;
%Straight Lines [id:da44862341425333396] 
\draw    (1517.46,797) -- (1577.46,842.36) ;
%Straight Lines [id:da12738358484063372] 
\draw    (1973.87,991.43) -- (2033.87,1036.79) ;
%Straight Lines [id:da40543818974554835] 
\draw    (1517.46,1037) -- (1577.1,991.43) ;
%Straight Lines [id:da45335126012204474] 
\draw    (1974.05,842.46) -- (2033.69,796.9) ;
%Straight Lines [id:da2644881381431591] 
\draw    (1517.46,797) -- (1517.46,1037) ;
%Straight Lines [id:da8233231892415356] 
\draw    (2033.87,796.79) -- (2033.87,1036.79) ;
%Shape: Circle [id:dp7527490149734858] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1511.6,796.79) .. controls (1511.6,793.75) and (1514.06,791.29) .. (1517.1,791.29) .. controls (1520.14,791.29) and (1522.6,793.75) .. (1522.6,796.79) .. controls (1522.6,799.83) and (1520.14,802.29) .. (1517.1,802.29) .. controls (1514.06,802.29) and (1511.6,799.83) .. (1511.6,796.79) -- cycle ;
%Shape: Circle [id:dp561137342918281] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1571.96,842.36) .. controls (1571.96,839.32) and (1574.42,836.86) .. (1577.46,836.86) .. controls (1580.5,836.86) and (1582.96,839.32) .. (1582.96,842.36) .. controls (1582.96,845.4) and (1580.5,847.86) .. (1577.46,847.86) .. controls (1574.42,847.86) and (1571.96,845.4) .. (1571.96,842.36) -- cycle ;
%Shape: Circle [id:dp8480525285557408] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1641.24,802.36) .. controls (1641.24,799.32) and (1643.7,796.86) .. (1646.74,796.86) .. controls (1649.78,796.86) and (1652.24,799.32) .. (1652.24,802.36) .. controls (1652.24,805.4) and (1649.78,807.86) .. (1646.74,807.86) .. controls (1643.7,807.86) and (1641.24,805.4) .. (1641.24,802.36) -- cycle ;
%Shape: Circle [id:dp19949149382077325] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1661.06,837.1) .. controls (1661.06,834.07) and (1663.52,831.6) .. (1666.56,831.6) .. controls (1669.6,831.6) and (1672.06,834.07) .. (1672.06,837.1) .. controls (1672.06,840.14) and (1669.6,842.6) .. (1666.56,842.6) .. controls (1663.52,842.6) and (1661.06,840.14) .. (1661.06,837.1) -- cycle ;
%Shape: Circle [id:dp404179096853332] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1591.6,876.79) .. controls (1591.6,873.75) and (1594.06,871.29) .. (1597.1,871.29) .. controls (1600.14,871.29) and (1602.6,873.75) .. (1602.6,876.79) .. controls (1602.6,879.83) and (1600.14,882.29) .. (1597.1,882.29) .. controls (1594.06,882.29) and (1591.6,879.83) .. (1591.6,876.79) -- cycle ;
%Shape: Circle [id:dp5030063893272108] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1591.6,956.79) .. controls (1591.6,953.75) and (1594.06,951.29) .. (1597.1,951.29) .. controls (1600.14,951.29) and (1602.6,953.75) .. (1602.6,956.79) .. controls (1602.6,959.83) and (1600.14,962.29) .. (1597.1,962.29) .. controls (1594.06,962.29) and (1591.6,959.83) .. (1591.6,956.79) -- cycle ;
%Shape: Circle [id:dp34033603796223544] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1661.06,996.69) .. controls (1661.06,993.65) and (1663.52,991.19) .. (1666.56,991.19) .. controls (1669.6,991.19) and (1672.06,993.65) .. (1672.06,996.69) .. controls (1672.06,999.73) and (1669.6,1002.19) .. (1666.56,1002.19) .. controls (1663.52,1002.19) and (1661.06,999.73) .. (1661.06,996.69) -- cycle ;
%Shape: Circle [id:dp22927387121813592] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1640.88,1031.43) .. controls (1640.88,1028.4) and (1643.34,1025.93) .. (1646.38,1025.93) .. controls (1649.42,1025.93) and (1651.88,1028.4) .. (1651.88,1031.43) .. controls (1651.88,1034.47) and (1649.42,1036.93) .. (1646.38,1036.93) .. controls (1643.34,1036.93) and (1640.88,1034.47) .. (1640.88,1031.43) -- cycle ;
%Shape: Circle [id:dp9669388022027566] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1571.6,991.43) .. controls (1571.6,988.4) and (1574.06,985.93) .. (1577.1,985.93) .. controls (1580.14,985.93) and (1582.6,988.4) .. (1582.6,991.43) .. controls (1582.6,994.47) and (1580.14,996.93) .. (1577.1,996.93) .. controls (1574.06,996.93) and (1571.6,994.47) .. (1571.6,991.43) -- cycle ;
%Shape: Circle [id:dp8355404238369424] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1511.6,1036.79) .. controls (1511.6,1033.75) and (1514.06,1031.29) .. (1517.1,1031.29) .. controls (1520.14,1031.29) and (1522.6,1033.75) .. (1522.6,1036.79) .. controls (1522.6,1039.83) and (1520.14,1042.29) .. (1517.1,1042.29) .. controls (1514.06,1042.29) and (1511.6,1039.83) .. (1511.6,1036.79) -- cycle ;
%Shape: Circle [id:dp2650499572117875] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1730.16,956.79) .. controls (1730.16,953.75) and (1732.63,951.29) .. (1735.66,951.29) .. controls (1738.7,951.29) and (1741.16,953.75) .. (1741.16,956.79) .. controls (1741.16,959.83) and (1738.7,962.29) .. (1735.66,962.29) .. controls (1732.63,962.29) and (1730.16,959.83) .. (1730.16,956.79) -- cycle ;
%Shape: Circle [id:dp500769562405976] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1730.16,877) .. controls (1730.16,873.96) and (1732.63,871.5) .. (1735.66,871.5) .. controls (1738.7,871.5) and (1741.16,873.96) .. (1741.16,877) .. controls (1741.16,880.04) and (1738.7,882.5) .. (1735.66,882.5) .. controls (1732.63,882.5) and (1730.16,880.04) .. (1730.16,877) -- cycle ;
%Shape: Circle [id:dp8941065790814429] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1810.16,877) .. controls (1810.16,873.96) and (1812.63,871.5) .. (1815.66,871.5) .. controls (1818.7,871.5) and (1821.16,873.96) .. (1821.16,877) .. controls (1821.16,880.04) and (1818.7,882.5) .. (1815.66,882.5) .. controls (1812.63,882.5) and (1810.16,880.04) .. (1810.16,877) -- cycle ;
%Shape: Circle [id:dp4990234446829188] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1810.16,957) .. controls (1810.16,953.96) and (1812.63,951.5) .. (1815.66,951.5) .. controls (1818.7,951.5) and (1821.16,953.96) .. (1821.16,957) .. controls (1821.16,960.04) and (1818.7,962.5) .. (1815.66,962.5) .. controls (1812.63,962.5) and (1810.16,960.04) .. (1810.16,957) -- cycle ;
%Shape: Circle [id:dp9858995033896506] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1879.09,996.79) .. controls (1879.09,993.75) and (1881.55,991.29) .. (1884.59,991.29) .. controls (1887.62,991.29) and (1890.09,993.75) .. (1890.09,996.79) .. controls (1890.09,999.83) and (1887.62,1002.29) .. (1884.59,1002.29) .. controls (1881.55,1002.29) and (1879.09,999.83) .. (1879.09,996.79) -- cycle ;
%Shape: Circle [id:dp31784604907268965] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1899.09,1031.43) .. controls (1899.09,1028.4) and (1901.55,1025.93) .. (1904.59,1025.93) .. controls (1907.62,1025.93) and (1910.09,1028.4) .. (1910.09,1031.43) .. controls (1910.09,1034.47) and (1907.62,1036.93) .. (1904.59,1036.93) .. controls (1901.55,1036.93) and (1899.09,1034.47) .. (1899.09,1031.43) -- cycle ;
%Shape: Circle [id:dp7991949624467753] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1968.37,991.43) .. controls (1968.37,988.4) and (1970.83,985.93) .. (1973.87,985.93) .. controls (1976.91,985.93) and (1979.37,988.4) .. (1979.37,991.43) .. controls (1979.37,994.47) and (1976.91,996.93) .. (1973.87,996.93) .. controls (1970.83,996.93) and (1968.37,994.47) .. (1968.37,991.43) -- cycle ;
%Shape: Circle [id:dp32937779737408457] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1951.6,956.79) .. controls (1951.6,953.75) and (1954.06,951.29) .. (1957.1,951.29) .. controls (1960.14,951.29) and (1962.6,953.75) .. (1962.6,956.79) .. controls (1962.6,959.83) and (1960.14,962.29) .. (1957.1,962.29) .. controls (1954.06,962.29) and (1951.6,959.83) .. (1951.6,956.79) -- cycle ;
%Shape: Circle [id:dp036524702536645526] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1948.55,877.1) .. controls (1948.55,874.07) and (1951.01,871.6) .. (1954.05,871.6) .. controls (1957.08,871.6) and (1959.55,874.07) .. (1959.55,877.1) .. controls (1959.55,880.14) and (1957.08,882.6) .. (1954.05,882.6) .. controls (1951.01,882.6) and (1948.55,880.14) .. (1948.55,877.1) -- cycle ;
%Shape: Circle [id:dp8059611198738903] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1968.55,842.46) .. controls (1968.55,839.43) and (1971.01,836.96) .. (1974.05,836.96) .. controls (1977.08,836.96) and (1979.55,839.43) .. (1979.55,842.46) .. controls (1979.55,845.5) and (1977.08,847.96) .. (1974.05,847.96) .. controls (1971.01,847.96) and (1968.55,845.5) .. (1968.55,842.46) -- cycle ;
%Shape: Circle [id:dp8433919433372848] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1899.27,802.46) .. controls (1899.27,799.43) and (1901.73,796.96) .. (1904.77,796.96) .. controls (1907.8,796.96) and (1910.27,799.43) .. (1910.27,802.46) .. controls (1910.27,805.5) and (1907.8,807.96) .. (1904.77,807.96) .. controls (1901.73,807.96) and (1899.27,805.5) .. (1899.27,802.46) -- cycle ;
%Shape: Circle [id:dp03710506693085269] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1879.27,837.1) .. controls (1879.27,834.07) and (1881.73,831.6) .. (1884.77,831.6) .. controls (1887.8,831.6) and (1890.27,834.07) .. (1890.27,837.1) .. controls (1890.27,840.14) and (1887.8,842.6) .. (1884.77,842.6) .. controls (1881.73,842.6) and (1879.27,840.14) .. (1879.27,837.1) -- cycle ;
%Shape: Circle [id:dp8619686063943122] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (2028.19,796.9) .. controls (2028.19,793.86) and (2030.65,791.4) .. (2033.69,791.4) .. controls (2036.73,791.4) and (2039.19,793.86) .. (2039.19,796.9) .. controls (2039.19,799.93) and (2036.73,802.4) .. (2033.69,802.4) .. controls (2030.65,802.4) and (2028.19,799.93) .. (2028.19,796.9) -- cycle ;
%Shape: Circle [id:dp8876775048940492] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (2028.37,1036.79) .. controls (2028.37,1033.75) and (2030.83,1031.29) .. (2033.87,1031.29) .. controls (2036.91,1031.29) and (2039.37,1033.75) .. (2039.37,1036.79) .. controls (2039.37,1039.83) and (2036.91,1042.29) .. (2033.87,1042.29) .. controls (2030.83,1042.29) and (2028.37,1039.83) .. (2028.37,1036.79) -- cycle ;

% Text Node
\draw (1096.67,1072) node [anchor=north] [inner sep=0.75pt]    {$\Pi_{1}$};
% Text Node
\draw (1216.67,1072) node [anchor=north] [inner sep=0.75pt]    {$\Pi_{2}$};
% Text Node
\draw (1376.67,1072) node [anchor=north] [inner sep=0.75pt]    {$\Pi_{3}$};
% Text Node
\draw (1768.67,1072) node [anchor=north] [inner sep=0.75pt]    {$\Pi_{4}$};


\end{tikzpicture}


==> Figures/prequivers61.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1578); %set diagram left start at 0, and has height of 1578

%Shape: Rectangle [id:dp5238130795782416] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.72,463.63) -- (286.57,536.48) -- (258.28,564.77) -- (185.43,491.92) -- cycle ;
%Shape: Rectangle [id:dp855040579189496] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (258.28,463.63) -- (185.43,536.48) -- (213.72,564.77) -- (286.57,491.92) -- cycle ;
%Shape: Rectangle [id:dp06211859370601858] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (398.28,464.63) -- (325.43,537.48) -- (353.72,565.77) -- (426.57,492.92) -- cycle ;
%Shape: Rectangle [id:dp6747755971818602] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (353.72,464.63) -- (426.57,537.48) -- (398.28,565.77) -- (325.43,492.92) -- cycle ;
%Shape: Ellipse [id:dp5736276737783434] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (372.84,530.5) .. controls (372.84,528.75) and (374.25,527.34) .. (376,527.34) .. controls (377.75,527.34) and (379.16,528.75) .. (379.16,530.5) .. controls (379.16,532.25) and (377.75,533.66) .. (376,533.66) .. controls (374.25,533.66) and (372.84,532.25) .. (372.84,530.5) -- cycle ;
%Shape: Ellipse [id:dp25207046825460144] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (232.84,529.5) .. controls (232.84,527.75) and (234.25,526.34) .. (236,526.34) .. controls (237.75,526.34) and (239.16,527.75) .. (239.16,529.5) .. controls (239.16,531.25) and (237.75,532.66) .. (236,532.66) .. controls (234.25,532.66) and (232.84,531.25) .. (232.84,529.5) -- cycle ;

% Text Node
\draw (258.28,473.63) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\Pi _{4}$};
% Text Node
\draw (353.72,474.63) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\Pi _{4}$};
% Text Node
\draw (236,579.5) node [anchor=north] [inner sep=0.75pt]    {(\ref{eq:6_1 prequiver v1})};
% Text Node
\draw (376,579.5) node [anchor=north] [inner sep=0.75pt]    {(\ref{eq:6_1 prequiver v2})};


\end{tikzpicture}


==> Figures/splitting_dfn.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,732); %set diagram left start at 0, and has height of 732

%Straight Lines [id:da5923666778033281] 
\draw    [-stealth](394,184.4+20) -- (472.06,164.89) ;
\draw    [-stealth](394,344.4-20) -- (472.06,363.91) ;

% Text Node
\draw (394,264.4) node    {$\left(\begin{array}{c:c:c:c:c}
\check{C}_{ss} & \cdots  & \check{C}_{si} & \cdots  & \check{C}_{sj}\\ \hdashline
\vdots  & \ddots  & \vdots  &  & \vdots \\ \hdashline
\check{C}_{is} & \cdots  & \check{C}_{ii} & \cdots  & \check{C}_{ij}\\ \hdashline
\vdots  &  & \vdots  & \ddots  & \vdots \\ \hdashline
\check{C}_{js} & \cdots  & \check{C}_{ji} & \cdots  & \check{C}_{jj}
\end{array}\right)$};
% Text Node
\draw (684,164.4) node    {$\left(\begin{array}{ c : c : c : c : c : c : c }
\check{C}_{ss} & \cdots  & \check{C}_{si} & \check{C}_{si} +h_{s} & \cdots  & \check{C}_{sj} & \check{C}_{sj} +h_{s}\\ \hdashline
\vdots  & \ddots  & \vdots  & \vdots  &  & \vdots  & \vdots \\ \hdashline
\check{C}_{is} & \cdots  & \check{C}_{ii} & \check{C}_{ii} +k & \cdots  & \check{C}_{ij} & \textcolor[rgb]{0.96,0.65,0.14}{\check{C}_{ij} +k}\\ \hdashline
\check{C}_{is} +h_{s} & \cdots  & \check{C}_{ii} +k & \check{C}_{ii} +l & \cdots  & \textcolor[rgb]{0.96,0.65,0.14}{\check{C}_{ij} +k+1} & \check{C}_{ij} +l\\ \hdashline
\vdots  &  & \vdots  & \vdots  & \ddots  & \vdots  & \vdots \\ \hdashline
\check{C}_{js} & \cdots  & \check{C}_{ji} & \textcolor[rgb]{0.96,0.65,0.14}{\check{C}_{ji} +k+1} & \cdots  & \check{C}_{jj} & \check{C}_{jj} +k\\ \hdashline
\check{C}_{js} +h_{s} & \cdots  & \textcolor[rgb]{0.96,0.65,0.14}{\check{C}_{ji} +k} & \check{C}_{ji} +l & \cdots  & \check{C}_{jj} +k & \check{C}_{jj} +l
\end{array}\right)$};
% Text Node
\draw (684,364.4) node    {$\left(\begin{array}{c:c:c:c:c:c:c}
\check{C}_{ss} & \cdots  & \check{C}_{si} & \check{C}_{si} +h_{s} & \cdots  & \check{C}_{sj} & \check{C}_{sj} +h_{s}\\ \hdashline
\vdots  & \ddots  & \vdots  & \vdots  &  & \vdots  & \vdots \\ \hdashline
\check{C}_{is} & \cdots  & \check{C}_{ii} & \check{C}_{ii} +k & \cdots  & \check{C}_{ij} & \textcolor[rgb]{0.96,0.65,0.14}{\check{C}_{ij} +k+1}\\ \hdashline
\check{C}_{is} +h_{s} & \cdots  & \check{C}_{ii} +k & \check{C}_{ii} +l & \cdots  & \textcolor[rgb]{0.96,0.65,0.14}{\check{C}_{ij} +k} & \check{C}_{ij} +l\\ \hdashline
\vdots  &  & \vdots  & \vdots  & \ddots  & \vdots  & \vdots \\ \hdashline
\check{C}_{js} & \cdots  & \check{C}_{ji} & \textcolor[rgb]{0.96,0.65,0.14}{\check{C}_{ji} +k} & \cdots  & \check{C}_{jj} & \check{C}_{jj} +k\\ \hdashline
\check{C}_{js} +h_{s} & \cdots  & \textcolor[rgb]{0.96,0.65,0.14}{\check{\textcolor[rgb]{0.96,0.65,0.14}{C}}_{ji} +k+1} & \check{C}_{ji} +l & \cdots  & \check{C}_{jj} +k & \check{C}_{jj} +l
\end{array}\right)$};
% Text Node
\draw (394+50,144.4) node    {$\sigma ( i) < \sigma ( j)$};
% Text Node
\draw (394+50,384.4) node    {$\sigma ( i)  >\sigma ( j)$};


\end{tikzpicture}


==> Figures/symmetries_3_1.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,8945); %set diagram left start at 0, and has height of 8945

%Straight Lines [id:da022031887220581026] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1707.46,1222) -- (1747.46,1182) ;
%Straight Lines [id:da3165411364065238] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1787.46,1222) -- (1747.46,1182) ;
%Shape: Ellipse [id:dp9656069508024493] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (1904.82,1159.14) .. controls (1907,1157.83) and (1909.82,1158.54) .. (1911.13,1160.72) .. controls (1912.44,1162.89) and (1911.73,1165.72) .. (1909.55,1167.03) .. controls (1907.38,1168.33) and (1904.55,1167.63) .. (1903.25,1165.45) .. controls (1901.94,1163.27) and (1902.64,1160.45) .. (1904.82,1159.14) -- cycle ;
%Shape: Ellipse [id:dp5584914262864] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1706.39,1220.21) .. controls (1707.37,1219.62) and (1708.65,1219.94) .. (1709.25,1220.93) .. controls (1709.84,1221.91) and (1709.52,1223.2) .. (1708.53,1223.79) .. controls (1707.54,1224.38) and (1706.26,1224.06) .. (1705.67,1223.07) .. controls (1705.08,1222.09) and (1705.4,1220.81) .. (1706.39,1220.21) -- cycle ;
%Shape: Ellipse [id:dp3276713501706723] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1786.39,1220.21) .. controls (1787.37,1219.62) and (1788.65,1219.94) .. (1789.25,1220.93) .. controls (1789.84,1221.91) and (1789.52,1223.2) .. (1788.53,1223.79) .. controls (1787.54,1224.38) and (1786.26,1224.06) .. (1785.67,1223.07) .. controls (1785.08,1222.09) and (1785.4,1220.81) .. (1786.39,1220.21) -- cycle ;
%Shape: Ellipse [id:dp22811771535653613] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1746.39,1180.21) .. controls (1747.37,1179.62) and (1748.65,1179.94) .. (1749.25,1180.93) .. controls (1749.84,1181.91) and (1749.52,1183.2) .. (1748.53,1183.79) .. controls (1747.54,1184.38) and (1746.26,1184.06) .. (1745.67,1183.07) .. controls (1745.08,1182.09) and (1745.4,1180.81) .. (1746.39,1180.21) -- cycle ;

% Text Node
\draw (1707.46,1212) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {${\lambda _{1}}$};
% Text Node
\draw (1747.46,1172) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {${\lambda _{3}}$};
% Text Node
\draw (1787.46,1212) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {${\lambda _{2}}$};
% Text Node
\draw (1707.46,1232) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (1747.46,1192) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (1787.46,1232) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (1907.46,1172) node [anchor=north] [inner sep=0.75pt]    {$\begin{bmatrix}
0 & 1 & 1\\
1 & 2 & 2\\
1 & 2 & 3
\end{bmatrix}$};


\end{tikzpicture}


==> Figures/symmetries_4_1.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,9807); %set diagram left start at 0, and has height of 9807

%Straight Lines [id:da022031887220581026] 
\draw [color={rgb, 255:red, 31; green, 160; blue, 144 }  ,draw opacity=1 ][line width=1.5]    (1707.46,1209) -- (1747.46,1169) ;
%Straight Lines [id:da2610535986181164] 
\draw [color={rgb, 255:red, 31; green, 160; blue, 144 }  ,draw opacity=1 ][line width=1.5]    (1707.46,1209) -- (1747.46,1249) ;
%Straight Lines [id:da3430487551204978] 
\draw [color={rgb, 255:red, 31; green, 160; blue, 144 }  ,draw opacity=1 ][line width=1.5]    (1747.46,1249) -- (1787.46,1209) ;
%Straight Lines [id:da8310729295558128] 
\draw [color={rgb, 255:red, 31; green, 160; blue, 144 }  ,draw opacity=1 ][line width=1.5]    (1747.46,1169) -- (1787.46,1209) ;
%Straight Lines [id:da9801835570390209] 
\draw [color={rgb, 255:red, 31; green, 160; blue, 144 }  ,draw opacity=1 ][line width=2.25]    (1627.46,1301) -- (1867.46,1301) ;
%Shape: Ellipse [id:dp9656069508024493] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (1865.09,1297.06) .. controls (1867.27,1295.75) and (1870.09,1296.46) .. (1871.4,1298.63) .. controls (1872.71,1300.81) and (1872,1303.64) .. (1869.83,1304.94) .. controls (1867.65,1306.25) and (1864.82,1305.54) .. (1863.52,1303.37) .. controls (1862.21,1301.19) and (1862.92,1298.36) .. (1865.09,1297.06) -- cycle ;
%Shape: Ellipse [id:dp5584914262864] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1706.39,1207.21) .. controls (1707.37,1206.62) and (1708.65,1206.94) .. (1709.25,1207.93) .. controls (1709.84,1208.91) and (1709.52,1210.2) .. (1708.53,1210.79) .. controls (1707.54,1211.38) and (1706.26,1211.06) .. (1705.67,1210.07) .. controls (1705.08,1209.09) and (1705.4,1207.81) .. (1706.39,1207.21) -- cycle ;
%Shape: Ellipse [id:dp3276713501706723] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1786.39,1207.21) .. controls (1787.37,1206.62) and (1788.65,1206.94) .. (1789.25,1207.93) .. controls (1789.84,1208.91) and (1789.52,1210.2) .. (1788.53,1210.79) .. controls (1787.54,1211.38) and (1786.26,1211.06) .. (1785.67,1210.07) .. controls (1785.08,1209.09) and (1785.4,1207.81) .. (1786.39,1207.21) -- cycle ;
%Shape: Ellipse [id:dp22811771535653613] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1746.39,1167.21) .. controls (1747.37,1166.62) and (1748.65,1166.94) .. (1749.25,1167.93) .. controls (1749.84,1168.91) and (1749.52,1170.2) .. (1748.53,1170.79) .. controls (1747.54,1171.38) and (1746.26,1171.06) .. (1745.67,1170.07) .. controls (1745.08,1169.09) and (1745.4,1167.81) .. (1746.39,1167.21) -- cycle ;
%Shape: Ellipse [id:dp911443270953794] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1746.39,1202.21) .. controls (1747.37,1201.62) and (1748.65,1201.94) .. (1749.25,1202.93) .. controls (1749.84,1203.91) and (1749.52,1205.2) .. (1748.53,1205.79) .. controls (1747.54,1206.38) and (1746.26,1206.06) .. (1745.67,1205.07) .. controls (1745.08,1204.09) and (1745.4,1202.81) .. (1746.39,1202.21) -- cycle ;
%Shape: Ellipse [id:dp009372227630753627] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1625.09,1297.06) .. controls (1627.27,1295.75) and (1630.09,1296.46) .. (1631.4,1298.63) .. controls (1632.71,1300.81) and (1632,1303.64) .. (1629.83,1304.94) .. controls (1627.65,1306.25) and (1624.82,1305.54) .. (1623.52,1303.37) .. controls (1622.21,1301.19) and (1622.92,1298.36) .. (1625.09,1297.06) -- cycle ;
%Shape: Ellipse [id:dp5109615563007185] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1746.39,1247.21) .. controls (1747.37,1246.62) and (1748.65,1246.94) .. (1749.25,1247.93) .. controls (1749.84,1248.91) and (1749.52,1250.2) .. (1748.53,1250.79) .. controls (1747.54,1251.38) and (1746.26,1251.06) .. (1745.67,1250.07) .. controls (1745.08,1249.09) and (1745.4,1247.81) .. (1746.39,1247.21) -- cycle ;

% Text Node
\draw (1707.46,1199) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {${\lambda _{3}}$};
% Text Node
\draw (1747.46,1159) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {${\lambda _{5}}$};
% Text Node
\draw (1787.46,1199) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {${\lambda _{4}}$};
% Text Node
\draw (1707.46,1219) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (1748.53,1175.79) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (1787.46,1219) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (1877.46,1301) node [anchor=west] [inner sep=0.75pt]    {$\begin{bmatrix}
    0  &- 1 & -1 &  0 &  0\\
    -1 & -2 & -2 & -1 & -1\\
    -1 & -2 & -1 &  0 &  0\\
    0  & -1 &  0 &  1 &  1\\
    0  & -1 &  0 &  1 &  2
\end{bmatrix}$};
% Text Node
\draw (1747.46,1239) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {${\lambda _{2}}$};
% Text Node
\draw (1747.46,1254) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$-2$};
% Text Node
\draw (1617.46,1301) node [anchor=east] [inner sep=0.75pt]    {
$\begin{bmatrix}
    0  &- 1 & -1 &  0 &  0\\
%    \hdashline
    -1 & -2 & -2 & -1 & \myboxy{0}\\
    -1 & -2 & -1 & \myboxy{-1} & 0\\
%    \hdashline
    0  & -1 & \myboxy{-1} &  1 & 1\\
    0  &  \myboxy{0} &  0 &  1 & 2
\end{bmatrix}$};
% Text Node
\draw (1747.46,1306) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{2} \lambda _{5} =\lambda _{3} \lambda _{4}$};
% Text Node
\draw (1747.46,1202) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {${\lambda _{1}}$};
% Text Node
\draw (1747.46,1209) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$0$};


\end{tikzpicture}


==> Figures/symmetries_5_1.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,8945); %set diagram left start at 0, and has height of 8945

%Straight Lines [id:da38441821478140714] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (2093.46,641) -- (2293.46,641) ;
%Straight Lines [id:da4630719209173739] 
\draw [color={rgb, 255:red, 0; green, 121; blue, 9 }  ,draw opacity=1 ][line width=1.5]    (1973.46,571) -- (1893.46,571) ;
%Straight Lines [id:da698635830059809] 
\draw [color={rgb, 255:red, 0; green, 121; blue, 9 }  ,draw opacity=1 ][line width=2.25]    (1893.46,641) -- (2093.46,641) ;
%Straight Lines [id:da481315439667917] 
\draw [color={rgb, 255:red, 0; green, 121; blue, 9 }  ,draw opacity=1 ][line width=1.5]    (1893.46,571) -- (1933.46,531) ;
%Straight Lines [id:da6591483226789016] 
\draw [color={rgb, 255:red, 0; green, 121; blue, 9 }  ,draw opacity=1 ][line width=1.5]    (2013.46,531) -- (1933.46,531) ;
%Straight Lines [id:da628878150801059] 
\draw [color={rgb, 255:red, 0; green, 121; blue, 9 }  ,draw opacity=1 ][line width=1.5]    (1973.46,571) -- (2013.46,531) ;
%Shape: Ellipse [id:dp9929030967597945] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (2091.09,637.06) .. controls (2093.27,635.75) and (2096.09,636.46) .. (2097.4,638.63) .. controls (2098.71,640.81) and (2098,643.64) .. (2095.83,644.94) .. controls (2093.65,646.25) and (2090.82,645.54) .. (2089.52,643.37) .. controls (2088.21,641.19) and (2088.92,638.36) .. (2091.09,637.06) -- cycle ;
%Shape: Ellipse [id:dp13650210736388535] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1892.39,569.21) .. controls (1893.37,568.62) and (1894.65,568.94) .. (1895.25,569.93) .. controls (1895.84,570.91) and (1895.52,572.2) .. (1894.53,572.79) .. controls (1893.54,573.38) and (1892.26,573.06) .. (1891.67,572.07) .. controls (1891.08,571.09) and (1891.4,569.81) .. (1892.39,569.21) -- cycle ;
%Shape: Ellipse [id:dp9952793204538302] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1972.39,569.21) .. controls (1973.37,568.62) and (1974.65,568.94) .. (1975.25,569.93) .. controls (1975.84,570.91) and (1975.52,572.2) .. (1974.53,572.79) .. controls (1973.54,573.38) and (1972.26,573.06) .. (1971.67,572.07) .. controls (1971.08,571.09) and (1971.4,569.81) .. (1972.39,569.21) -- cycle ;
%Shape: Ellipse [id:dp18229270224500715] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (1932.39,529.21) .. controls (1933.37,528.62) and (1934.65,528.94) .. (1935.25,529.93) .. controls (1935.84,530.91) and (1935.52,532.2) .. (1934.53,532.79) .. controls (1933.54,533.38) and (1932.26,533.06) .. (1931.67,532.07) .. controls (1931.08,531.09) and (1931.4,529.81) .. (1932.39,529.21) -- cycle ;
%Shape: Ellipse [id:dp2519205712500304] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (2012.39,529.21) .. controls (2013.37,528.62) and (2014.65,528.94) .. (2015.25,529.93) .. controls (2015.84,530.91) and (2015.52,532.2) .. (2014.53,532.79) .. controls (2013.54,533.38) and (2012.26,533.06) .. (2011.67,532.07) .. controls (2011.08,531.09) and (2011.4,529.81) .. (2012.39,529.21) -- cycle ;
%Shape: Ellipse [id:dp04865855689031473] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1891.09,637.06) .. controls (1893.27,635.75) and (1896.09,636.46) .. (1897.4,638.63) .. controls (1898.71,640.81) and (1898,643.64) .. (1895.83,644.94) .. controls (1893.65,646.25) and (1890.82,645.54) .. (1889.52,643.37) .. controls (1888.21,641.19) and (1888.92,638.36) .. (1891.09,637.06) -- cycle ;
%Shape: Ellipse [id:dp8157527953960831] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (2052.39,569.21) .. controls (2053.37,568.62) and (2054.65,568.94) .. (2055.25,569.93) .. controls (2055.84,570.91) and (2055.52,572.2) .. (2054.53,572.79) .. controls (2053.54,573.38) and (2052.26,573.06) .. (2051.67,572.07) .. controls (2051.08,571.09) and (2051.4,569.81) .. (2052.39,569.21) -- cycle ;
%Straight Lines [id:da06450165634678862] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (2013.46,531) -- (2052.39,569.21) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (2013.46-80,531) -- (2052.39-80,569.21) ;
%Straight Lines [id:da5236319378291961] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (2213.46,570) -- (2293.46,570) ;
%Straight Lines [id:da7855904273563007] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (2293.46,570) -- (2253.46,530) ;
%Straight Lines [id:da8289791957144844] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (2173.46,530) -- (2253.46,530) ;
%Straight Lines [id:da6716781616771521] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (2213.46,570) -- (2173.46,530) ;
%Shape: Ellipse [id:dp16668034578910962] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (2132.39,568.21) .. controls (2133.37,567.62) and (2134.65,567.94) .. (2135.25,568.93) .. controls (2135.84,569.91) and (2135.52,571.2) .. (2134.53,571.79) .. controls (2133.54,572.38) and (2132.26,572.06) .. (2131.67,571.07) .. controls (2131.08,570.09) and (2131.4,568.81) .. (2132.39,568.21) -- cycle ;
%Shape: Ellipse [id:dp06500474017959279] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (2212.39,568.21) .. controls (2213.37,567.62) and (2214.65,567.94) .. (2215.25,568.93) .. controls (2215.84,569.91) and (2215.52,571.2) .. (2214.53,571.79) .. controls (2213.54,572.38) and (2212.26,572.06) .. (2211.67,571.07) .. controls (2211.08,570.09) and (2211.4,568.81) .. (2212.39,568.21) -- cycle ;
%Shape: Ellipse [id:dp9278501010920586] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (2172.39,528.21) .. controls (2173.37,527.62) and (2174.65,527.94) .. (2175.25,528.93) .. controls (2175.84,529.91) and (2175.52,531.2) .. (2174.53,531.79) .. controls (2173.54,532.38) and (2172.26,532.06) .. (2171.67,531.07) .. controls (2171.08,530.09) and (2171.4,528.81) .. (2172.39,528.21) -- cycle ;
%Shape: Ellipse [id:dp6447264789571889] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (2252.39,528.21) .. controls (2253.37,527.62) and (2254.65,527.94) .. (2255.25,528.93) .. controls (2255.84,529.91) and (2255.52,531.2) .. (2254.53,531.79) .. controls (2253.54,532.38) and (2252.26,532.06) .. (2251.67,531.07) .. controls (2251.08,530.09) and (2251.4,528.81) .. (2252.39,528.21) -- cycle ;
%Shape: Ellipse [id:dp9405514271014016] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (2292.39,568.21) .. controls (2293.37,567.62) and (2294.65,567.94) .. (2295.25,568.93) .. controls (2295.84,569.91) and (2295.52,571.2) .. (2294.53,571.79) .. controls (2293.54,572.38) and (2292.26,572.06) .. (2291.67,571.07) .. controls (2291.08,570.09) and (2291.4,568.81) .. (2292.39,568.21) -- cycle ;
%Straight Lines [id:da9755810913858192] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (2133.46,570) -- (2173.46,530) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (2133.46+80,570) -- (2173.46+80,530) ;
%Shape: Ellipse [id:dp5579102775136846] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (2291.09,637.06) .. controls (2293.27,635.75) and (2296.09,636.46) .. (2297.4,638.63) .. controls (2298.71,640.81) and (2298,643.64) .. (2295.83,644.94) .. controls (2293.65,646.25) and (2290.82,645.54) .. (2289.52,643.37) .. controls (2288.21,641.19) and (2288.92,638.36) .. (2291.09,637.06) -- cycle ;

% Text Node
\draw (1893.46,561) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {${\lambda _{1}}$};
% Text Node
\draw (1933.46,521) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {${\lambda _{3}}$};
% Text Node
\draw (1973.46,561) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {${\lambda _{2}}$};
% Text Node
\draw (1893.46,581) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (1933.53,542.79) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (1973.46,581) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (2052.46,561) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {${\lambda _{4}}$};
% Text Node
\draw (2053.46,581) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (2093.46,651) node [anchor=north] [inner sep=0.75pt]    {$\begin{bmatrix}
0 & 1 & 1 & 3 & 3\\
1 & 2 & 2 & 3 & 3\\
1 & 2 & 3 & 4 & 4\\
3 & 3 & 4 & 4 & 4\\
3 & 3 & 4 & 4 & 5
\end{bmatrix}$};
% Text Node
\draw (1993.46,635) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{1} \lambda _{5} =\lambda _{2} \lambda _{3}$};
% Text Node
\draw (2013.46,521) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {${\lambda _{5}}$};
% Text Node
\draw (2013.46,541) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (2133.46,560) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {${\lambda _{1}}$};
% Text Node
\draw (2173.46,520) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {${\lambda _{3}}$};
% Text Node
\draw (2213.46,560) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {${\lambda _{2}}$};
% Text Node
\draw (2133.46,580) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (2173.53,541.79) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (2213.46,580) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (2292.46,560) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {${\lambda _{4}}$};
% Text Node
\draw (2293.46,580) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (2253.46,520) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {${\lambda _{5}}$};
% Text Node
\draw (2253.46,540) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (2193.46,635) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{3} \lambda _{4} =\lambda _{2} \lambda _{5}$};
% Text Node
\draw (1893.46,651) node [anchor=north] [inner sep=0.75pt]    {$\begin{bmatrix}
0 & 1 & 1 & 3 & \myboxy{2}\\
1 & 2 & \myboxy{3} & 3 & 3\\
1 & \myboxy{3} & 3 & 4 & 4\\
3 & 3 & 4 & 4 & 4\\
\myboxy{2} & 3 & 4 & 4 & 5
\end{bmatrix}$};
% Text Node
\draw (2293.46,651) node [anchor=north] [inner sep=0.75pt]    {$\begin{bmatrix}
0 & 1 & 1 & 3 & 3\\
1 & 2 & 2 & 3 & \myboxy{4}\\
1 & 2 & 3 & \myboxy{3} & 4\\
3 & 3 & \myboxy{3} & 4 & 4\\
3 & \myboxy{4} & 4 & 4 & 5
\end{bmatrix}$};


\end{tikzpicture}


==> Figures/symmetries_torus.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,8353); %set diagram left start at 0, and has height of 8353

%Straight Lines [id:da0517369903938244] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (2023,2993.58) -- (2063,2953.58) ;
%Straight Lines [id:da9368936222164821] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (2301,2953.58) -- (2341,2993.58) ;
%Straight Lines [id:da17830033381323607] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (2221,2953.58) -- (2261,2993.58) ;
%Straight Lines [id:da06134716511780891] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1943,2993.58) -- (1983,2953.58) ;
%Straight Lines [id:da40934317022189826] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1943,2993.58) -- (2023,2993.58) ;
%Straight Lines [id:da1401607171094621] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1983,2953.58) -- (2063,2953.58) ;
%Straight Lines [id:da12352020529908037] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (2261,2993.58) -- (2341,2993.58) ;
%Straight Lines [id:da41927332240044846] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (2221,2953.58) -- (2301,2953.58) ;
%Straight Lines [id:da37477544333253776] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1943,2993.58) -- (1983,2953.58) ;
%Straight Lines [id:da4167491469435822] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (2023,2993.58) -- (2063,2953.58) ;
%Straight Lines [id:da8682820029784187] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (2221,2953.58) -- (2261,2993.58) ;
%Straight Lines [id:da6954795323502397] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (2301,2953.58) -- (2341,2993.58) ;
%Straight Lines [id:da7293911754511319] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (2063,2953.58) -- (2103,2993.58) ;
%Straight Lines [id:da24787088650528077] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1983,2953.58) -- (2023,2993.58) ;
%Straight Lines [id:da15654745322247055] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (2261,2993.58) -- (2301,2953.58) ;
%Straight Lines [id:da22686811852777744] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (2181,2993.58) -- (2221,2953.58) ;
%Shape: Ellipse [id:dp3552141946280333] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=0 ] (1944.63,2996.3) .. controls (1943.13,2997.2) and (1941.19,2996.71) .. (1940.29,2995.21) .. controls (1939.39,2993.71) and (1939.87,2991.77) .. (1941.37,2990.87) .. controls (1942.87,2989.97) and (1944.81,2990.46) .. (1945.71,2991.96) .. controls (1946.61,2993.45) and (1946.13,2995.4) .. (1944.63,2996.3) -- cycle ;
%Shape: Ellipse [id:dp4023612662062782] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=0 ] (1984.63,2956.3) .. controls (1983.13,2957.2) and (1981.19,2956.71) .. (1980.29,2955.21) .. controls (1979.39,2953.71) and (1979.87,2951.77) .. (1981.37,2950.87) .. controls (1982.87,2949.97) and (1984.81,2950.46) .. (1985.71,2951.96) .. controls (1986.61,2953.45) and (1986.13,2955.4) .. (1984.63,2956.3) -- cycle ;
%Shape: Ellipse [id:dp17457205148234578] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=0 ] (2064.63,2956.3) .. controls (2063.13,2957.2) and (2061.19,2956.71) .. (2060.29,2955.21) .. controls (2059.39,2953.71) and (2059.87,2951.77) .. (2061.37,2950.87) .. controls (2062.87,2949.97) and (2064.81,2950.46) .. (2065.71,2951.96) .. controls (2066.61,2953.45) and (2066.13,2955.4) .. (2064.63,2956.3) -- cycle ;
%Shape: Ellipse [id:dp5631879517483471] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=0 ] (2104.57,2996.33) .. controls (2103.06,2997.2) and (2101.13,2996.67) .. (2100.26,2995.16) .. controls (2099.39,2993.64) and (2099.91,2991.71) .. (2101.43,2990.84) .. controls (2102.94,2989.97) and (2104.87,2990.49) .. (2105.74,2992.01) .. controls (2106.61,2993.52) and (2106.09,2995.46) .. (2104.57,2996.33) -- cycle ;
%Shape: Ellipse [id:dp8938166171876664] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=0 ] (2024.57,2996.33) .. controls (2023.06,2997.2) and (2021.13,2996.67) .. (2020.26,2995.16) .. controls (2019.39,2993.64) and (2019.91,2991.71) .. (2021.43,2990.84) .. controls (2022.94,2989.97) and (2024.87,2990.49) .. (2025.74,2992.01) .. controls (2026.61,2993.52) and (2026.09,2995.46) .. (2024.57,2996.33) -- cycle ;
%Shape: Ellipse [id:dp2826536838937468] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=0 ] (2182.57,2996.33) .. controls (2181.06,2997.2) and (2179.13,2996.67) .. (2178.26,2995.16) .. controls (2177.39,2993.64) and (2177.91,2991.71) .. (2179.43,2990.84) .. controls (2180.94,2989.97) and (2182.87,2990.49) .. (2183.74,2992.01) .. controls (2184.61,2993.52) and (2184.09,2995.46) .. (2182.57,2996.33) -- cycle ;
%Shape: Ellipse [id:dp598367632043477] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=0 ] (2262.57,2996.33) .. controls (2261.06,2997.2) and (2259.13,2996.67) .. (2258.26,2995.16) .. controls (2257.39,2993.64) and (2257.91,2991.71) .. (2259.43,2990.84) .. controls (2260.94,2989.97) and (2262.87,2990.49) .. (2263.74,2992.01) .. controls (2264.61,2993.52) and (2264.09,2995.46) .. (2262.57,2996.33) -- cycle ;
%Shape: Ellipse [id:dp26795428178207237] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=0 ] (2342.57,2996.33) .. controls (2341.06,2997.2) and (2339.13,2996.67) .. (2338.26,2995.16) .. controls (2337.39,2993.64) and (2337.91,2991.71) .. (2339.43,2990.84) .. controls (2340.94,2989.97) and (2342.87,2990.49) .. (2343.74,2992.01) .. controls (2344.61,2993.52) and (2344.09,2995.46) .. (2342.57,2996.33) -- cycle ;
%Shape: Ellipse [id:dp16966616798534218] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=0 ] (2222.57,2956.33) .. controls (2221.06,2957.2) and (2219.13,2956.67) .. (2218.26,2955.16) .. controls (2217.39,2953.64) and (2217.91,2951.71) .. (2219.43,2950.84) .. controls (2220.94,2949.97) and (2222.87,2950.49) .. (2223.74,2952.01) .. controls (2224.61,2953.52) and (2224.09,2955.46) .. (2222.57,2956.33) -- cycle ;
%Shape: Ellipse [id:dp2523447257042629] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=0 ] (2302.57,2956.33) .. controls (2301.06,2957.2) and (2299.13,2956.67) .. (2298.26,2955.16) .. controls (2297.39,2953.64) and (2297.91,2951.71) .. (2299.43,2950.84) .. controls (2300.94,2949.97) and (2302.87,2950.49) .. (2303.74,2952.01) .. controls (2304.61,2953.52) and (2304.09,2955.46) .. (2302.57,2956.33) -- cycle ;

% Text Node
\draw (1943-10,2988.58) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{2r}$};
% Text Node
\draw (1986.26,2946.63) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{2r+3}$};
% Text Node
\draw (2023,2988.58) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{2r+2} =\lambda _{2r'}$};
% Text Node
\draw (2063,2948.58) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{2r'+3}$};
% Text Node
\draw (2103,2988.58) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{2r'+2}$};
% Text Node
\draw (2301,2948.58) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{2r'+3}$};
% Text Node
\draw (2221,2948.58) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{2r+3}$};
% Text Node
\draw (2341+10,2988.58) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{2r'+2}$};
% Text Node
\draw (2181,2988.58) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{2r}$};
% Text Node
\draw (2262.57,2991.33) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{2r+2} =\lambda _{2r'}$};


\end{tikzpicture}


==> Figures/symmetries_twist.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,8353); %set diagram left start at 0, and has height of 8353

%Straight Lines [id:da7425718407377844] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (1908.21,2605.25) -- (1949.43,2646.47) ;
%Straight Lines [id:da36570718261936264] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (1949.43,2646.47) -- (1990.65,2605.25) ;
%Straight Lines [id:da3928124988376668] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (1949.43,2564.03) -- (1990.65,2605.25) ;
%Straight Lines [id:da5079546879406] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1800.21,2821.28) -- (1841.43,2780.06) ;
%Straight Lines [id:da869325118130403] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (1908.21,2729.74) -- (1949.43,2688.52) ;
%Straight Lines [id:da09975986374324342] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (1908.21,2730.56) -- (1949.43,2771.78) ;
%Straight Lines [id:da4403823579406232] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1841.55,2581.82) -- (1841.55,2746.7) ;
%Straight Lines [id:da22019276087226614] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0 ][line width=2.25]    (1841.55,2623.04) -- (1841.55,2705.48) ;
%Straight Lines [id:da8107416338985606] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (1841.55,2664.26) -- (1882.77,2623.04) ;
%Straight Lines [id:da8251270425570866] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1841.55,2705.48) -- (1882.77,2664.26) ;
%Straight Lines [id:da25237424430576494] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1800.33,2705.48) -- (1841.55,2746.7) ;
%Straight Lines [id:da6710724946387704] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1800.33,2705.48) -- (1841.55,2664.26) ;
%Straight Lines [id:da5116542489296949] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1841.55,2664.26) -- (1882.77,2705.48) ;
%Straight Lines [id:da7375260854523614] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1841.55,2581.82) -- (1882.77,2623.04) ;
%Straight Lines [id:da33885789873316374] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1841.55,2623.04) -- (1882.77,2664.26) ;
%Straight Lines [id:da8340991178480239] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1841.55,2746.7) -- (1882.77,2705.48) ;
%Straight Lines [id:da6262236507279263] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1800.33,2623.04) -- (1841.55,2581.82) ;
%Straight Lines [id:da2533469296385359] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1800.33,2664.26) -- (1841.55,2623.04) ;
%Straight Lines [id:da36105352399099155] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1800.33,2623.04) -- (1841.55,2664.26) ;
%Straight Lines [id:da270838912608072] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1800.33,2665.08) -- (1841.55,2706.3) ;
%Straight Lines [id:da36984297761061113] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1576.8,2702.74) -- (1618.02,2661.52) ;
%Straight Lines [id:da6301318390341349] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1576.8,2661.25) -- (1618.02,2620.03) ;
%Straight Lines [id:da4858168424565773] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1576.8,2904.45) -- (1618.02,2863.23) ;
%Straight Lines [id:da8953060931610937] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1618.02,2863.23) -- (1659.24,2904.45) ;
%Straight Lines [id:da5647996247588787] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1576.8,2904.45) -- (1618.02,2945.67) ;
%Straight Lines [id:da8035509391360767] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1618.02,2945.67) -- (1659.24,2904.45) ;
%Straight Lines [id:da6986974479781777] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1576.8,2945.94) -- (1618.02,2904.72) ;
%Straight Lines [id:da7399337225420741] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1576.8,2945.94) -- (1576.8,2904.45) ;
%Straight Lines [id:da021582337989683786] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1618.02,2905.54) -- (1618.02,2863.23) ;
%Straight Lines [id:da20267452357260696] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1576.8,2945.94) -- (1618.02,2904.72) ;
%Straight Lines [id:da8270933680391156] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1576.8,2904.45) -- (1618.02,2863.23) ;
%Straight Lines [id:da6362372359081032] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (1618.02,2905.54) -- (1659.24,2946.76) ;
%Straight Lines [id:da7956943022761535] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1688.09,2904.45) -- (1729.31,2863.23) ;
%Straight Lines [id:da8909619137823205] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1729.31,2904.72) -- (1770.53,2945.94) ;
%Straight Lines [id:da7538468382975614] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1729.31,2863.23) -- (1770.53,2904.45) ;
%Straight Lines [id:da12778827884808885] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1688.09,2904.45) -- (1729.31,2945.67) ;
%Straight Lines [id:da015040690066209672] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1729.31,2945.67) -- (1770.53,2904.45) ;
%Straight Lines [id:da10620889433034031] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1688.09,2945.94) -- (1729.31,2904.72) ;
%Straight Lines [id:da5360368221346657] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1688.09,2945.94) -- (1688.09,2904.45) ;
%Straight Lines [id:da7137600841607252] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1770.53,2945.94) -- (1770.53,2904.45) ;
%Straight Lines [id:da950238437247435] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1770.53,2945.94) -- (1688.09,2945.94) ;
%Straight Lines [id:da7797777576245946] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1688.09,2904.45) -- (1770.53,2904.45) ;
%Straight Lines [id:da5256583155334333] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1463.21,2661.25) -- (1545.65,2661.25) ;
%Straight Lines [id:da1228186858848892] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1730.14,2620.03) -- (1771.36,2661.25) ;
%Straight Lines [id:da14821735503864975] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1688.92,2661.25) -- (1730.14,2702.47) ;
%Straight Lines [id:da7219006893845521] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1730.14,2702.47) -- (1771.36,2661.25) ;
%Straight Lines [id:da9071662614221151] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1730.14,2743.96) -- (1771.36,2702.74) ;
%Straight Lines [id:da10012217520113154] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1730.14,2702.47) -- (1771.36,2661.25) ;
%Straight Lines [id:da10639020635373708] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1730.14,2743.13) -- (1771.36,2701.91) ;
%Straight Lines [id:da46340570892251476] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1730.14,2743.13) -- (1730.14,2702.47) ;
%Straight Lines [id:da0972240935056603] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1771.36,2702.74) -- (1771.36,2661.25) ;
%Straight Lines [id:da11472370954540567] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1463.21,2661.25) -- (1504.43,2620.03) ;
%Straight Lines [id:da4627216644829186] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1463.21,2661.25) -- (1504.43,2702.47) ;
%Straight Lines [id:da5680319488045031] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1503.43,2743.96) -- (1544.65,2702.74) ;
%Straight Lines [id:da5731474111110254] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1503.43,2702.47) -- (1544.65,2661.25) ;
%Straight Lines [id:da6234905857239431] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1503.43,2620.03) -- (1544.65,2661.25) ;
%Straight Lines [id:da08997657760524125] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1688.92,2702.74) -- (1730.14,2661.52) ;
%Straight Lines [id:da5776496702511329] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1688.92,2661.25) -- (1730.14,2620.03) ;
%Straight Lines [id:da22296905221915964] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1688.92,2702.74) -- (1730.14,2743.96) ;
%Straight Lines [id:da4852453567429169] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1503.43,2661.52) -- (1544.65,2702.74) ;
%Straight Lines [id:da24555017750527486] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1463.21,2702.74) -- (1504.43,2661.52) ;
%Straight Lines [id:da6684156432353922] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1463.21,2702.74) -- (1504.43,2743.96) ;
%Straight Lines [id:da49836080074759426] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1730.14,2661.52) -- (1771.36,2702.74) ;
%Straight Lines [id:da14174146026461076] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1463.21,2702.74) -- (1545.65,2702.74) ;
%Straight Lines [id:da9995857101042817] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1463.21,2702.74) -- (1463.21,2661.25) ;
%Straight Lines [id:da32132671297055915] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1544.65,2702.74) -- (1544.65,2661.25) ;
%Shape: Ellipse [id:dp0034176068479806476] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1461.29,2699.54) .. controls (1463.05,2698.48) and (1465.34,2699.05) .. (1466.4,2700.82) .. controls (1467.46,2702.58) and (1466.89,2704.88) .. (1465.12,2705.94) .. controls (1463.36,2707) and (1461.07,2706.42) .. (1460.01,2704.66) .. controls (1458.95,2702.89) and (1459.52,2700.6) .. (1461.29,2699.54) -- cycle ;
%Shape: Ellipse [id:dp8495876360751876] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1542.73,2699.54) .. controls (1544.49,2698.48) and (1546.78,2699.05) .. (1547.84,2700.82) .. controls (1548.9,2702.58) and (1548.33,2704.88) .. (1546.57,2705.94) .. controls (1544.8,2707) and (1542.51,2706.42) .. (1541.45,2704.66) .. controls (1540.39,2702.89) and (1540.96,2700.6) .. (1542.73,2699.54) -- cycle ;
%Shape: Ellipse [id:dp8186924432246399] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1501.51,2658.32) .. controls (1503.27,2657.26) and (1505.56,2657.83) .. (1506.62,2659.6) .. controls (1507.68,2661.36) and (1507.11,2663.66) .. (1505.34,2664.72) .. controls (1503.58,2665.78) and (1501.29,2665.2) .. (1500.23,2663.44) .. controls (1499.17,2661.67) and (1499.74,2659.38) .. (1501.51,2658.32) -- cycle ;
%Shape: Ellipse [id:dp8244793616385628] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1501.51,2740.76) .. controls (1503.27,2739.7) and (1505.56,2740.27) .. (1506.62,2742.04) .. controls (1507.68,2743.8) and (1507.11,2746.1) .. (1505.34,2747.16) .. controls (1503.58,2748.22) and (1501.29,2747.64) .. (1500.23,2745.88) .. controls (1499.17,2744.11) and (1499.74,2741.82) .. (1501.51,2740.76) -- cycle ;
%Shape: Ellipse [id:dp10166751940236618] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1461.29,2658.05) .. controls (1463.05,2656.99) and (1465.34,2657.57) .. (1466.4,2659.33) .. controls (1467.46,2661.1) and (1466.89,2663.39) .. (1465.12,2664.45) .. controls (1463.36,2665.51) and (1461.07,2664.94) .. (1460.01,2663.17) .. controls (1458.95,2661.41) and (1459.52,2659.11) .. (1461.29,2658.05) -- cycle ;
%Shape: Ellipse [id:dp37038509737951064] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1542.73,2658.05) .. controls (1544.49,2656.99) and (1546.78,2657.57) .. (1547.84,2659.33) .. controls (1548.9,2661.1) and (1548.33,2663.39) .. (1546.57,2664.45) .. controls (1544.8,2665.51) and (1542.51,2664.94) .. (1541.45,2663.17) .. controls (1540.39,2661.41) and (1540.96,2659.11) .. (1542.73,2658.05) -- cycle ;
%Shape: Ellipse [id:dp05961292238500171] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1501.51,2616.83) .. controls (1503.27,2615.77) and (1505.56,2616.35) .. (1506.62,2618.11) .. controls (1507.68,2619.88) and (1507.11,2622.17) .. (1505.34,2623.23) .. controls (1503.58,2624.29) and (1501.29,2623.72) .. (1500.23,2621.95) .. controls (1499.17,2620.19) and (1499.74,2617.89) .. (1501.51,2616.83) -- cycle ;
%Shape: Ellipse [id:dp5477803351222799] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1501.51,2699.27) .. controls (1503.27,2698.22) and (1505.56,2698.79) .. (1506.62,2700.55) .. controls (1507.68,2702.32) and (1507.11,2704.61) .. (1505.34,2705.67) .. controls (1503.58,2706.73) and (1501.29,2706.16) .. (1500.23,2704.39) .. controls (1499.17,2702.63) and (1499.74,2700.33) .. (1501.51,2699.27) -- cycle ;
%Shape: Ellipse [id:dp9309931695529859] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1687,2699.54) .. controls (1688.76,2698.48) and (1691.05,2699.05) .. (1692.11,2700.82) .. controls (1693.17,2702.58) and (1692.6,2704.88) .. (1690.84,2705.94) .. controls (1689.07,2707) and (1686.78,2706.42) .. (1685.72,2704.66) .. controls (1684.66,2702.89) and (1685.23,2700.6) .. (1687,2699.54) -- cycle ;
%Shape: Ellipse [id:dp8802120182571279] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1769.44,2699.54) .. controls (1771.2,2698.48) and (1773.49,2699.05) .. (1774.55,2700.82) .. controls (1775.61,2702.58) and (1775.04,2704.88) .. (1773.28,2705.94) .. controls (1771.51,2707) and (1769.22,2706.42) .. (1768.16,2704.66) .. controls (1767.1,2702.89) and (1767.67,2700.6) .. (1769.44,2699.54) -- cycle ;
%Shape: Ellipse [id:dp20429598463614174] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1728.22,2658.32) .. controls (1729.98,2657.26) and (1732.27,2657.83) .. (1733.33,2659.6) .. controls (1734.39,2661.36) and (1733.82,2663.66) .. (1732.06,2664.72) .. controls (1730.29,2665.78) and (1728,2665.2) .. (1726.94,2663.44) .. controls (1725.88,2661.67) and (1726.45,2659.38) .. (1728.22,2658.32) -- cycle ;
%Shape: Ellipse [id:dp9636089313840834] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1728.22,2740.76) .. controls (1729.98,2739.7) and (1732.27,2740.27) .. (1733.33,2742.04) .. controls (1734.39,2743.8) and (1733.82,2746.1) .. (1732.06,2747.16) .. controls (1730.29,2748.22) and (1728,2747.64) .. (1726.94,2745.88) .. controls (1725.88,2744.11) and (1726.45,2741.82) .. (1728.22,2740.76) -- cycle ;
%Shape: Ellipse [id:dp6948977754972839] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1687,2658.05) .. controls (1688.76,2656.99) and (1691.05,2657.57) .. (1692.11,2659.33) .. controls (1693.17,2661.1) and (1692.6,2663.39) .. (1690.84,2664.45) .. controls (1689.07,2665.51) and (1686.78,2664.94) .. (1685.72,2663.17) .. controls (1684.66,2661.41) and (1685.23,2659.11) .. (1687,2658.05) -- cycle ;
%Shape: Ellipse [id:dp3309996521355628] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1769.44,2658.05) .. controls (1771.2,2656.99) and (1773.49,2657.57) .. (1774.55,2659.33) .. controls (1775.61,2661.1) and (1775.04,2663.39) .. (1773.28,2664.45) .. controls (1771.51,2665.51) and (1769.22,2664.94) .. (1768.16,2663.17) .. controls (1767.1,2661.41) and (1767.67,2659.11) .. (1769.44,2658.05) -- cycle ;
%Shape: Ellipse [id:dp6730390675016519] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1728.22,2699.27) .. controls (1729.98,2698.22) and (1732.27,2698.79) .. (1733.33,2700.55) .. controls (1734.39,2702.32) and (1733.82,2704.61) .. (1732.06,2705.67) .. controls (1730.29,2706.73) and (1728,2706.16) .. (1726.94,2704.39) .. controls (1725.88,2702.63) and (1726.45,2700.33) .. (1728.22,2699.27) -- cycle ;
%Shape: Ellipse [id:dp7248109346342845] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1728.22,2699.27) .. controls (1729.98,2698.22) and (1732.27,2698.79) .. (1733.33,2700.55) .. controls (1734.39,2702.32) and (1733.82,2704.61) .. (1732.06,2705.67) .. controls (1730.29,2706.73) and (1728,2706.16) .. (1726.94,2704.39) .. controls (1725.88,2702.63) and (1726.45,2700.33) .. (1728.22,2699.27) -- cycle ;
%Straight Lines [id:da15332961480513152] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1618.02,2620.03) -- (1659.24,2661.25) ;
%Straight Lines [id:da35947529829285185] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1576.8,2661.25) -- (1618.02,2702.47) ;
%Straight Lines [id:da233901940690164] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1618.02,2702.47) -- (1659.24,2661.25) ;
%Straight Lines [id:da7323890055628758] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1618.02,2743.96) -- (1659.24,2702.74) ;
%Straight Lines [id:da1802615109015554] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1577.62,2702.33) -- (1618.84,2661.11) ;
%Straight Lines [id:da3076022736024343] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1576.8,2661.25) -- (1618.02,2620.03) ;
%Straight Lines [id:da5912582510667963] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1576.8,2702.74) -- (1576.8,2661.25) ;
%Straight Lines [id:da43215856209437886] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1618.02,2661.52) -- (1618.02,2620.03) ;
%Straight Lines [id:da6300510865395158] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1576.8,2702.74) -- (1618.02,2743.96) ;
%Straight Lines [id:da6633990201603992] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1618.02,2661.52) -- (1659.24,2702.74) ;
%Shape: Ellipse [id:dp6158981544813263] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1574.88,2699.54) .. controls (1576.64,2698.48) and (1578.94,2699.05) .. (1580,2700.82) .. controls (1581.06,2702.58) and (1580.48,2704.88) .. (1578.72,2705.94) .. controls (1576.95,2707) and (1574.66,2706.42) .. (1573.6,2704.66) .. controls (1572.54,2702.89) and (1573.11,2700.6) .. (1574.88,2699.54) -- cycle ;
%Shape: Ellipse [id:dp8770777312070339] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1657.32,2699.54) .. controls (1659.08,2698.48) and (1661.38,2699.05) .. (1662.44,2700.82) .. controls (1663.5,2702.58) and (1662.92,2704.88) .. (1661.16,2705.94) .. controls (1659.39,2707) and (1657.1,2706.42) .. (1656.04,2704.66) .. controls (1654.98,2702.89) and (1655.55,2700.6) .. (1657.32,2699.54) -- cycle ;
%Shape: Ellipse [id:dp5646745077411636] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1616.1,2658.32) .. controls (1617.86,2657.26) and (1620.16,2657.83) .. (1621.22,2659.6) .. controls (1622.28,2661.36) and (1621.7,2663.66) .. (1619.94,2664.72) .. controls (1618.17,2665.78) and (1615.88,2665.2) .. (1614.82,2663.44) .. controls (1613.76,2661.67) and (1614.33,2659.38) .. (1616.1,2658.32) -- cycle ;
%Shape: Ellipse [id:dp4012196658573214] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1616.1,2740.76) .. controls (1617.86,2739.7) and (1620.16,2740.27) .. (1621.22,2742.04) .. controls (1622.28,2743.8) and (1621.7,2746.1) .. (1619.94,2747.16) .. controls (1618.17,2748.22) and (1615.88,2747.64) .. (1614.82,2745.88) .. controls (1613.76,2744.11) and (1614.33,2741.82) .. (1616.1,2740.76) -- cycle ;
%Shape: Ellipse [id:dp9371993556392839] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1574.88,2658.05) .. controls (1576.64,2656.99) and (1578.94,2657.57) .. (1580,2659.33) .. controls (1581.06,2661.1) and (1580.48,2663.39) .. (1578.72,2664.45) .. controls (1576.95,2665.51) and (1574.66,2664.94) .. (1573.6,2663.17) .. controls (1572.54,2661.41) and (1573.11,2659.11) .. (1574.88,2658.05) -- cycle ;
%Shape: Ellipse [id:dp02706847208483043] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1657.32,2658.05) .. controls (1659.08,2656.99) and (1661.38,2657.57) .. (1662.44,2659.33) .. controls (1663.5,2661.1) and (1662.92,2663.39) .. (1661.16,2664.45) .. controls (1659.39,2665.51) and (1657.1,2664.94) .. (1656.04,2663.17) .. controls (1654.98,2661.41) and (1655.55,2659.11) .. (1657.32,2658.05) -- cycle ;
%Shape: Ellipse [id:dp007395333684167449] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1616.1,2616.83) .. controls (1617.86,2615.77) and (1620.16,2616.35) .. (1621.22,2618.11) .. controls (1622.28,2619.88) and (1621.7,2622.17) .. (1619.94,2623.23) .. controls (1618.17,2624.29) and (1615.88,2623.72) .. (1614.82,2621.95) .. controls (1613.76,2620.19) and (1614.33,2617.89) .. (1616.1,2616.83) -- cycle ;
%Shape: Ellipse [id:dp1504805696731154] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1616.1,2699.27) .. controls (1617.86,2698.22) and (1620.16,2698.79) .. (1621.22,2700.55) .. controls (1622.28,2702.32) and (1621.7,2704.61) .. (1619.94,2705.67) .. controls (1618.17,2706.73) and (1615.88,2706.16) .. (1614.82,2704.39) .. controls (1613.76,2702.63) and (1614.33,2700.33) .. (1616.1,2699.27) -- cycle ;
%Straight Lines [id:da7114404668173245] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1908.21,2605.25) -- (1949.43,2564.03) ;
%Straight Lines [id:da06090741518346365] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1949.43,2770.96) -- (1990.65,2729.74) ;
%Straight Lines [id:da029932357401441845] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1949.43,2770.96) -- (1908.21,2605.25) ;
%Straight Lines [id:da5474207903212311] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1990.65,2729.74) -- (1949.43,2564.03) ;
%Straight Lines [id:da7030038292668837] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1949.43,2564.03) -- (1908.21,2605.25) ;
%Straight Lines [id:da38013650664945053] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1990.65,2729.74) -- (1949.43,2770.96) ;
%Straight Lines [id:da17031355266032033] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1949.43,2688.52) -- (1990.65,2729.74) ;
%Shape: Ellipse [id:dp24426041171817392] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1839.63,2702.28) .. controls (1841.4,2701.22) and (1843.69,2701.79) .. (1844.75,2703.56) .. controls (1845.81,2705.33) and (1845.24,2707.62) .. (1843.47,2708.68) .. controls (1841.7,2709.74) and (1839.41,2709.16) .. (1838.35,2707.4) .. controls (1837.29,2705.63) and (1837.86,2703.34) .. (1839.63,2702.28) -- cycle ;
%Shape: Ellipse [id:dp4088553568935731] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1798.34,2700.01) .. controls (1800.04,2698.99) and (1802.25,2699.54) .. (1803.27,2701.24) .. controls (1804.29,2702.94) and (1803.74,2705.15) .. (1802.04,2706.17) .. controls (1800.34,2707.19) and (1798.13,2706.64) .. (1797.11,2704.94) .. controls (1796.09,2703.24) and (1796.64,2701.03) .. (1798.34,2700.01) -- cycle ;
%Shape: Ellipse [id:dp5161157162866876] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1877.74,2699.22) .. controls (1879.44,2698.2) and (1881.65,2698.75) .. (1882.67,2700.45) .. controls (1883.69,2702.15) and (1883.14,2704.36) .. (1881.44,2705.38) .. controls (1879.74,2706.4) and (1877.53,2705.85) .. (1876.51,2704.15) .. controls (1875.49,2702.45) and (1876.04,2700.24) .. (1877.74,2699.22) -- cycle ;
%Shape: Ellipse [id:dp7994315762843381] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1877.74,2659.52) .. controls (1879.44,2658.5) and (1881.65,2659.05) .. (1882.67,2660.75) .. controls (1883.69,2662.45) and (1883.14,2664.66) .. (1881.44,2665.68) .. controls (1879.74,2666.7) and (1877.53,2666.15) .. (1876.51,2664.45) .. controls (1875.49,2662.75) and (1876.04,2660.54) .. (1877.74,2659.52) -- cycle ;
%Shape: Ellipse [id:dp45649398001167374] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1798.34,2659.52) .. controls (1800.04,2658.5) and (1802.25,2659.05) .. (1803.27,2660.75) .. controls (1804.29,2662.45) and (1803.74,2664.66) .. (1802.04,2665.68) .. controls (1800.34,2666.7) and (1798.13,2666.15) .. (1797.11,2664.45) .. controls (1796.09,2662.75) and (1796.64,2660.54) .. (1798.34,2659.52) -- cycle ;
%Shape: Ellipse [id:dp7058856934778467] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1839.63,2743.5) .. controls (1841.4,2742.44) and (1843.69,2743.01) .. (1844.75,2744.78) .. controls (1845.81,2746.55) and (1845.24,2748.84) .. (1843.47,2749.9) .. controls (1841.7,2750.96) and (1839.41,2750.38) .. (1838.35,2748.62) .. controls (1837.29,2746.85) and (1837.86,2744.56) .. (1839.63,2743.5) -- cycle ;
%Shape: Circle [id:dp23037709175420273] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1839.63,2619.84) .. controls (1841.4,2618.78) and (1843.69,2619.35) .. (1844.75,2621.12) .. controls (1845.81,2622.89) and (1845.24,2625.18) .. (1843.47,2626.24) .. controls (1841.7,2627.3) and (1839.41,2626.72) .. (1838.35,2624.96) .. controls (1837.29,2623.19) and (1837.86,2620.9) .. (1839.63,2619.84) -- cycle ;
%Shape: Ellipse [id:dp6441911841419717] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1798.34,2619.82) .. controls (1800.04,2618.8) and (1802.25,2619.35) .. (1803.27,2621.05) .. controls (1804.29,2622.75) and (1803.74,2624.96) .. (1802.04,2625.98) .. controls (1800.34,2627) and (1798.13,2626.45) .. (1797.11,2624.75) .. controls (1796.09,2623.05) and (1796.64,2620.84) .. (1798.34,2619.82) -- cycle ;
%Shape: Circle [id:dp2960346542283825] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1880.85,2619.84) .. controls (1882.62,2618.78) and (1884.91,2619.35) .. (1885.97,2621.12) .. controls (1887.03,2622.89) and (1886.46,2625.18) .. (1884.69,2626.24) .. controls (1882.92,2627.3) and (1880.63,2626.72) .. (1879.57,2624.96) .. controls (1878.51,2623.19) and (1879.08,2620.9) .. (1880.85,2619.84) -- cycle ;
%Shape: Circle [id:dp4709588956980697] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1839.63,2578.62) .. controls (1841.4,2577.56) and (1843.69,2578.13) .. (1844.75,2579.9) .. controls (1845.81,2581.67) and (1845.24,2583.96) .. (1843.47,2585.02) .. controls (1841.7,2586.08) and (1839.41,2585.5) .. (1838.35,2583.74) .. controls (1837.29,2581.97) and (1837.86,2579.68) .. (1839.63,2578.62) -- cycle ;
%Shape: Ellipse [id:dp3065947733893669] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1839.63,2661.06) .. controls (1841.4,2660) and (1843.69,2660.57) .. (1844.75,2662.34) .. controls (1845.81,2664.11) and (1845.24,2666.4) .. (1843.47,2667.46) .. controls (1841.7,2668.52) and (1839.41,2667.94) .. (1838.35,2666.18) .. controls (1837.29,2664.41) and (1837.86,2662.12) .. (1839.63,2661.06) -- cycle ;
%Straight Lines [id:da40648448302096774] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1841.43,2780.06) -- (1882.65,2821.28) ;
%Straight Lines [id:da7210273900574048] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1800.21,2821.28) -- (1841.43,2862.5) ;
%Straight Lines [id:da31885176496255774] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1841.43,2862.5) -- (1882.65,2821.28) ;
%Straight Lines [id:da45979382648385136] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1800.21,2945.76) -- (1841.43,2904.54) ;
%Straight Lines [id:da05031463133255676] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1800.21,2945.76) -- (1841.43,2862.5) ;
%Straight Lines [id:da513111655284643] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1841.43,2904.54) -- (1882.65,2821.28) ;
%Straight Lines [id:da7394133714571008] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1800.21,2945.76) -- (1841.43,2904.54) ;
%Straight Lines [id:da6908792503568029] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1841.43,2862.5) -- (1882.65,2821.28) ;
%Straight Lines [id:da6210148184403128] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1841.43,2904.54) -- (1882.65,2945.76) ;
%Shape: Ellipse [id:dp7834466139531868] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1728.22,2616.83) .. controls (1729.98,2615.77) and (1732.27,2616.35) .. (1733.33,2618.11) .. controls (1734.39,2619.88) and (1733.82,2622.17) .. (1732.06,2623.23) .. controls (1730.29,2624.29) and (1728,2623.72) .. (1726.94,2621.95) .. controls (1725.88,2620.19) and (1726.45,2617.89) .. (1728.22,2616.83) -- cycle ;
%Shape: Ellipse [id:dp6618115686110408] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1578.43,2907.16) .. controls (1576.93,2908.06) and (1574.98,2907.58) .. (1574.08,2906.08) .. controls (1573.19,2904.58) and (1573.67,2902.64) .. (1575.17,2901.74) .. controls (1576.67,2900.84) and (1578.61,2901.33) .. (1579.51,2902.82) .. controls (1580.41,2904.32) and (1579.92,2906.27) .. (1578.43,2907.16) -- cycle ;
%Shape: Ellipse [id:dp2786507840679334] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1619.65,2865.94) .. controls (1618.15,2866.84) and (1616.2,2866.36) .. (1615.3,2864.86) .. controls (1614.41,2863.36) and (1614.89,2861.42) .. (1616.39,2860.52) .. controls (1617.89,2859.62) and (1619.83,2860.11) .. (1620.73,2861.6) .. controls (1621.63,2863.1) and (1621.14,2865.05) .. (1619.65,2865.94) -- cycle ;
%Shape: Ellipse [id:dp15871798700391992] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1660.87,2907.16) .. controls (1659.37,2908.06) and (1657.42,2907.58) .. (1656.52,2906.08) .. controls (1655.63,2904.58) and (1656.11,2902.64) .. (1657.61,2901.74) .. controls (1659.11,2900.84) and (1661.05,2901.33) .. (1661.95,2902.82) .. controls (1662.85,2904.32) and (1662.36,2906.27) .. (1660.87,2907.16) -- cycle ;
%Shape: Ellipse [id:dp20294934653699193] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1689.72,2907.16) .. controls (1688.22,2908.06) and (1686.28,2907.58) .. (1685.38,2906.08) .. controls (1684.48,2904.58) and (1684.97,2902.64) .. (1686.46,2901.74) .. controls (1687.96,2900.84) and (1689.91,2901.33) .. (1690.8,2902.82) .. controls (1691.7,2904.32) and (1691.22,2906.27) .. (1689.72,2907.16) -- cycle ;
%Shape: Ellipse [id:dp9360619036764652] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1730.94,2865.94) .. controls (1729.44,2866.84) and (1727.5,2866.36) .. (1726.6,2864.86) .. controls (1725.7,2863.36) and (1726.19,2861.42) .. (1727.68,2860.52) .. controls (1729.18,2859.62) and (1731.13,2860.11) .. (1732.02,2861.6) .. controls (1732.92,2863.1) and (1732.44,2865.05) .. (1730.94,2865.94) -- cycle ;
%Shape: Ellipse [id:dp48533390948354027] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1730.94,2948.38) .. controls (1729.44,2949.28) and (1727.5,2948.8) .. (1726.6,2947.3) .. controls (1725.7,2945.8) and (1726.19,2943.86) .. (1727.68,2942.96) .. controls (1729.18,2942.06) and (1731.13,2942.55) .. (1732.02,2944.04) .. controls (1732.92,2945.54) and (1732.44,2947.49) .. (1730.94,2948.38) -- cycle ;
%Shape: Ellipse [id:dp6287079612935841] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1772.16,2907.16) .. controls (1770.66,2908.06) and (1768.72,2907.58) .. (1767.82,2906.08) .. controls (1766.92,2904.58) and (1767.41,2902.64) .. (1768.9,2901.74) .. controls (1770.4,2900.84) and (1772.35,2901.33) .. (1773.25,2902.82) .. controls (1774.14,2904.32) and (1773.66,2906.27) .. (1772.16,2907.16) -- cycle ;
%Shape: Ellipse [id:dp20058047576091886] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1619.65,2948.38) .. controls (1618.15,2949.28) and (1616.2,2948.8) .. (1615.3,2947.3) .. controls (1614.41,2945.8) and (1614.89,2943.86) .. (1616.39,2942.96) .. controls (1617.89,2942.06) and (1619.83,2942.55) .. (1620.73,2944.04) .. controls (1621.63,2945.54) and (1621.14,2947.49) .. (1619.65,2948.38) -- cycle ;
%Shape: Ellipse [id:dp2701716784209939] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1660.87,2949.47) .. controls (1659.37,2950.37) and (1657.42,2949.89) .. (1656.52,2948.39) .. controls (1655.63,2946.89) and (1656.11,2944.95) .. (1657.61,2944.05) .. controls (1659.11,2943.15) and (1661.05,2943.63) .. (1661.95,2945.13) .. controls (1662.85,2946.63) and (1662.36,2948.57) .. (1660.87,2949.47) -- cycle ;
%Shape: Ellipse [id:dp1496792827176846] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1619.65,2908.25) .. controls (1618.15,2909.15) and (1616.2,2908.67) .. (1615.3,2907.17) .. controls (1614.41,2905.67) and (1614.89,2903.73) .. (1616.39,2902.83) .. controls (1617.89,2901.93) and (1619.83,2902.41) .. (1620.73,2903.91) .. controls (1621.63,2905.41) and (1621.14,2907.35) .. (1619.65,2908.25) -- cycle ;
%Shape: Ellipse [id:dp5341578022473541] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1578.43,2948.65) .. controls (1576.93,2949.55) and (1574.98,2949.06) .. (1574.08,2947.56) .. controls (1573.19,2946.07) and (1573.67,2944.12) .. (1575.17,2943.22) .. controls (1576.67,2942.32) and (1578.61,2942.81) .. (1579.51,2944.31) .. controls (1580.41,2945.81) and (1579.92,2947.75) .. (1578.43,2948.65) -- cycle ;
%Shape: Ellipse [id:dp7937774074003185] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1689.72,2948.65) .. controls (1688.22,2949.55) and (1686.28,2949.06) .. (1685.38,2947.56) .. controls (1684.48,2946.07) and (1684.97,2944.12) .. (1686.46,2943.22) .. controls (1687.96,2942.32) and (1689.91,2942.81) .. (1690.8,2944.31) .. controls (1691.7,2945.81) and (1691.22,2947.75) .. (1689.72,2948.65) -- cycle ;
%Shape: Ellipse [id:dp8269428268324958] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1772.16,2948.65) .. controls (1770.66,2949.55) and (1768.72,2949.06) .. (1767.82,2947.56) .. controls (1766.92,2946.07) and (1767.41,2944.12) .. (1768.9,2943.22) .. controls (1770.4,2942.32) and (1772.35,2942.81) .. (1773.25,2944.31) .. controls (1774.14,2945.81) and (1773.66,2947.75) .. (1772.16,2948.65) -- cycle ;
%Shape: Ellipse [id:dp30462576835427013] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1730.94,2907.43) .. controls (1729.44,2908.33) and (1727.5,2907.84) .. (1726.6,2906.34) .. controls (1725.7,2904.85) and (1726.19,2902.9) .. (1727.68,2902) .. controls (1729.18,2901.1) and (1731.13,2901.59) .. (1732.02,2903.09) .. controls (1732.92,2904.59) and (1732.44,2906.53) .. (1730.94,2907.43) -- cycle ;
%Shape: Ellipse [id:dp653307856796589] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1801.84,2948.47) .. controls (1800.34,2949.37) and (1798.4,2948.89) .. (1797.5,2947.39) .. controls (1796.6,2945.89) and (1797.08,2943.95) .. (1798.58,2943.05) .. controls (1800.08,2942.15) and (1802.02,2942.63) .. (1802.92,2944.13) .. controls (1803.82,2945.63) and (1803.34,2947.57) .. (1801.84,2948.47) -- cycle ;
%Shape: Ellipse [id:dp02033814753064178] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1884.28,2948.47) .. controls (1882.78,2949.37) and (1880.84,2948.89) .. (1879.94,2947.39) .. controls (1879.04,2945.89) and (1879.52,2943.95) .. (1881.02,2943.05) .. controls (1882.52,2942.15) and (1884.46,2942.63) .. (1885.36,2944.13) .. controls (1886.26,2945.63) and (1885.78,2947.57) .. (1884.28,2948.47) -- cycle ;
%Shape: Ellipse [id:dp3770579956615402] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1884.28,2823.99) .. controls (1882.78,2824.89) and (1880.84,2824.4) .. (1879.94,2822.9) .. controls (1879.04,2821.41) and (1879.52,2819.46) .. (1881.02,2818.56) .. controls (1882.52,2817.66) and (1884.46,2818.15) .. (1885.36,2819.65) .. controls (1886.26,2821.15) and (1885.78,2823.09) .. (1884.28,2823.99) -- cycle ;
%Shape: Ellipse [id:dp5155882951783145] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1843.06,2865.21) .. controls (1841.56,2866.11) and (1839.62,2865.62) .. (1838.72,2864.12) .. controls (1837.82,2862.63) and (1838.3,2860.68) .. (1839.8,2859.78) .. controls (1841.3,2858.88) and (1843.24,2859.37) .. (1844.14,2860.87) .. controls (1845.04,2862.37) and (1844.56,2864.31) .. (1843.06,2865.21) -- cycle ;
%Shape: Ellipse [id:dp5685080069867426] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1801.84,2823.99) .. controls (1800.34,2824.89) and (1798.4,2824.4) .. (1797.5,2822.9) .. controls (1796.6,2821.41) and (1797.08,2819.46) .. (1798.58,2818.56) .. controls (1800.08,2817.66) and (1802.02,2818.15) .. (1802.92,2819.65) .. controls (1803.82,2821.15) and (1803.34,2823.09) .. (1801.84,2823.99) -- cycle ;
%Shape: Ellipse [id:dp24047457612823653] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1843.06,2782.77) .. controls (1841.56,2783.67) and (1839.62,2783.18) .. (1838.72,2781.68) .. controls (1837.82,2780.19) and (1838.3,2778.24) .. (1839.8,2777.34) .. controls (1841.3,2776.44) and (1843.24,2776.93) .. (1844.14,2778.43) .. controls (1845.04,2779.93) and (1844.56,2781.87) .. (1843.06,2782.77) -- cycle ;
%Shape: Ellipse [id:dp7841580795865367] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1843.06,2907.25) .. controls (1841.56,2908.15) and (1839.62,2907.67) .. (1838.72,2906.17) .. controls (1837.82,2904.67) and (1838.3,2902.73) .. (1839.8,2901.83) .. controls (1841.3,2900.93) and (1843.24,2901.41) .. (1844.14,2902.91) .. controls (1845.04,2904.41) and (1844.56,2906.35) .. (1843.06,2907.25) -- cycle ;
%Shape: Ellipse [id:dp7394690266579155] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1951.06,2773.67) .. controls (1949.56,2774.57) and (1947.62,2774.08) .. (1946.72,2772.59) .. controls (1945.82,2771.09) and (1946.3,2769.14) .. (1947.8,2768.24) .. controls (1949.3,2767.35) and (1951.24,2767.83) .. (1952.14,2769.33) .. controls (1953.04,2770.83) and (1952.56,2772.77) .. (1951.06,2773.67) -- cycle ;
%Shape: Ellipse [id:dp8783791197720215] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1992.28,2732.45) .. controls (1990.78,2733.35) and (1988.84,2732.86) .. (1987.94,2731.37) .. controls (1987.04,2729.87) and (1987.52,2727.92) .. (1989.02,2727.02) .. controls (1990.52,2726.13) and (1992.46,2726.61) .. (1993.36,2728.11) .. controls (1994.26,2729.61) and (1993.78,2731.55) .. (1992.28,2732.45) -- cycle ;
%Shape: Ellipse [id:dp4828230741230334] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1909.84,2733.27) .. controls (1908.34,2734.17) and (1906.4,2733.69) .. (1905.5,2732.19) .. controls (1904.6,2730.69) and (1905.08,2728.75) .. (1906.58,2727.85) .. controls (1908.08,2726.95) and (1910.02,2727.44) .. (1910.92,2728.93) .. controls (1911.82,2730.43) and (1911.34,2732.38) .. (1909.84,2733.27) -- cycle ;
%Shape: Ellipse [id:dp3530825802464562] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1951.06,2691.23) .. controls (1949.56,2692.13) and (1947.62,2691.64) .. (1946.72,2690.15) .. controls (1945.82,2688.65) and (1946.3,2686.7) .. (1947.8,2685.8) .. controls (1949.3,2684.91) and (1951.24,2685.39) .. (1952.14,2686.89) .. controls (1953.04,2688.39) and (1952.56,2690.33) .. (1951.06,2691.23) -- cycle ;
%Shape: Ellipse [id:dp9025800725654998] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1951.06,2649.19) .. controls (1949.56,2650.09) and (1947.62,2649.6) .. (1946.72,2648.1) .. controls (1945.82,2646.6) and (1946.3,2644.66) .. (1947.8,2643.76) .. controls (1949.3,2642.86) and (1951.24,2643.35) .. (1952.14,2644.84) .. controls (1953.04,2646.34) and (1952.56,2648.29) .. (1951.06,2649.19) -- cycle ;
%Shape: Ellipse [id:dp6670780930254475] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1992.28,2607.97) .. controls (1990.78,2608.86) and (1988.84,2608.38) .. (1987.94,2606.88) .. controls (1987.04,2605.38) and (1987.52,2603.44) .. (1989.02,2602.54) .. controls (1990.52,2601.64) and (1992.46,2602.13) .. (1993.36,2603.62) .. controls (1994.26,2605.12) and (1993.78,2607.07) .. (1992.28,2607.97) -- cycle ;
%Shape: Ellipse [id:dp5133075594383484] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1951.06,2566.75) .. controls (1949.56,2567.64) and (1947.62,2567.16) .. (1946.72,2565.66) .. controls (1945.82,2564.16) and (1946.3,2562.22) .. (1947.8,2561.32) .. controls (1949.3,2560.42) and (1951.24,2560.91) .. (1952.14,2562.4) .. controls (1953.04,2563.9) and (1952.56,2565.85) .. (1951.06,2566.75) -- cycle ;
%Shape: Ellipse [id:dp8352629745028441] 
\draw  [fill={rgb, 255:red, 0; green,0; blue, 0  }  ,fill opacity=0 ] (1909.84,2607.97) .. controls (1908.34,2608.86) and (1906.4,2608.38) .. (1905.5,2606.88) .. controls (1904.6,2605.38) and (1905.08,2603.44) .. (1906.58,2602.54) .. controls (1908.08,2601.64) and (1910.02,2602.13) .. (1910.92,2603.62) .. controls (1911.82,2605.12) and (1911.34,2607.07) .. (1909.84,2607.97) -- cycle ;

% Text Node
\draw (1576.8-10,2940.94) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{2}$};
% Text Node
\draw (1576.8-10,2899.45) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{6}$};
% Text Node
\draw (1618.02+10,2900.54) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{3}$};
% Text Node
\draw (1618.02,2858.23) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{7}$};
% Text Node
\draw (1688.09+10,2940.94) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{2}$};
% Text Node
\draw (1688.09,2899.45) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{6}$};
% Text Node
\draw (1770.53,2898.45) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{5}$};
% Text Node
\draw (1770.53-10,2940.94) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{1}$};
% Text Node
\draw (1800.21 +20,2940.76 +15) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{2}$};
% Text Node
\draw (1841.43,2857.5-10) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{4p}$};
% Text Node
\draw (1882.65,2816.28) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{4p+1}$};
% Text Node
\draw (1841.43+20,2899.54+10) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{3}$};
% Text Node
\draw (1949.43+15,2765.96+20) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{5}$};
% Text Node
\draw (1990.65 +15,2724.74) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{4}$};
% Text Node
\draw (1949.43,2559.03) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{4p-2}$};
% Text Node
\draw (1908.21,2600.25-15) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{4p-1}$};

\end{tikzpicture}


==> Figures/wedge.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,7420); %set diagram left start at 0, and has height of 7420

%Straight Lines [id:da15531442870866397] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1013.52,2926.76) -- (1053.52,2886.76) ;
%Straight Lines [id:da18185170331583944] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1093.52,2926.76) -- (1133.52,2886.76) ;
%Straight Lines [id:da32087904097188047] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1173.52,2926.76) -- (1213.52,2886.76) ;
%Straight Lines [id:da12492278191378337] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1053.52,2886.76) -- (1093.52,2926.76) ;
%Straight Lines [id:da22605508537230856] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1133.52,2886.76) -- (1173.52,2926.76) ;
%Straight Lines [id:da5436159347242154] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1253.52,2926.76) -- (1293.52,2886.76) ;
%Straight Lines [id:da43838202415467675] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1293.52,2886.76) -- (1333.52,2926.76) ;
%Shape: Ellipse [id:dp9496473642885636] 
\draw  [fill={rgb, 255:red,0; green,0; blue, 0 }  ,fill opacity=0 ] (1091.89,2924.05) .. controls (1093.39,2923.15) and (1095.33,2923.63) .. (1096.23,2925.13) .. controls (1097.13,2926.63) and (1096.64,2928.57) .. (1095.14,2929.47) .. controls (1093.65,2930.37) and (1091.7,2929.89) .. (1090.8,2928.39) .. controls (1089.9,2926.89) and (1090.39,2924.95) .. (1091.89,2924.05) -- cycle ;
%Shape: Ellipse [id:dp15835151645501377] 
\draw  [fill={rgb, 255:red,0; green,0; blue, 0 }  ,fill opacity=0 ] (1011.89,2924.05) .. controls (1013.39,2923.15) and (1015.33,2923.63) .. (1016.23,2925.13) .. controls (1017.13,2926.63) and (1016.64,2928.57) .. (1015.14,2929.47) .. controls (1013.65,2930.37) and (1011.7,2929.89) .. (1010.8,2928.39) .. controls (1009.9,2926.89) and (1010.39,2924.95) .. (1011.89,2924.05) -- cycle ;
%Shape: Ellipse [id:dp5490810197368678] 
\draw  [fill={rgb, 255:red,0; green,0; blue, 0 }  ,fill opacity=0 ] (1051.89,2884.05) .. controls (1053.39,2883.15) and (1055.33,2883.63) .. (1056.23,2885.13) .. controls (1057.13,2886.63) and (1056.64,2888.57) .. (1055.14,2889.47) .. controls (1053.65,2890.37) and (1051.7,2889.89) .. (1050.8,2888.39) .. controls (1049.9,2886.89) and (1050.39,2884.95) .. (1051.89,2884.05) -- cycle ;
%Shape: Ellipse [id:dp0037666990059219696] 
\draw  [fill={rgb, 255:red,0; green,0; blue, 0 }  ,fill opacity=0 ] (1171.89,2924.05) .. controls (1173.39,2923.15) and (1175.33,2923.63) .. (1176.23,2925.13) .. controls (1177.13,2926.63) and (1176.64,2928.57) .. (1175.14,2929.47) .. controls (1173.65,2930.37) and (1171.7,2929.89) .. (1170.8,2928.39) .. controls (1169.9,2926.89) and (1170.39,2924.95) .. (1171.89,2924.05) -- cycle ;
%Shape: Ellipse [id:dp4826028531199037] 
\draw  [fill={rgb, 255:red,0; green,0; blue, 0 }  ,fill opacity=0 ] (1131.89,2884.05) .. controls (1133.39,2883.15) and (1135.33,2883.63) .. (1136.23,2885.13) .. controls (1137.13,2886.63) and (1136.64,2888.57) .. (1135.14,2889.47) .. controls (1133.65,2890.37) and (1131.7,2889.89) .. (1130.8,2888.39) .. controls (1129.9,2886.89) and (1130.39,2884.95) .. (1131.89,2884.05) -- cycle ;
%Shape: Ellipse [id:dp18423148366337316] 
\draw  [fill={rgb, 255:red,0; green,0; blue, 0 }  ,fill opacity=0 ] (1251.89,2924.05) .. controls (1253.39,2923.15) and (1255.33,2923.63) .. (1256.23,2925.13) .. controls (1257.13,2926.63) and (1256.64,2928.57) .. (1255.14,2929.47) .. controls (1253.65,2930.37) and (1251.7,2929.89) .. (1250.8,2928.39) .. controls (1249.9,2926.89) and (1250.39,2924.95) .. (1251.89,2924.05) -- cycle ;
%Shape: Ellipse [id:dp3777701464270473] 
\draw  [fill={rgb, 255:red,0; green,0; blue, 0 }  ,fill opacity=0 ] (1331.89,2924.05) .. controls (1333.39,2923.15) and (1335.33,2923.63) .. (1336.23,2925.13) .. controls (1337.13,2926.63) and (1336.64,2928.57) .. (1335.14,2929.47) .. controls (1333.65,2930.37) and (1331.7,2929.89) .. (1330.8,2928.39) .. controls (1329.9,2926.89) and (1330.39,2924.95) .. (1331.89,2924.05) -- cycle ;
%Shape: Ellipse [id:dp09368293170831277] 
\draw  [fill={rgb, 255:red,0; green,0; blue, 0 }  ,fill opacity=0 ] (1291.89,2884.05) .. controls (1293.39,2883.15) and (1295.33,2883.63) .. (1296.23,2885.13) .. controls (1297.13,2886.63) and (1296.64,2888.57) .. (1295.14,2889.47) .. controls (1293.65,2890.37) and (1291.7,2889.89) .. (1290.8,2888.39) .. controls (1289.9,2886.89) and (1290.39,2884.95) .. (1291.89,2884.05) -- cycle ;
%Straight Lines [id:da131636620069429] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1213.52,2886.76) -- (1253.52,2926.76) ;

% Text Node
\draw (1013.52,2938.76) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$0$};
% Text Node
\draw (1093.52,2938.76) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$2$};
% Text Node
\draw (1053.52,2879.76) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$3$};
% Text Node
\draw (1133.52,2879.76) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$5$};
% Text Node
\draw (1173.52,2938.76) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$4$};
% Text Node
\draw (1253.52,2938.76) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$2p-2$};
% Text Node
\draw (1333.52,2938.76) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$2p$};
% Text Node
\draw (1293.52,2879.76) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$2p+1$};
% Text Node
\draw (1213.52,2909.76) node    {$\dotsc $};


\end{tikzpicture}


==> Figures/wedges.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,7420); %set diagram left start at 0, and has height of 7420

%Shape: Circle [id:dp5828611001892905] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (645.34,3457.45) .. controls (647.48,3456.17) and (650.26,3456.86) .. (651.55,3459.01) .. controls (652.83,3461.15) and (652.14,3463.93) .. (649.99,3465.21) .. controls (647.85,3466.5) and (645.07,3465.8) .. (643.79,3463.66) .. controls (642.5,3461.52) and (643.2,3458.74) .. (645.34,3457.45) -- cycle ;
%Shape: Circle [id:dp22929142178333928] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (725.34,3457.45) .. controls (727.48,3456.17) and (730.26,3456.86) .. (731.55,3459.01) .. controls (732.83,3461.15) and (732.14,3463.93) .. (729.99,3465.21) .. controls (727.85,3466.5) and (725.07,3465.8) .. (723.79,3463.66) .. controls (722.5,3461.52) and (723.2,3458.74) .. (725.34,3457.45) -- cycle ;
%Shape: Circle [id:dp8274488077273044] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (685.34,3417.45) .. controls (687.48,3416.17) and (690.26,3416.86) .. (691.55,3419.01) .. controls (692.83,3421.15) and (692.14,3423.93) .. (689.99,3425.21) .. controls (687.85,3426.5) and (685.07,3425.8) .. (683.79,3423.66) .. controls (682.5,3421.52) and (683.2,3418.74) .. (685.34,3417.45) -- cycle ;
%Shape: Circle [id:dp24612963497955875] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (824.34,3417.45) .. controls (826.48,3416.17) and (829.26,3416.86) .. (830.55,3419.01) .. controls (831.83,3421.15) and (831.14,3423.93) .. (828.99,3425.21) .. controls (826.85,3426.5) and (824.07,3425.8) .. (822.79,3423.66) .. controls (821.5,3421.52) and (822.2,3418.74) .. (824.34,3417.45) -- cycle ;
%Shape: Circle [id:dp5308831399438749] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (784.34,3457.45) .. controls (786.48,3456.17) and (789.26,3456.86) .. (790.55,3459.01) .. controls (791.83,3461.15) and (791.14,3463.93) .. (788.99,3465.21) .. controls (786.85,3466.5) and (784.07,3465.8) .. (782.79,3463.66) .. controls (781.5,3461.52) and (782.2,3458.74) .. (784.34,3457.45) -- cycle ;
%Shape: Circle [id:dp2510304740305471] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (864.34,3457.45) .. controls (866.48,3456.17) and (869.26,3456.86) .. (870.55,3459.01) .. controls (871.83,3461.15) and (871.14,3463.93) .. (868.99,3465.21) .. controls (866.85,3466.5) and (864.07,3465.8) .. (862.79,3463.66) .. controls (861.5,3461.52) and (862.2,3458.74) .. (864.34,3457.45) -- cycle ;
%Shape: Circle [id:dp10978876139507654] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (964.34,3417.45) .. controls (966.48,3416.17) and (969.26,3416.86) .. (970.55,3419.01) .. controls (971.83,3421.15) and (971.14,3423.93) .. (968.99,3425.21) .. controls (966.85,3426.5) and (964.07,3425.8) .. (962.79,3423.66) .. controls (961.5,3421.52) and (962.2,3418.74) .. (964.34,3417.45) -- cycle ;
%Shape: Circle [id:dp521093605108151] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (924.34,3457.45) .. controls (926.48,3456.17) and (929.26,3456.86) .. (930.55,3459.01) .. controls (931.83,3461.15) and (931.14,3463.93) .. (928.99,3465.21) .. controls (926.85,3466.5) and (924.07,3465.8) .. (922.79,3463.66) .. controls (921.5,3461.52) and (922.2,3458.74) .. (924.34,3457.45) -- cycle ;
%Shape: Circle [id:dp5481654450708154] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (1004.34,3457.45) .. controls (1006.48,3456.17) and (1009.26,3456.86) .. (1010.55,3459.01) .. controls (1011.83,3461.15) and (1011.14,3463.93) .. (1008.99,3465.21) .. controls (1006.85,3466.5) and (1004.07,3465.8) .. (1002.79,3463.66) .. controls (1001.5,3461.52) and (1002.2,3458.74) .. (1004.34,3457.45) -- cycle ;
%Straight Lines [id:da16425626521604741] 
\draw [fill={rgb, 255:red,0; green, 0; blue, 0}  ,draw opacity=1 ][line width=1.5]    (646.67,3461.33) -- (826.67,3421.33) ;
%Straight Lines [id:da5225028961781338] 
\draw [fill={rgb, 255:red,0; green, 0; blue, 0}  ,draw opacity=1 ][line width=1.5]    (786.67,3461.33) -- (966.67,3421.33) ;
%Straight Lines [id:da1619491753997918] 
\draw [fill={rgb, 255:red,0; green, 0; blue, 0}  ,draw opacity=1 ][line width=1.5]    (647.67,3461.33) -- (787.67,3461.33) ;
%Straight Lines [id:da5323974636931486] 
\draw [fill={rgb, 255:red,0; green, 0; blue, 0}  ,draw opacity=1 ][line width=1.5]    (826.67,3421.33) -- (966.67,3421.33) ;
%Straight Lines [id:da8036458901853493] 
\draw    [line width=0.5](647.67,3461.33) -- (687.67,3421.33) ;
%Straight Lines [id:da975073530388684] 
\draw    [line width=0.5](786.67,3461.33) -- (826.67,3421.33) ;
%Straight Lines [id:da30396315090394876] 
\draw    [line width=0.5](926.67,3461.33) -- (966.67,3421.33) ;
%Straight Lines [id:da26153497205552834] 
\draw    [line width=0.5](687.67,3421.33) -- (727.67,3461.33) ;
%Straight Lines [id:da6371873127319128] 
\draw    [line width=0.5](826.67,3421.33) -- (866.67,3461.33) ;
%Straight Lines [id:da7245643794922035] 
\draw    [line width=0.5](966.67,3421.33) -- (1006.67,3461.33) ;
%Shape: Circle [id:dp9174119447868427] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (1064.34,3457.45) .. controls (1066.48,3456.17) and (1069.26,3456.86) .. (1070.55,3459.01) .. controls (1071.83,3461.15) and (1071.14,3463.93) .. (1068.99,3465.21) .. controls (1066.85,3466.5) and (1064.07,3465.8) .. (1062.79,3463.66) .. controls (1061.5,3461.52) and (1062.2,3458.74) .. (1064.34,3457.45) -- cycle ;
%Shape: Circle [id:dp3153104717834546] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (1144.34,3457.45) .. controls (1146.48,3456.17) and (1149.26,3456.86) .. (1150.55,3459.01) .. controls (1151.83,3461.15) and (1151.14,3463.93) .. (1148.99,3465.21) .. controls (1146.85,3466.5) and (1144.07,3465.8) .. (1142.79,3463.66) .. controls (1141.5,3461.52) and (1142.2,3458.74) .. (1144.34,3457.45) -- cycle ;
%Shape: Circle [id:dp11080783942736805] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (1104.34,3417.45) .. controls (1106.48,3416.17) and (1109.26,3416.86) .. (1110.55,3419.01) .. controls (1111.83,3421.15) and (1111.14,3423.93) .. (1108.99,3425.21) .. controls (1106.85,3426.5) and (1104.07,3425.8) .. (1102.79,3423.66) .. controls (1101.5,3421.52) and (1102.2,3418.74) .. (1104.34,3417.45) -- cycle ;
%Straight Lines [id:da6086657277344925] 
\draw    [line width=0.5](1066.67,3461.33) -- (1106.67,3421.33) ;
%Straight Lines [id:da9605834103538085] 
\draw    [line width=0.5](1106.67,3421.33) -- (1146.67,3461.33) ;
%Shape: Ellipse [id:dp3556341697037734] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (1008.99,3546.45) .. controls (1006.85,3545.17) and (1004.07,3545.86) .. (1002.79,3548.01) .. controls (1001.5,3550.15) and (1002.2,3552.93) .. (1004.34,3554.21) .. controls (1006.48,3555.5) and (1009.26,3554.8) .. (1010.55,3552.66) .. controls (1011.83,3550.52) and (1011.14,3547.74) .. (1008.99,3546.45) -- cycle ;
%Shape: Ellipse [id:dp7044861023000614] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (928.99,3546.45) .. controls (926.85,3545.17) and (924.07,3545.86) .. (922.79,3548.01) .. controls (921.5,3550.15) and (922.2,3552.93) .. (924.34,3554.21) .. controls (926.48,3555.5) and (929.26,3554.8) .. (930.55,3552.66) .. controls (931.83,3550.52) and (931.14,3547.74) .. (928.99,3546.45) -- cycle ;
%Shape: Ellipse [id:dp9781591585729634] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (968.99,3506.45) .. controls (966.85,3505.17) and (964.07,3505.86) .. (962.79,3508.01) .. controls (961.5,3510.15) and (962.2,3512.93) .. (964.34,3514.21) .. controls (966.48,3515.5) and (969.26,3514.8) .. (970.55,3512.66) .. controls (971.83,3510.52) and (971.14,3507.74) .. (968.99,3506.45) -- cycle ;
%Shape: Ellipse [id:dp5328909364455191] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (829.99,3506.45) .. controls (827.85,3505.17) and (825.07,3505.86) .. (823.79,3508.01) .. controls (822.5,3510.15) and (823.2,3512.93) .. (825.34,3514.21) .. controls (827.48,3515.5) and (830.26,3514.8) .. (831.55,3512.66) .. controls (832.83,3510.52) and (832.14,3507.74) .. (829.99,3506.45) -- cycle ;
%Shape: Ellipse [id:dp8009483133720405] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (869.99,3546.45) .. controls (867.85,3545.17) and (865.07,3545.86) .. (863.79,3548.01) .. controls (862.5,3550.15) and (863.2,3552.93) .. (865.34,3554.21) .. controls (867.48,3555.5) and (870.26,3554.8) .. (871.55,3552.66) .. controls (872.83,3550.52) and (872.14,3547.74) .. (869.99,3546.45) -- cycle ;
%Shape: Ellipse [id:dp4925882900943799] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (789.99,3546.45) .. controls (787.85,3545.17) and (785.07,3545.86) .. (783.79,3548.01) .. controls (782.5,3550.15) and (783.2,3552.93) .. (785.34,3554.21) .. controls (787.48,3555.5) and (790.26,3554.8) .. (791.55,3552.66) .. controls (792.83,3550.52) and (792.14,3547.74) .. (789.99,3546.45) -- cycle ;
%Shape: Ellipse [id:dp2807817199711098] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (689.99,3506.45) .. controls (687.85,3505.17) and (685.07,3505.86) .. (683.79,3508.01) .. controls (682.5,3510.15) and (683.2,3512.93) .. (685.34,3514.21) .. controls (687.48,3515.5) and (690.26,3514.8) .. (691.55,3512.66) .. controls (692.83,3510.52) and (692.14,3507.74) .. (689.99,3506.45) -- cycle ;
%Shape: Ellipse [id:dp7047017347155683] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (729.99,3546.45) .. controls (727.85,3545.17) and (725.07,3545.86) .. (723.79,3548.01) .. controls (722.5,3550.15) and (723.2,3552.93) .. (725.34,3554.21) .. controls (727.48,3555.5) and (730.26,3554.8) .. (731.55,3552.66) .. controls (732.83,3550.52) and (732.14,3547.74) .. (729.99,3546.45) -- cycle ;
%Shape: Ellipse [id:dp20932898250602994] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (649.99,3546.45) .. controls (647.85,3545.17) and (645.07,3545.86) .. (643.79,3548.01) .. controls (642.5,3550.15) and (643.2,3552.93) .. (645.34,3554.21) .. controls (647.48,3555.5) and (650.26,3554.8) .. (651.55,3552.66) .. controls (652.83,3550.52) and (652.14,3547.74) .. (649.99,3546.45) -- cycle ;
%Straight Lines [id:da3387682301302245] 
\draw [fill={rgb, 255:red,0; green, 0; blue, 0}  ,draw opacity=1 ][line width=1.5]    (1007.67,3550.33) -- (827.67,3510.33) ;
%Straight Lines [id:da8673784785012442] 
\draw [fill={rgb, 255:red,0; green, 0; blue, 0}  ,draw opacity=1 ][line width=1.5]    (867.67,3550.33) -- (687.67,3510.33) ;
%Straight Lines [id:da3942289229640119] 
\draw [fill={rgb, 255:red,0; green, 0; blue, 0}  ,draw opacity=1 ][line width=1.5]    (1006.67,3550.33) -- (866.67,3550.33) ;
%Straight Lines [id:da5538556423701106] 
\draw [fill={rgb, 255:red,0; green, 0; blue, 0}  ,draw opacity=1 ][line width=1.5]    (827.67,3510.33) -- (687.67,3510.33) ;
%Straight Lines [id:da27471452712634026] 
\draw    [line width=0.5](1006.67,3550.33) -- (966.67,3510.33) ;
%Straight Lines [id:da8441042729121643] 
\draw    [line width=0.5](867.67,3550.33) -- (827.67,3510.33) ;
%Straight Lines [id:da08261193376279408] 
\draw    [line width=0.5](727.67,3550.33) -- (687.67,3510.33) ;
%Straight Lines [id:da5998703436295808] 
\draw    [line width=0.5](966.67,3510.33) -- (926.67,3550.33) ;
%Straight Lines [id:da6446663959745799] 
\draw    [line width=0.5](827.67,3510.33) -- (787.67,3550.33) ;
%Straight Lines [id:da709128824363665] 
\draw    [line width=0.5](687.67,3510.33) -- (647.67,3550.33) ;
%Shape: Circle [id:dp8779223484863314] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (1064.34,3546.45) .. controls (1066.48,3545.17) and (1069.26,3545.86) .. (1070.55,3548.01) .. controls (1071.83,3550.15) and (1071.14,3552.93) .. (1068.99,3554.21) .. controls (1066.85,3555.5) and (1064.07,3554.8) .. (1062.79,3552.66) .. controls (1061.5,3550.52) and (1062.2,3547.74) .. (1064.34,3546.45) -- cycle ;
%Shape: Circle [id:dp4397145763873357] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (1144.34,3546.45) .. controls (1146.48,3545.17) and (1149.26,3545.86) .. (1150.55,3548.01) .. controls (1151.83,3550.15) and (1151.14,3552.93) .. (1148.99,3554.21) .. controls (1146.85,3555.5) and (1144.07,3554.8) .. (1142.79,3552.66) .. controls (1141.5,3550.52) and (1142.2,3547.74) .. (1144.34,3546.45) -- cycle ;
%Shape: Circle [id:dp005954080961642738] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (1104.34,3506.45) .. controls (1106.48,3505.17) and (1109.26,3505.86) .. (1110.55,3508.01) .. controls (1111.83,3510.15) and (1111.14,3512.93) .. (1108.99,3514.21) .. controls (1106.85,3515.5) and (1104.07,3514.8) .. (1102.79,3512.66) .. controls (1101.5,3510.52) and (1102.2,3507.74) .. (1104.34,3506.45) -- cycle ;
%Straight Lines [id:da34362447903081206] 
\draw    [line width=0.5](1066.67,3550.33) -- (1106.67,3510.33) ;
%Straight Lines [id:da7678616671103797] 
\draw    [line width=0.5](1106.67,3510.33) -- (1146.67,3550.33) ;
%Shape: Circle [id:dp33163056303817184] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (646.34,3637.45) .. controls (648.48,3636.17) and (651.26,3636.86) .. (652.55,3639.01) .. controls (653.83,3641.15) and (653.14,3643.93) .. (650.99,3645.21) .. controls (648.85,3646.5) and (646.07,3645.8) .. (644.79,3643.66) .. controls (643.5,3641.52) and (644.2,3638.74) .. (646.34,3637.45) -- cycle ;
%Shape: Circle [id:dp40886902656744184] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (726.34,3637.45) .. controls (728.48,3636.17) and (731.26,3636.86) .. (732.55,3639.01) .. controls (733.83,3641.15) and (733.14,3643.93) .. (730.99,3645.21) .. controls (728.85,3646.5) and (726.07,3645.8) .. (724.79,3643.66) .. controls (723.5,3641.52) and (724.2,3638.74) .. (726.34,3637.45) -- cycle ;
%Shape: Circle [id:dp34317756986049175] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (686.34,3597.45) .. controls (688.48,3596.17) and (691.26,3596.86) .. (692.55,3599.01) .. controls (693.83,3601.15) and (693.14,3603.93) .. (690.99,3605.21) .. controls (688.85,3606.5) and (686.07,3605.8) .. (684.79,3603.66) .. controls (683.5,3601.52) and (684.2,3598.74) .. (686.34,3597.45) -- cycle ;
%Shape: Circle [id:dp9069980030223591] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (825.34,3597.45) .. controls (827.48,3596.17) and (830.26,3596.86) .. (831.55,3599.01) .. controls (832.83,3601.15) and (832.14,3603.93) .. (829.99,3605.21) .. controls (827.85,3606.5) and (825.07,3605.8) .. (823.79,3603.66) .. controls (822.5,3601.52) and (823.2,3598.74) .. (825.34,3597.45) -- cycle ;
%Shape: Circle [id:dp6636441078804911] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (785.34,3637.45) .. controls (787.48,3636.17) and (790.26,3636.86) .. (791.55,3639.01) .. controls (792.83,3641.15) and (792.14,3643.93) .. (789.99,3645.21) .. controls (787.85,3646.5) and (785.07,3645.8) .. (783.79,3643.66) .. controls (782.5,3641.52) and (783.2,3638.74) .. (785.34,3637.45) -- cycle ;
%Shape: Circle [id:dp9604434480778604] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (865.34,3637.45) .. controls (867.48,3636.17) and (870.26,3636.86) .. (871.55,3639.01) .. controls (872.83,3641.15) and (872.14,3643.93) .. (869.99,3645.21) .. controls (867.85,3646.5) and (865.07,3645.8) .. (863.79,3643.66) .. controls (862.5,3641.52) and (863.2,3638.74) .. (865.34,3637.45) -- cycle ;
%Shape: Circle [id:dp9472775211254052] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (965.34,3597.45) .. controls (967.48,3596.17) and (970.26,3596.86) .. (971.55,3599.01) .. controls (972.83,3601.15) and (972.14,3603.93) .. (969.99,3605.21) .. controls (967.85,3606.5) and (965.07,3605.8) .. (963.79,3603.66) .. controls (962.5,3601.52) and (963.2,3598.74) .. (965.34,3597.45) -- cycle ;
%Shape: Circle [id:dp3243228917073965] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (925.34,3637.45) .. controls (927.48,3636.17) and (930.26,3636.86) .. (931.55,3639.01) .. controls (932.83,3641.15) and (932.14,3643.93) .. (929.99,3645.21) .. controls (927.85,3646.5) and (925.07,3645.8) .. (923.79,3643.66) .. controls (922.5,3641.52) and (923.2,3638.74) .. (925.34,3637.45) -- cycle ;
%Shape: Circle [id:dp04740617227172439] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (1005.34,3637.45) .. controls (1007.48,3636.17) and (1010.26,3636.86) .. (1011.55,3639.01) .. controls (1012.83,3641.15) and (1012.14,3643.93) .. (1009.99,3645.21) .. controls (1007.85,3646.5) and (1005.07,3645.8) .. (1003.79,3643.66) .. controls (1002.5,3641.52) and (1003.2,3638.74) .. (1005.34,3637.45) -- cycle ;
%Straight Lines [id:da33169959769622726] 
\draw [fill={rgb, 255:red,0; green, 0; blue, 0}  ,draw opacity=1 ][line width=1.5]    (647.67,3641.33) -- (827.67,3601.33) ;
%Straight Lines [id:da07999859068583681] 
\draw [fill={rgb, 255:red,0; green, 0; blue, 0}  ,draw opacity=1 ][line width=1.5]    (927.67,3641.33) -- (1111.55,3599.01) ;
%Straight Lines [id:da1519105737221349] 
\draw [fill={rgb, 255:red,0; green, 0; blue, 0}  ,draw opacity=1 ][line width=1.5]    (648.67,3641.33) -- (927.67,3641.33) ;
%Straight Lines [id:da24308556273065385] 
\draw [fill={rgb, 255:red,0; green, 0; blue, 0}  ,draw opacity=1 ][line width=1.5]    (827.67,3601.33) -- (1107.67,3601.33) ;
%Straight Lines [id:da3272730158143836] 
\draw    [line width=0.5](648.67,3641.33) -- (688.67,3601.33) ;
%Straight Lines [id:da570763021769434] 
\draw    [line width=0.5](787.67,3641.33) -- (827.67,3601.33) ;
%Straight Lines [id:da14459427945011316] 
\draw    [line width=0.5](927.67,3641.33) -- (967.67,3601.33) ;
%Straight Lines [id:da8290277518547732] 
\draw    [line width=0.5](688.67,3601.33) -- (728.67,3641.33) ;
%Straight Lines [id:da41033397348456124] 
\draw    [line width=0.5](827.67,3601.33) -- (867.67,3641.33) ;
%Straight Lines [id:da42705521317542816] 
\draw    [line width=0.5](967.67,3601.33) -- (1007.67,3641.33) ;
%Shape: Circle [id:dp929216282273319] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (1065.34,3637.45) .. controls (1067.48,3636.17) and (1070.26,3636.86) .. (1071.55,3639.01) .. controls (1072.83,3641.15) and (1072.14,3643.93) .. (1069.99,3645.21) .. controls (1067.85,3646.5) and (1065.07,3645.8) .. (1063.79,3643.66) .. controls (1062.5,3641.52) and (1063.2,3638.74) .. (1065.34,3637.45) -- cycle ;
%Shape: Circle [id:dp337549861724286] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (1145.34,3637.45) .. controls (1147.48,3636.17) and (1150.26,3636.86) .. (1151.55,3639.01) .. controls (1152.83,3641.15) and (1152.14,3643.93) .. (1149.99,3645.21) .. controls (1147.85,3646.5) and (1145.07,3645.8) .. (1143.79,3643.66) .. controls (1142.5,3641.52) and (1143.2,3638.74) .. (1145.34,3637.45) -- cycle ;
%Shape: Circle [id:dp8227667184532528] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (1105.34,3597.45) .. controls (1107.48,3596.17) and (1110.26,3596.86) .. (1111.55,3599.01) .. controls (1112.83,3601.15) and (1112.14,3603.93) .. (1109.99,3605.21) .. controls (1107.85,3606.5) and (1105.07,3605.8) .. (1103.79,3603.66) .. controls (1102.5,3601.52) and (1103.2,3598.74) .. (1105.34,3597.45) -- cycle ;
%Straight Lines [id:da01638038169350997] 
\draw    [line width=0.5](1067.67,3641.33) -- (1107.67,3601.33) ;
%Straight Lines [id:da7367312837040518] 
\draw    [line width=0.5](1107.67,3601.33) -- (1147.67,3641.33) ;
%Shape: Ellipse [id:dp5753091465579258] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (1009.99,3726.45) .. controls (1007.85,3725.17) and (1005.07,3725.86) .. (1003.79,3728.01) .. controls (1002.5,3730.15) and (1003.2,3732.93) .. (1005.34,3734.21) .. controls (1007.48,3735.5) and (1010.26,3734.8) .. (1011.55,3732.66) .. controls (1012.83,3730.52) and (1012.14,3727.74) .. (1009.99,3726.45) -- cycle ;
%Shape: Ellipse [id:dp7819675067067042] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (929.99,3726.45) .. controls (927.85,3725.17) and (925.07,3725.86) .. (923.79,3728.01) .. controls (922.5,3730.15) and (923.2,3732.93) .. (925.34,3734.21) .. controls (927.48,3735.5) and (930.26,3734.8) .. (931.55,3732.66) .. controls (932.83,3730.52) and (932.14,3727.74) .. (929.99,3726.45) -- cycle ;
%Shape: Ellipse [id:dp10999086076161046] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (969.99,3686.45) .. controls (967.85,3685.17) and (965.07,3685.86) .. (963.79,3688.01) .. controls (962.5,3690.15) and (963.2,3692.93) .. (965.34,3694.21) .. controls (967.48,3695.5) and (970.26,3694.8) .. (971.55,3692.66) .. controls (972.83,3690.52) and (972.14,3687.74) .. (969.99,3686.45) -- cycle ;
%Shape: Ellipse [id:dp7087439982331917] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (830.99,3686.45) .. controls (828.85,3685.17) and (826.07,3685.86) .. (824.79,3688.01) .. controls (823.5,3690.15) and (824.2,3692.93) .. (826.34,3694.21) .. controls (828.48,3695.5) and (831.26,3694.8) .. (832.55,3692.66) .. controls (833.83,3690.52) and (833.14,3687.74) .. (830.99,3686.45) -- cycle ;
%Shape: Ellipse [id:dp32218585059052196] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (870.99,3726.45) .. controls (868.85,3725.17) and (866.07,3725.86) .. (864.79,3728.01) .. controls (863.5,3730.15) and (864.2,3732.93) .. (866.34,3734.21) .. controls (868.48,3735.5) and (871.26,3734.8) .. (872.55,3732.66) .. controls (873.83,3730.52) and (873.14,3727.74) .. (870.99,3726.45) -- cycle ;
%Shape: Ellipse [id:dp49222271910605153] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (790.99,3726.45) .. controls (788.85,3725.17) and (786.07,3725.86) .. (784.79,3728.01) .. controls (783.5,3730.15) and (784.2,3732.93) .. (786.34,3734.21) .. controls (788.48,3735.5) and (791.26,3734.8) .. (792.55,3732.66) .. controls (793.83,3730.52) and (793.14,3727.74) .. (790.99,3726.45) -- cycle ;
%Shape: Ellipse [id:dp35395591068135557] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (690.99,3686.45) .. controls (688.85,3685.17) and (686.07,3685.86) .. (684.79,3688.01) .. controls (683.5,3690.15) and (684.2,3692.93) .. (686.34,3694.21) .. controls (688.48,3695.5) and (691.26,3694.8) .. (692.55,3692.66) .. controls (693.83,3690.52) and (693.14,3687.74) .. (690.99,3686.45) -- cycle ;
%Shape: Ellipse [id:dp42985176042789397] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (730.99,3726.45) .. controls (728.85,3725.17) and (726.07,3725.86) .. (724.79,3728.01) .. controls (723.5,3730.15) and (724.2,3732.93) .. (726.34,3734.21) .. controls (728.48,3735.5) and (731.26,3734.8) .. (732.55,3732.66) .. controls (733.83,3730.52) and (733.14,3727.74) .. (730.99,3726.45) -- cycle ;
%Shape: Ellipse [id:dp4376572396227886] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (650.99,3726.45) .. controls (648.85,3725.17) and (646.07,3725.86) .. (644.79,3728.01) .. controls (643.5,3730.15) and (644.2,3732.93) .. (646.34,3734.21) .. controls (648.48,3735.5) and (651.26,3734.8) .. (652.55,3732.66) .. controls (653.83,3730.52) and (653.14,3727.74) .. (650.99,3726.45) -- cycle ;
%Straight Lines [id:da8460624798589793] 
\draw [fill={rgb, 255:red,0; green, 0; blue, 0}  ,draw opacity=1 ][line width=1.5]    (1147.67,3730.33) -- (967.67,3690.33) ;
%Straight Lines [id:da43628558645705806] 
\draw [fill={rgb, 255:red,0; green, 0; blue, 0}  ,draw opacity=1 ][line width=1.5]    (867.67,3730.33) -- (687.67,3690.33) ;
%Straight Lines [id:da104538970500756] 
\draw [fill={rgb, 255:red,0; green, 0; blue, 0}  ,draw opacity=1 ][line width=1.5]    (1147.67,3730.33) -- (868.67,3730.33) ;
%Straight Lines [id:da40879063423789486] 
\draw [fill={rgb, 255:red,0; green, 0; blue, 0}  ,draw opacity=1 ][line width=1.5]    (967.67,3690.33) -- (688.67,3690.33) ;
%Straight Lines [id:da625316357158384] 
\draw    [line width=0.5](1007.67,3730.33) -- (967.67,3690.33) ;
%Straight Lines [id:da5783707662065389] 
\draw    [line width=0.5](868.67,3730.33) -- (828.67,3690.33) ;
%Straight Lines [id:da7501994357354098] 
\draw    [line width=0.5](728.67,3730.33) -- (688.67,3690.33) ;
%Straight Lines [id:da5550076290243536] 
\draw    [line width=0.5](967.67,3690.33) -- (927.67,3730.33) ;
%Straight Lines [id:da8565691283766543] 
\draw    [line width=0.5](828.67,3690.33) -- (788.67,3730.33) ;
%Straight Lines [id:da9917024003632189] 
\draw    [line width=0.5](688.67,3690.33) -- (648.67,3730.33) ;
%Shape: Circle [id:dp7791974745397353] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (1065.34,3726.45) .. controls (1067.48,3725.17) and (1070.26,3725.86) .. (1071.55,3728.01) .. controls (1072.83,3730.15) and (1072.14,3732.93) .. (1069.99,3734.21) .. controls (1067.85,3735.5) and (1065.07,3734.8) .. (1063.79,3732.66) .. controls (1062.5,3730.52) and (1063.2,3727.74) .. (1065.34,3726.45) -- cycle ;
%Shape: Circle [id:dp5998724533592691] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (1145.34,3726.45) .. controls (1147.48,3725.17) and (1150.26,3725.86) .. (1151.55,3728.01) .. controls (1152.83,3730.15) and (1152.14,3732.93) .. (1149.99,3734.21) .. controls (1147.85,3735.5) and (1145.07,3734.8) .. (1143.79,3732.66) .. controls (1142.5,3730.52) and (1143.2,3727.74) .. (1145.34,3726.45) -- cycle ;
%Shape: Circle [id:dp1841181130315983] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 0}  ,fill opacity=0 ] (1105.34,3686.45) .. controls (1107.48,3685.17) and (1110.26,3685.86) .. (1111.55,3688.01) .. controls (1112.83,3690.15) and (1112.14,3692.93) .. (1109.99,3694.21) .. controls (1107.85,3695.5) and (1105.07,3694.8) .. (1103.79,3692.66) .. controls (1102.5,3690.52) and (1103.2,3687.74) .. (1105.34,3686.45) -- cycle ;
%Straight Lines [id:da46794528673654934] 
\draw    [line width=0.5](1067.67,3730.33) -- (1107.67,3690.33) ;
%Straight Lines [id:da4102567994956451] 
\draw    [line width=0.5](1107.67,3690.33) -- (1147.67,3730.33) ;

% Text Node
\draw (679.67,3750.33) node [anchor=north west][inner sep=0.75pt]    {$r$};
% Text Node
\draw (819.67,3749.33) node [anchor=north west][inner sep=0.75pt]    {$r^{'}$};
% Text Node
\draw (956.67,3744.33) node [anchor=north west][inner sep=0.75pt]    {$r^{''}$};
% Text Node
\draw (1093.67,3742.33) node [anchor=north west][inner sep=0.75pt]    {$r^{'''}$};
% Text Node
\draw (630.67-25,3446.33-25) node [anchor=east] [inner sep=0.75pt]  [font=\tiny]  {$\begin{bmatrix}
2r\\
2r''+3\\
2r'\\
2r'+3
\end{bmatrix}$};
% Text Node
\draw (630.67-25,3535.33-10) node [anchor=east] [inner sep=0.75pt]  [font=\tiny]  {$\begin{bmatrix}
2r+3\\
2r''+2\\
2r'+2\\
2r'+3
\end{bmatrix}$};
% Text Node
\draw (631.67-25,3626.33+10) node [anchor=east] [inner sep=0.75pt]  [font=\tiny]  {$\begin{bmatrix}
2r\\
2r'''+3\\
2r'+3\\
2r''
\end{bmatrix}$};
% Text Node
\draw (631.67-25,3715.33+25) node [anchor=east] [inner sep=0.75pt]  [font=\tiny]  {$\begin{bmatrix}
2r+3\\
2r'''+2\\
2r'+2\\
2r''+3
\end{bmatrix}$};


\end{tikzpicture}

